Inference on summaries of a model-agnostic longitudinal variable importance trajectory with application to suicide prevention

Risk of suicide attempt varies over time. Understanding the importance of risk factors measured at a mental health visit can help clinicians evaluate future risk and provide appropriate care during the visit. In prediction settings where data are collected over time, such as in mental health care, it is often of interest to understand both the importance of variables for predicting the response at each time point and the importance summarized over the time series. Building on recent advances in estimation and inference for variable importance measures, we define summaries of variable importance trajectories and corresponding estimators. The same approaches for inference can be applied to these measures regardless of the choice of the algorithm(s) used to estimate the prediction function. We propose a nonparametric efficient estimation and inference procedure as well as a null hypothesis testing procedure that are valid even when complex machine learning tools are used for prediction. Through simulations, we demonstrate that our proposed procedures have good operating characteristics. We use these approaches to analyze electronic health records data from two large health systems to investigate the longitudinal importance of risk factors for suicide attempt to inform future suicide prevention research and clinical workflow.

==> plots/sims/sim_true_pred_0.5_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{True predictiveness values (defined using AUC) at each time point and summarized over the time series. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_true_pred_0.5_auc_dgm_1}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llllllll}
\toprule
Pred. type: variable & Timepoint 1 & Timepoint 2 & Timepoint 3 & Timepoint 4 & Mean & Trend intercept & Trend slope\\
\midrule
Add-in: 1 & 0.787 & 0.787 & 0.78 & 0.769 & 0.781 & 0.796 & -0.006\\
Leave-out: 1 & 0.859 & 0.87 & 0.881 & 0.892 & 0.875 & 0.848 & 0.011\\
Add-in: 2 & 0.787 & 0.822 & 0.846 & 0.865 & 0.83 & 0.765 & 0.026\\
Leave-out: 2 & 0.859 & 0.839 & 0.819 & 0.801 & 0.829 & 0.878 & -0.019\\
Add-in: 3 & 0.72 & 0.695 & 0.677 & 0.665 & 0.689 & 0.735 & -0.018\\
Leave-out: 3 & 0.91 & 0.936 & 0.95 & 0.959 & 0.939 & 0.899 & 0.016\\
Add-in: 8 & 0.586 & 0.599 & 0.603 & 0.603 & 0.598 & 0.584 & 0.006\\
Leave-out: 8 & 0.973 & 0.979 & 0.981 & 0.983 & 0.979 & 0.971 & 0.003\\
Baseline & 0.586 & 0.599 & 0.603 & 0.603 & 0.598 & 0.584 & 0.006\\
All & 0.973 & 0.979 & 0.981 & 0.983 & 0.979 & 0.971 & 0.003\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/sim_true_pred_0.5_auc_dgm_2.tex <==
\begin{table}
\centering
\caption{True predictiveness values (defined using AUC) at each time point and summarized over the time series. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_true_pred_0.5_auc_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llllllll}
\toprule
Pred. type: variable & Timepoint 1 & Timepoint 2 & Timepoint 3 & Timepoint 4 & Mean & Trend intercept & Trend slope\\
\midrule
Add-in: 1 & 0.554 & 0.56 & 0.561 & 0.562 & 0.559 & 0.553 & 0.002\\
Leave-out: 1 & 0.555 & 0.605 & 0.647 & 0.68 & 0.622 & 0.518 & 0.042\\
Add-in: 2 & 0.554 & 0.595 & 0.631 & 0.664 & 0.611 & 0.519 & 0.037\\
Leave-out: 2 & 0.555 & 0.575 & 0.59 & 0.596 & 0.579 & 0.545 & 0.014\\
Add-in: 3 & 0.523 & 0.551 & 0.57 & 0.579 & 0.556 & 0.509 & 0.019\\
Leave-out: 3 & 0.574 & 0.61 & 0.642 & 0.673 & 0.625 & 0.542 & 0.033\\
Add-in: 8 & 0.519 & 0.523 & 0.526 & 0.529 & 0.524 & 0.516 & 0.003\\
Leave-out: 8 & 0.575 & 0.619 & 0.657 & 0.688 & 0.635 & 0.54 & 0.038\\
Baseline & 0.519 & 0.523 & 0.526 & 0.529 & 0.524 & 0.516 & 0.003\\
All & 0.575 & 0.619 & 0.657 & 0.688 & 0.635 & 0.54 & 0.038\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/sim_true_pred_0.5_ppv_dgm_2.tex <==
\begin{table}
\centering
\caption{True predictiveness values (defined using PPV at the 95th percentile of predicted risk) at each time point and summarized over the time series. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_true_pred_0.5_ppv_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llllllll}
\toprule
Pred. type: variable & Timepoint 1 & Timepoint 2 & Timepoint 3 & Timepoint 4 & Mean & Trend intercept & Trend slope\\
\midrule
Add-in: 1 & 0.219 & 0.232 & 0.24 & 0.248 & 0.235 & 0.211 & 0.01\\
Leave-out: 1 & 0.221 & 0.29 & 0.358 & 0.42 & 0.322 & 0.155 & 0.067\\
Add-in: 2 & 0.219 & 0.276 & 0.334 & 0.395 & 0.306 & 0.16 & 0.059\\
Leave-out: 2 & 0.221 & 0.251 & 0.277 & 0.294 & 0.26 & 0.199 & 0.025\\
Add-in: 3 & 0.185 & 0.221 & 0.252 & 0.271 & 0.232 & 0.16 & 0.029\\
Leave-out: 3 & 0.243 & 0.296 & 0.351 & 0.408 & 0.324 & 0.187 & 0.055\\
Add-in: 8 & 0.181 & 0.19 & 0.199 & 0.209 & 0.195 & 0.171 & 0.01\\
Leave-out: 8 & 0.244 & 0.308 & 0.373 & 0.434 & 0.34 & 0.181 & 0.063\\
Baseline & 0.181 & 0.19 & 0.199 & 0.209 & 0.195 & 0.171 & 0.01\\
All & 0.244 & 0.308 & 0.373 & 0.434 & 0.34 & 0.181 & 0.063\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/sim_true_pred_0.5_sensitivity_dgm_2.tex <==
\begin{table}
\centering
\caption{True predictiveness values (defined using sensitivity at the 95th percentile of predicted risk) at each time point and summarized over the time series. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_true_pred_0.5_sensitivity_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llllllll}
\toprule
Pred. type: variable & Timepoint 1 & Timepoint 2 & Timepoint 3 & Timepoint 4 & Mean & Trend intercept & Trend slope\\
\midrule
Add-in: 1 & 0.068 & 0.07 & 0.07 & 0.07 & 0.07 & 0.068 & 0.001\\
Leave-out: 1 & 0.068 & 0.087 & 0.105 & 0.119 & 0.095 & 0.053 & 0.017\\
Add-in: 2 & 0.068 & 0.083 & 0.098 & 0.112 & 0.09 & 0.054 & 0.015\\
Leave-out: 2 & 0.068 & 0.076 & 0.081 & 0.083 & 0.077 & 0.065 & 0.005\\
Add-in: 3 & 0.057 & 0.067 & 0.074 & 0.077 & 0.069 & 0.052 & 0.006\\
Leave-out: 3 & 0.075 & 0.089 & 0.103 & 0.115 & 0.096 & 0.062 & 0.013\\
Add-in: 8 & 0.056 & 0.057 & 0.058 & 0.059 & 0.058 & 0.055 & 0.001\\
Leave-out: 8 & 0.076 & 0.093 & 0.109 & 0.123 & 0.1 & 0.061 & 0.016\\
Baseline & 0.056 & 0.057 & 0.058 & 0.059 & 0.058 & 0.055 & 0.001\\
All & 0.076 & 0.093 & 0.109 & 0.123 & 0.1 & 0.061 & 0.016\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/sim_true_pred_0_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{True predictiveness values (defined using AUC) at each time point and summarized over the time series. \label{tab:sim_true_pred_0_auc_dgm_1}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llllllll}
\toprule
Pred. type: variable & Timepoint 1 & Timepoint 2 & Timepoint 3 & Timepoint 4 & Mean & Trend intercept & Trend slope\\
\midrule
Add-in: 1 & 0.787 & 0.781 & 0.772 & 0.76 & 0.775 & 0.797 & -0.009\\
Leave-out: 1 & 0.859 & 0.864 & 0.874 & 0.885 & 0.87 & 0.849 & 0.009\\
Add-in: 2 & 0.787 & 0.816 & 0.839 & 0.858 & 0.825 & 0.766 & 0.024\\
Leave-out: 2 & 0.859 & 0.833 & 0.811 & 0.793 & 0.824 & 0.879 & -0.022\\
Add-in: 3 & 0.72 & 0.687 & 0.665 & 0.651 & 0.681 & 0.738 & -0.023\\
Leave-out: 3 & 0.91 & 0.931 & 0.944 & 0.953 & 0.934 & 0.899 & 0.014\\
Add-in: 8 & 0.586 & 0.585 & 0.583 & 0.582 & 0.584 & 0.587 & -0.001\\
Leave-out: 8 & 0.973 & 0.974 & 0.975 & 0.977 & 0.975 & 0.971 & 0.002\\
Baseline & 0.586 & 0.585 & 0.583 & 0.582 & 0.584 & 0.587 & -0.001\\
All & 0.973 & 0.974 & 0.975 & 0.977 & 0.975 & 0.971 & 0.002\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/sim_true_vims_0.5_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{True variable importance values (defined using AUC) at each time point and summarized over the time series. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_true_vims_0.5_auc_dgm_1}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llllllll}
\toprule
VIM type: variable & Timepoint 1 & Timepoint 2 & Timepoint 3 & Timepoint 4 & Mean & Trend intercept & Trend slope\\
\midrule
Add-in: 1 & 0.201 & 0.188 & 0.177 & 0.166 & 0.183 & 0.212 & -0.012\\
Leave-out: 1 & 0.114 & 0.109 & 0.101 & 0.092 & 0.104 & 0.122 & -0.007\\
Add-in: 2 & 0.201 & 0.223 & 0.243 & 0.261 & 0.232 & 0.181 & 0.02\\
Leave-out: 2 & 0.114 & 0.14 & 0.163 & 0.182 & 0.15 & 0.093 & 0.023\\
Add-in: 3 & 0.134 & 0.096 & 0.074 & 0.062 & 0.091 & 0.151 & -0.024\\
Leave-out: 3 & 0.063 & 0.043 & 0.031 & 0.025 & 0.04 & 0.072 & -0.013\\
Add-in: 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
Leave-out: 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/sim_true_vims_0.5_auc_dgm_2.tex <==
\begin{table}
\centering
\caption{True variable importance values (defined using AUC) at each time point and summarized over the time series. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_true_vims_0.5_auc_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llllllll}
\toprule
VIM type: variable & Timepoint 1 & Timepoint 2 & Timepoint 3 & Timepoint 4 & Mean & Trend intercept & Trend slope\\
\midrule
Add-in: 1 & 0.035 & 0.037 & 0.035 & 0.032 & 0.035 & 0.037 & -0.001\\
Leave-out: 1 & 0.02 & 0.014 & 0.01 & 0.008 & 0.013 & 0.022 & -0.004\\
Add-in: 2 & 0.035 & 0.072 & 0.105 & 0.135 & 0.087 & 0.003 & 0.033\\
Leave-out: 2 & 0.02 & 0.044 & 0.067 & 0.092 & 0.056 & -0.005 & 0.024\\
Add-in: 3 & 0.004 & 0.028 & 0.044 & 0.05 & 0.031 & -0.007 & 0.015\\
Leave-out: 3 & 0.001 & 0.009 & 0.015 & 0.015 & 0.01 & -0.002 & 0.005\\
Add-in: 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
Leave-out: 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/sim_true_vims_0.5_ppv_dgm_2.tex <==
\begin{table}
\centering
\caption{True variable importance values (defined using PPV at the 95th percentile of predicted risk) at each time point and summarized over the time series. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_true_vims_0.5_ppv_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llllllll}
\toprule
VIM type: variable & Timepoint 1 & Timepoint 2 & Timepoint 3 & Timepoint 4 & Mean & Trend intercept & Trend slope\\
\midrule
Add-in: 1 & 0.039 & 0.042 & 0.041 & 0.039 & 0.04 & 0.04 & 0\\
Leave-out: 1 & 0.023 & 0.019 & 0.015 & 0.013 & 0.018 & 0.026 & -0.003\\
Add-in: 2 & 0.039 & 0.086 & 0.135 & 0.185 & 0.111 & -0.011 & 0.049\\
Leave-out: 2 & 0.023 & 0.058 & 0.096 & 0.14 & 0.079 & -0.018 & 0.039\\
Add-in: 3 & 0.004 & 0.031 & 0.053 & 0.062 & 0.037 & -0.011 & 0.019\\
Leave-out: 3 & 0.001 & 0.013 & 0.022 & 0.025 & 0.015 & -0.005 & 0.008\\
Add-in: 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
Leave-out: 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/sim_true_vims_0.5_sensitivity_dgm_2.tex <==
\begin{table}
\centering
\caption{True variable importance values (defined using sensitivity at the 95th percentile of predicted risk) at each time point and summarized over the time series. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_true_vims_0.5_sensitivity_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llllllll}
\toprule
VIM type: variable & Timepoint 1 & Timepoint 2 & Timepoint 3 & Timepoint 4 & Mean & Trend intercept & Trend slope\\
\midrule
Add-in: 1 & 0.012 & 0.013 & 0.012 & 0.011 & 0.012 & 0.013 & 0\\
Leave-out: 1 & 0.007 & 0.006 & 0.004 & 0.004 & 0.005 & 0.008 & -0.001\\
Add-in: 2 & 0.012 & 0.026 & 0.04 & 0.052 & 0.032 & -0.001 & 0.014\\
Leave-out: 2 & 0.007 & 0.017 & 0.028 & 0.04 & 0.023 & -0.004 & 0.011\\
Add-in: 3 & 0.001 & 0.009 & 0.015 & 0.017 & 0.011 & -0.003 & 0.005\\
Leave-out: 3 & 0 & 0.004 & 0.007 & 0.007 & 0.004 & -0.001 & 0.002\\
Add-in: 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
Leave-out: 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/sim_true_vims_0_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{True variable importance values (defined using AUC) at each time point and summarized over the time series. \label{tab:sim_true_vims_0_auc_dgm_1}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llllllll}
\toprule
VIM type: variable & Timepoint 1 & Timepoint 2 & Timepoint 3 & Timepoint 4 & Mean & Trend intercept & Trend slope\\
\midrule
Add-in: 1 & 0.201 & 0.197 & 0.189 & 0.179 & 0.191 & 0.21 & -0.007\\
Leave-out: 1 & 0.114 & 0.109 & 0.102 & 0.093 & 0.104 & 0.122 & -0.007\\
Add-in: 2 & 0.201 & 0.231 & 0.256 & 0.276 & 0.241 & 0.178 & 0.025\\
Leave-out: 2 & 0.114 & 0.141 & 0.165 & 0.185 & 0.151 & 0.092 & 0.024\\
Add-in: 3 & 0.134 & 0.103 & 0.081 & 0.069 & 0.097 & 0.151 & -0.021\\
Leave-out: 3 & 0.063 & 0.043 & 0.031 & 0.025 & 0.04 & 0.072 & -0.012\\
Add-in: 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
Leave-out: 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_avg_0.5_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{lllrrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_0.5_auc_dgm_1}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AUC & Add-in: 1 & GLM & 100 & 1 & 0.205 & 0.191 & 0.059 & 0.903 & 0.976 & 0.208\\
AUC & Add-in: 1 & GLM & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & Add-in: 1 & GLM & 250 & 1 & 0.203 & 0.191 & 0.038 & 0.889 & 1.000 & 0.131\\
AUC & Add-in: 1 & GLM & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & Add-in: 1 & GLM & 250 & 2 & 0.020 & 0.035 & 0.052 & 0.905 & 0.146 & 0.179\\
AUC & Add-in: 1 & GLM & 500 & 1 & 0.199 & 0.191 & 0.025 & 0.917 & 1.000 & 0.091\\
AUC & Add-in: 1 & GLM & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & Add-in: 1 & GLM & 1000 & 1 & 0.195 & 0.191 & 0.017 & 0.934 & 1.000 & 0.064\\
AUC & Add-in: 1 & GLM & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & Add-in: 1 & GLM & 1000 & 2 & 0.033 & 0.035 & 0.026 & 0.928 & 0.395 & 0.094\\
AUC & Add-in: 1 & GLM & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
AUC & Add-in: 1 & GLM & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & Add-in: 1 & GLM & 5000 & 2 & 0.037 & 0.035 & 0.011 & 0.966 & 0.931 & 0.048\\
AUC & Add-in: 1 & GLM & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & Add-in: 1 & GLM & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & Add-in: 1 & GLM & 250 & 2 & 0.023 & 0.040 & 0.124 & 0.472 & 0.273 & 0.542\\
PPV & Add-in: 1 & GLM & 1000 & 2 & 0.042 & 0.040 & 0.072 & 0.877 & 0.226 & 0.236\\
PPV & Add-in: 1 & GLM & 5000 & 2 & 0.041 & 0.040 & 0.034 & 0.955 & 0.385 & 0.132\\
Sensitivity & Add-in: 1 & GLM & 250 & 2 & 0.007 & 0.012 & 0.032 & 0.899 & 0.117 & 0.109\\
Sensitivity & Add-in: 1 & GLM & 1000 & 2 & 0.012 & 0.012 & 0.016 & 0.955 & 0.162 & 0.065\\
Sensitivity & Add-in: 1 & GLM & 5000 & 2 & 0.014 & 0.012 & 0.010 & 0.917 & 0.454 & 0.036\\
AUC & Leave-out: 1 & GLM & 100 & 1 & 0.098 & 0.104 & 0.039 & 0.939 & 0.802 & 0.148\\
AUC & Leave-out: 1 & GLM & 100 & 1 & 0.090 & 0.104 & 0.039 & 0.934 & 0.723 & 0.151\\
AUC & Leave-out: 1 & GLM & 250 & 1 & 0.111 & 0.104 & 0.018 & 0.930 & 1.000 & 0.070\\
AUC & Leave-out: 1 & GLM & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.938 & 1.000 & 0.068\\
AUC & Leave-out: 1 & GLM & 250 & 2 & 0.006 & 0.013 & 0.048 & 0.930 & 0.084 & 0.174\\
AUC & Leave-out: 1 & GLM & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.949 & 1.000 & 0.047\\
AUC & Leave-out: 1 & GLM & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.943 & 1.000 & 0.033\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & Leave-out: 1 & GLM & 1000 & 2 & 0.012 & 0.013 & 0.024 & 0.940 & 0.143 & 0.091\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.951 & 1.000 & 0.016\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & Leave-out: 1 & GLM & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.979 & 0.274 & 0.045\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.946 & 1.000 & 0.011\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & Leave-out: 1 & GLM & 250 & 2 & 0.009 & 0.018 & 0.142 & 0.643 & 0.133 & 0.631\\
PPV & Leave-out: 1 & GLM & 1000 & 2 & 0.019 & 0.018 & 0.074 & 0.884 & 0.125 & 0.238\\
PPV & Leave-out: 1 & GLM & 5000 & 2 & 0.018 & 0.018 & 0.029 & 0.971 & 0.117 & 0.130\\
Sensitivity & Leave-out: 1 & GLM & 250 & 2 & 0.003 & 0.005 & 0.040 & 0.916 & 0.088 & 0.139\\
Sensitivity & Leave-out: 1 & GLM & 1000 & 2 & 0.005 & 0.005 & 0.021 & 0.951 & 0.079 & 0.083\\
Sensitivity & Leave-out: 1 & GLM & 5000 & 2 & 0.005 & 0.005 & 0.010 & 0.980 & 0.090 & 0.044\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.256 & 0.241 & 0.060 & 0.897 & 0.994 & 0.199\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.256 & 0.241 & 0.035 & 0.897 & 1.000 & 0.124\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & Add-in: 2 & GLM & 250 & 2 & 0.074 & 0.087 & 0.054 & 0.886 & 0.497 & 0.177\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.248 & 0.241 & 0.025 & 0.915 & 1.000 & 0.088\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.245 & 0.241 & 0.016 & 0.933 & 1.000 & 0.061\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & Add-in: 2 & GLM & 1000 & 2 & 0.090 & 0.087 & 0.027 & 0.918 & 0.971 & 0.093\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.242 & 0.241 & 0.007 & 0.951 & 1.000 & 0.031\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & Add-in: 2 & GLM & 5000 & 2 & 0.091 & 0.087 & 0.012 & 0.947 & 1.000 & 0.047\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & Add-in: 2 & GLM & 250 & 2 & 0.100 & 0.111 & 0.134 & 0.537 & 0.556 & 0.567\\
PPV & Add-in: 2 & GLM & 1000 & 2 & 0.121 & 0.111 & 0.072 & 0.895 & 0.607 & 0.243\\
PPV & Add-in: 2 & GLM & 5000 & 2 & 0.114 & 0.111 & 0.034 & 0.946 & 0.939 & 0.135\\
Sensitivity & Add-in: 2 & GLM & 250 & 2 & 0.029 & 0.032 & 0.035 & 0.909 & 0.256 & 0.122\\
Sensitivity & Add-in: 2 & GLM & 1000 & 2 & 0.036 & 0.032 & 0.017 & 0.961 & 0.625 & 0.072\\
Sensitivity & Add-in: 2 & GLM & 5000 & 2 & 0.035 & 0.032 & 0.010 & 0.925 & 0.963 & 0.038\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.150 & 0.151 & 0.043 & 0.927 & 0.983 & 0.158\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.145 & 0.150 & 0.043 & 0.940 & 0.949 & 0.163\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.160 & 0.151 & 0.021 & 0.914 & 1.000 & 0.080\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.159 & 0.150 & 0.022 & 0.914 & 1.000 & 0.078\\
AUC & Leave-out: 2 & GLM & 250 & 2 & 0.050 & 0.056 & 0.051 & 0.902 & 0.322 & 0.176\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.055\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.153 & 0.151 & 0.010 & 0.944 & 1.000 & 0.038\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & Leave-out: 2 & GLM & 1000 & 2 & 0.059 & 0.056 & 0.025 & 0.927 & 0.796 & 0.092\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & Leave-out: 2 & GLM & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.961 & 0.998 & 0.046\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.949 & 1.000 & 0.013\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & Leave-out: 2 & GLM & 250 & 2 & 0.066 & 0.079 & 0.134 & 0.626 & 0.375 & 0.585\\
PPV & Leave-out: 2 & GLM & 1000 & 2 & 0.084 & 0.079 & 0.071 & 0.893 & 0.423 & 0.232\\
PPV & Leave-out: 2 & GLM & 5000 & 2 & 0.081 & 0.079 & 0.029 & 0.975 & 0.825 & 0.127\\
Sensitivity & Leave-out: 2 & GLM & 250 & 2 & 0.019 & 0.023 & 0.038 & 0.915 & 0.172 & 0.131\\
Sensitivity & Leave-out: 2 & GLM & 1000 & 2 & 0.025 & 0.023 & 0.019 & 0.960 & 0.329 & 0.078\\
Sensitivity & Leave-out: 2 & GLM & 5000 & 2 & 0.024 & 0.023 & 0.009 & 0.987 & 0.761 & 0.042\\
AUC & Add-in: 3 & GLM & 100 & 1 & 0.098 & 0.097 & 0.064 & 0.913 & 0.530 & 0.219\\
AUC & Add-in: 3 & GLM & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & Add-in: 3 & GLM & 250 & 1 & 0.104 & 0.097 & 0.038 & 0.927 & 0.892 & 0.138\\
AUC & Add-in: 3 & GLM & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & Add-in: 3 & GLM & 250 & 2 & 0.022 & 0.031 & 0.052 & 0.918 & 0.152 & 0.179\\
AUC & Add-in: 3 & GLM & 500 & 1 & 0.101 & 0.097 & 0.026 & 0.919 & 0.994 & 0.097\\
AUC & Add-in: 3 & GLM & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & Add-in: 3 & GLM & 1000 & 1 & 0.099 & 0.097 & 0.018 & 0.942 & 1.000 & 0.068\\
AUC & Add-in: 3 & GLM & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & Add-in: 3 & GLM & 1000 & 2 & 0.031 & 0.031 & 0.026 & 0.919 & 0.369 & 0.094\\
AUC & Add-in: 3 & GLM & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.971 & 1.000 & 0.034\\
AUC & Add-in: 3 & GLM & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & Add-in: 3 & GLM & 5000 & 2 & 0.033 & 0.031 & 0.011 & 0.965 & 0.885 & 0.048\\
AUC & Add-in: 3 & GLM & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & Add-in: 3 & GLM & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & Add-in: 3 & GLM & 250 & 2 & 0.027 & 0.037 & 0.126 & 0.481 & 0.500 & 0.524\\
PPV & Add-in: 3 & GLM & 1000 & 2 & 0.038 & 0.037 & 0.071 & 0.878 & 0.214 & 0.237\\
PPV & Add-in: 3 & GLM & 5000 & 2 & 0.039 & 0.037 & 0.034 & 0.951 & 0.332 & 0.134\\
Sensitivity & Add-in: 3 & GLM & 250 & 2 & 0.007 & 0.011 & 0.032 & 0.909 & 0.117 & 0.110\\
Sensitivity & Add-in: 3 & GLM & 1000 & 2 & 0.011 & 0.011 & 0.016 & 0.959 & 0.154 & 0.065\\
Sensitivity & Add-in: 3 & GLM & 5000 & 2 & 0.013 & 0.011 & 0.010 & 0.912 & 0.410 & 0.035\\
AUC & Leave-out: 3 & GLM & 100 & 1 & 0.026 & 0.040 & 0.030 & 0.951 & 0.206 & 0.127\\
AUC & Leave-out: 3 & GLM & 100 & 1 & 0.020 & 0.040 & 0.031 & 0.943 & 0.170 & 0.132\\
AUC & Leave-out: 3 & GLM & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.951 & 0.947 & 0.052\\
AUC & Leave-out: 3 & GLM & 250 & 1 & 0.043 & 0.040 & 0.012 & 0.953 & 0.967 & 0.050\\
AUC & Leave-out: 3 & GLM & 250 & 2 & 0.005 & 0.010 & 0.047 & 0.930 & 0.073 & 0.174\\
AUC & Leave-out: 3 & GLM & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.947 & 0.999 & 0.035\\
AUC & Leave-out: 3 & GLM & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.945 & 1.000 & 0.023\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & Leave-out: 3 & GLM & 1000 & 2 & 0.009 & 0.010 & 0.024 & 0.934 & 0.110 & 0.091\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.948 & 1.000 & 0.011\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & Leave-out: 3 & GLM & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.974 & 0.180 & 0.045\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.948 & 1.000 & 0.008\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & Leave-out: 3 & GLM & 250 & 2 & 0.012 & 0.015 & 0.136 & 0.627 & 0.000 & 0.629\\
PPV & Leave-out: 3 & GLM & 1000 & 2 & 0.016 & 0.015 & 0.074 & 0.880 & 0.134 & 0.239\\
PPV & Leave-out: 3 & GLM & 5000 & 2 & 0.016 & 0.015 & 0.029 & 0.974 & 0.100 & 0.130\\
Sensitivity & Leave-out: 3 & GLM & 250 & 2 & 0.004 & 0.004 & 0.039 & 0.923 & 0.088 & 0.138\\
Sensitivity & Leave-out: 3 & GLM & 1000 & 2 & 0.005 & 0.004 & 0.021 & 0.954 & 0.072 & 0.083\\
Sensitivity & Leave-out: 3 & GLM & 5000 & 2 & 0.005 & 0.004 & 0.009 & 0.983 & 0.084 & 0.044\\
AUC & Add-in: 8 & GLM & 100 & 1 & -0.004 & 0.000 & 0.058 & 0.942 & 0.052 & 0.225\\
AUC & Add-in: 8 & GLM & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.003 & 0.000 & 0.036 & 0.945 & 0.040 & 0.143\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & Add-in: 8 & GLM & 250 & 2 & 0.000 & 0.000 & 0.048 & 0.931 & 0.064 & 0.179\\
AUC & Add-in: 8 & GLM & 500 & 1 & -0.003 & 0.000 & 0.025 & 0.954 & 0.035 & 0.100\\
AUC & Add-in: 8 & GLM & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & Add-in: 8 & GLM & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.965 & 0.030 & 0.071\\
AUC & Add-in: 8 & GLM & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.024 & 0.951 & 0.052 & 0.094\\
AUC & Add-in: 8 & GLM & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.964 & 0.025 & 0.035\\
AUC & Add-in: 8 & GLM & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & Add-in: 8 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.973 & 0.021 & 0.048\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & Add-in: 8 & GLM & 250 & 2 & -0.003 & 0.000 & 0.121 & 0.429 & 0.500 & 0.513\\
PPV & Add-in: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.069 & 0.893 & 0.105 & 0.234\\
PPV & Add-in: 8 & GLM & 5000 & 2 & -0.003 & 0.000 & 0.036 & 0.942 & 0.048 & 0.138\\
Sensitivity & Add-in: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.031 & 0.920 & 0.078 & 0.104\\
Sensitivity & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.961 & 0.043 & 0.061\\
Sensitivity & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.012 & 0.839 & 0.122 & 0.034\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.007 & 0.000 & 0.027 & 0.971 & 0.012 & 0.123\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.009 & 0.000 & 0.027 & 0.980 & 0.009 & 0.131\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.956 & 0.036 & 0.037\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.041 & 0.034\\
AUC & Leave-out: 8 & GLM & 250 & 2 & -0.006 & 0.000 & 0.047 & 0.925 & 0.047 & 0.174\\
AUC & Leave-out: 8 & GLM & 500 & 1 & -0.001 & 0.000 & 0.006 & 0.949 & 0.042 & 0.024\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.959 & 0.037 & 0.021\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.947 & 0.060 & 0.016\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & Leave-out: 8 & GLM & 1000 & 2 & -0.002 & 0.000 & 0.024 & 0.936 & 0.050 & 0.090\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.966 & 0.037 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.975 & 0.021 & 0.045\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.036 & 0.005\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & Leave-out: 8 & GLM & 250 & 2 & -0.008 & 0.000 & 0.140 & 0.626 & 0.182 & 0.595\\
PPV & Leave-out: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.075 & 0.879 & 0.088 & 0.240\\
PPV & Leave-out: 8 & GLM & 5000 & 2 & 0.001 & 0.000 & 0.029 & 0.980 & 0.033 & 0.131\\
Sensitivity & Leave-out: 8 & GLM & 250 & 2 & -0.002 & 0.000 & 0.040 & 0.917 & 0.073 & 0.141\\
Sensitivity & Leave-out: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.960 & 0.047 & 0.084\\
Sensitivity & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.980 & 0.030 & 0.045\\
AUC & Add-in: 1 & LASSO & 100 & 1 & 0.237 & 0.191 & 0.054 & 0.991 & 0.965 & 0.351\\
AUC & Add-in: 1 & LASSO & 250 & 1 & 0.226 & 0.191 & 0.037 & 0.944 & 1.000 & 0.174\\
AUC & Add-in: 1 & LASSO & 250 & 2 & 0.012 & 0.035 & 0.035 & 0.993 & 0.017 & 0.233\\
AUC & Add-in: 1 & LASSO & 500 & 1 & 0.210 & 0.191 & 0.027 & 0.889 & 1.000 & 0.100\\
AUC & Add-in: 1 & LASSO & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.915 & 1.000 & 0.065\\
AUC & Add-in: 1 & LASSO & 1000 & 2 & 0.031 & 0.035 & 0.023 & 0.992 & 0.158 & 0.128\\
AUC & Add-in: 1 & LASSO & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
AUC & Add-in: 1 & LASSO & 5000 & 2 & 0.044 & 0.035 & 0.010 & 0.981 & 0.971 & 0.060\\
AUC & Add-in: 1 & LASSO & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.963 & 1.000 & 0.023\\
PPV & Add-in: 1 & LASSO & 250 & 2 & 0.016 & 0.040 & 0.099 & 0.618 & 0.000 & 0.857\\
PPV & Add-in: 1 & LASSO & 1000 & 2 & 0.066 & 0.040 & 0.070 & 0.952 & 0.047 & 0.785\\
PPV & Add-in: 1 & LASSO & 5000 & 2 & 0.073 & 0.040 & 0.053 & 0.877 & 0.473 & 0.232\\
Sensitivity & Add-in: 1 & LASSO & 250 & 2 & -0.132 & 0.012 & 0.089 & 0.161 & 0.003 & 0.099\\
Sensitivity & Add-in: 1 & LASSO & 1000 & 2 & -0.115 & 0.012 & 0.082 & 0.105 & 0.014 & 0.062\\
Sensitivity & Add-in: 1 & LASSO & 5000 & 2 & -0.052 & 0.012 & 0.081 & 0.221 & 0.219 & 0.036\\
AUC & Leave-out: 1 & LASSO & 100 & 1 & 0.111 & 0.104 & 0.032 & 0.937 & 0.984 & 0.119\\
AUC & Leave-out: 1 & LASSO & 250 & 1 & 0.109 & 0.104 & 0.018 & 0.949 & 1.000 & 0.069\\
AUC & Leave-out: 1 & LASSO & 250 & 2 & 0.003 & 0.013 & 0.040 & 0.989 & 0.021 & 0.205\\
AUC & Leave-out: 1 & LASSO & 500 & 1 & 0.106 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & Leave-out: 1 & LASSO & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.940 & 1.000 & 0.033\\
AUC & Leave-out: 1 & LASSO & 1000 & 2 & 0.011 & 0.013 & 0.023 & 0.951 & 0.107 & 0.095\\
AUC & Leave-out: 1 & LASSO & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & Leave-out: 1 & LASSO & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.269 & 0.045\\
AUC & Leave-out: 1 & LASSO & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
PPV & Leave-out: 1 & LASSO & 250 & 2 & -0.001 & 0.018 & 0.131 & 0.547 & 0.000 & 0.790\\
PPV & Leave-out: 1 & LASSO & 1000 & 2 & 0.017 & 0.018 & 0.078 & 0.959 & 0.087 & 0.402\\
PPV & Leave-out: 1 & LASSO & 5000 & 2 & 0.019 & 0.018 & 0.034 & 0.958 & 0.115 & 0.139\\
Sensitivity & Leave-out: 1 & LASSO & 250 & 2 & -0.048 & 0.005 & 0.063 & 0.607 & 0.025 & 0.134\\
Sensitivity & Leave-out: 1 & LASSO & 1000 & 2 & -0.011 & 0.005 & 0.036 & 0.783 & 0.046 & 0.082\\
Sensitivity & Leave-out: 1 & LASSO & 5000 & 2 & 0.006 & 0.005 & 0.012 & 0.943 & 0.148 & 0.044\\
AUC & Add-in: 2 & LASSO & 100 & 1 & 0.286 & 0.241 & 0.052 & 0.987 & 0.997 & 0.346\\
AUC & Add-in: 2 & LASSO & 250 & 1 & 0.278 & 0.241 & 0.035 & 0.942 & 1.000 & 0.170\\
AUC & Add-in: 2 & LASSO & 250 & 2 & 0.071 & 0.087 & 0.044 & 0.991 & 0.177 & 0.257\\
AUC & Add-in: 2 & LASSO & 500 & 1 & 0.260 & 0.241 & 0.027 & 0.883 & 1.000 & 0.096\\
AUC & Add-in: 2 & LASSO & 1000 & 1 & 0.247 & 0.241 & 0.017 & 0.918 & 1.000 & 0.062\\
AUC & Add-in: 2 & LASSO & 1000 & 2 & 0.096 & 0.087 & 0.022 & 0.996 & 0.962 & 0.138\\
AUC & Add-in: 2 & LASSO & 5000 & 1 & 0.242 & 0.241 & 0.007 & 0.949 & 1.000 & 0.031\\
AUC & Add-in: 2 & LASSO & 5000 & 2 & 0.098 & 0.087 & 0.011 & 0.967 & 1.000 & 0.060\\
AUC & Add-in: 2 & LASSO & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.958 & 1.000 & 0.022\\
PPV & Add-in: 2 & LASSO & 250 & 2 & 0.113 & 0.111 & 0.119 & 0.627 & NaN & 0.731\\
PPV & Add-in: 2 & LASSO & 1000 & 2 & 0.162 & 0.111 & 0.073 & 0.965 & 0.365 & 0.656\\
PPV & Add-in: 2 & LASSO & 5000 & 2 & 0.144 & 0.111 & 0.052 & 0.881 & 0.883 & 0.228\\
Sensitivity & Add-in: 2 & LASSO & 250 & 2 & -0.106 & 0.032 & 0.089 & 0.203 & 0.020 & 0.116\\
Sensitivity & Add-in: 2 & LASSO & 1000 & 2 & -0.088 & 0.032 & 0.081 & 0.150 & 0.050 & 0.070\\
Sensitivity & Add-in: 2 & LASSO & 5000 & 2 & -0.030 & 0.032 & 0.080 & 0.253 & 0.351 & 0.039\\
AUC & Leave-out: 2 & LASSO & 100 & 1 & 0.164 & 0.151 & 0.039 & 0.897 & 0.999 & 0.133\\
AUC & Leave-out: 2 & LASSO & 250 & 1 & 0.157 & 0.151 & 0.021 & 0.933 & 1.000 & 0.079\\
AUC & Leave-out: 2 & LASSO & 250 & 2 & 0.056 & 0.056 & 0.046 & 0.992 & 0.180 & 0.232\\
AUC & Leave-out: 2 & LASSO & 500 & 1 & 0.153 & 0.151 & 0.014 & 0.941 & 1.000 & 0.054\\
AUC & Leave-out: 2 & LASSO & 1000 & 1 & 0.153 & 0.151 & 0.010 & 0.942 & 1.000 & 0.038\\
AUC & Leave-out: 2 & LASSO & 1000 & 2 & 0.065 & 0.056 & 0.025 & 0.954 & 0.816 & 0.102\\
AUC & Leave-out: 2 & LASSO & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.945 & 1.000 & 0.019\\
AUC & Leave-out: 2 & LASSO & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.961 & 1.000 & 0.046\\
AUC & Leave-out: 2 & LASSO & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
PPV & Leave-out: 2 & LASSO & 250 & 2 & 0.084 & 0.079 & 0.126 & 0.543 & 0.000 & 0.765\\
PPV & Leave-out: 2 & LASSO & 1000 & 2 & 0.098 & 0.079 & 0.079 & 0.968 & 0.336 & 0.492\\
PPV & Leave-out: 2 & LASSO & 5000 & 2 & 0.082 & 0.079 & 0.033 & 0.956 & 0.787 & 0.139\\
Sensitivity & Leave-out: 2 & LASSO & 250 & 2 & -0.066 & 0.023 & 0.077 & 0.417 & 0.029 & 0.125\\
Sensitivity & Leave-out: 2 & LASSO & 1000 & 2 & 0.001 & 0.023 & 0.045 & 0.708 & 0.237 & 0.077\\
Sensitivity & Leave-out: 2 & LASSO & 5000 & 2 & 0.025 & 0.023 & 0.012 & 0.923 & 0.742 & 0.042\\
AUC & Add-in: 3 & LASSO & 100 & 1 & 0.110 & 0.097 & 0.059 & 0.974 & 0.346 & 0.309\\
AUC & Add-in: 3 & LASSO & 250 & 1 & 0.124 & 0.097 & 0.037 & 0.969 & 0.925 & 0.178\\
AUC & Add-in: 3 & LASSO & 250 & 2 & 0.011 & 0.031 & 0.034 & 0.996 & 0.008 & 0.234\\
AUC & Add-in: 3 & LASSO & 500 & 1 & 0.111 & 0.097 & 0.029 & 0.905 & 0.997 & 0.105\\
AUC & Add-in: 3 & LASSO & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.932 & 1.000 & 0.069\\
AUC & Add-in: 3 & LASSO & 1000 & 2 & 0.028 & 0.031 & 0.022 & 0.991 & 0.133 & 0.122\\
AUC & Add-in: 3 & LASSO & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.973 & 1.000 & 0.034\\
AUC & Add-in: 3 & LASSO & 5000 & 2 & 0.037 & 0.031 & 0.010 & 0.992 & 0.907 & 0.057\\
AUC & Add-in: 3 & LASSO & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.963 & 1.000 & 0.024\\
PPV & Add-in: 3 & LASSO & 250 & 2 & 0.015 & 0.037 & 0.098 & 0.613 & NaN & 0.648\\
PPV & Add-in: 3 & LASSO & 1000 & 2 & 0.055 & 0.037 & 0.070 & 0.919 & 0.000 & 0.797\\
PPV & Add-in: 3 & LASSO & 5000 & 2 & 0.061 & 0.037 & 0.052 & 0.935 & 0.363 & 0.294\\
Sensitivity & Add-in: 3 & LASSO & 250 & 2 & -0.133 & 0.011 & 0.089 & 0.161 & 0.005 & 0.099\\
Sensitivity & Add-in: 3 & LASSO & 1000 & 2 & -0.117 & 0.011 & 0.084 & 0.115 & 0.014 & 0.061\\
Sensitivity & Add-in: 3 & LASSO & 5000 & 2 & -0.055 & 0.011 & 0.081 & 0.232 & 0.172 & 0.035\\
AUC & Leave-out: 3 & LASSO & 100 & 1 & 0.041 & 0.040 & 0.024 & 0.937 & 0.541 & 0.092\\
AUC & Leave-out: 3 & LASSO & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.951 & 0.051\\
AUC & Leave-out: 3 & LASSO & 250 & 2 & 0.002 & 0.010 & 0.038 & 0.987 & 0.020 & 0.204\\
AUC & Leave-out: 3 & LASSO & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.944 & 0.999 & 0.034\\
AUC & Leave-out: 3 & LASSO & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.023\\
AUC & Leave-out: 3 & LASSO & 1000 & 2 & 0.007 & 0.010 & 0.023 & 0.949 & 0.077 & 0.094\\
AUC & Leave-out: 3 & LASSO & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & Leave-out: 3 & LASSO & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.975 & 0.158 & 0.045\\
AUC & Leave-out: 3 & LASSO & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
PPV & Leave-out: 3 & LASSO & 250 & 2 & 0.002 & 0.015 & 0.139 & 0.540 & 0.000 & 0.795\\
PPV & Leave-out: 3 & LASSO & 1000 & 2 & 0.012 & 0.015 & 0.080 & 0.945 & 0.124 & 0.377\\
PPV & Leave-out: 3 & LASSO & 5000 & 2 & 0.017 & 0.015 & 0.032 & 0.965 & 0.109 & 0.135\\
Sensitivity & Leave-out: 3 & LASSO & 250 & 2 & -0.044 & 0.004 & 0.061 & 0.636 & 0.030 & 0.133\\
Sensitivity & Leave-out: 3 & LASSO & 1000 & 2 & -0.004 & 0.004 & 0.030 & 0.884 & 0.063 & 0.082\\
Sensitivity & Leave-out: 3 & LASSO & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.957 & 0.112 & 0.044\\
AUC & Add-in: 8 & LASSO & 100 & 1 & -0.005 & 0.000 & 0.041 & 0.989 & 0.012 & 0.216\\
AUC & Add-in: 8 & LASSO & 250 & 1 & -0.004 & 0.000 & 0.028 & 0.980 & 0.011 & 0.146\\
AUC & Add-in: 8 & LASSO & 250 & 2 & 0.000 & 0.000 & 0.029 & 0.996 & 0.003 & 0.229\\
AUC & Add-in: 8 & LASSO & 500 & 1 & -0.004 & 0.000 & 0.023 & 0.967 & 0.021 & 0.104\\
AUC & Add-in: 8 & LASSO & 1000 & 1 & -0.003 & 0.000 & 0.017 & 0.962 & 0.024 & 0.071\\
AUC & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.999 & 0.003 & 0.114\\
AUC & Add-in: 8 & LASSO & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.966 & 0.025 & 0.035\\
AUC & Add-in: 8 & LASSO & 5000 & 2 & -0.001 & 0.000 & 0.008 & 0.999 & 0.001 & 0.056\\
AUC & Add-in: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.966 & 0.033 & 0.025\\
PPV & Add-in: 8 & LASSO & 250 & 2 & -0.023 & 0.000 & 0.086 & 0.522 & NaN & 0.644\\
PPV & Add-in: 8 & LASSO & 1000 & 2 & -0.003 & 0.000 & 0.062 & 0.891 & 0.077 & 0.869\\
PPV & Add-in: 8 & LASSO & 5000 & 2 & 0.007 & 0.000 & 0.053 & 0.969 & 0.033 & 0.474\\
Sensitivity & Add-in: 8 & LASSO & 250 & 2 & -0.140 & 0.000 & 0.089 & 0.155 & 0.002 & 0.093\\
Sensitivity & Add-in: 8 & LASSO & 1000 & 2 & -0.132 & 0.000 & 0.085 & 0.096 & 0.006 & 0.055\\
Sensitivity & Add-in: 8 & LASSO & 5000 & 2 & -0.070 & 0.000 & 0.084 & 0.204 & 0.122 & 0.032\\
AUC & Leave-out: 8 & LASSO & 100 & 1 & -0.001 & 0.000 & 0.018 & 0.956 & 0.039 & 0.071\\
AUC & Leave-out: 8 & LASSO & 250 & 1 & 0.001 & 0.000 & 0.009 & 0.964 & 0.033 & 0.036\\
AUC & Leave-out: 8 & LASSO & 250 & 2 & -0.004 & 0.000 & 0.039 & 0.988 & 0.009 & 0.203\\
AUC & Leave-out: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.944 & 0.046 & 0.024\\
AUC & Leave-out: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.950 & 0.065 & 0.016\\
AUC & Leave-out: 8 & LASSO & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.960 & 0.038 & 0.093\\
AUC & Leave-out: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.965 & 0.037 & 0.007\\
AUC & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.024 & 0.045\\
AUC & Leave-out: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
PPV & Leave-out: 8 & LASSO & 250 & 2 & -0.013 & 0.000 & 0.137 & 0.558 & NaN & 0.833\\
PPV & Leave-out: 8 & LASSO & 1000 & 2 & -0.001 & 0.000 & 0.079 & 0.953 & 0.077 & 0.378\\
PPV & Leave-out: 8 & LASSO & 5000 & 2 & 0.001 & 0.000 & 0.032 & 0.978 & 0.034 & 0.135\\
Sensitivity & Leave-out: 8 & LASSO & 250 & 2 & -0.046 & 0.000 & 0.061 & 0.659 & 0.019 & 0.135\\
Sensitivity & Leave-out: 8 & LASSO & 1000 & 2 & -0.007 & 0.000 & 0.030 & 0.894 & 0.033 & 0.083\\
Sensitivity & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.952 & 0.056 & 0.045\\
AUC & Add-in: 1 & RF & 100 & 1 & 0.185 & 0.191 & 0.065 & 0.899 & 0.932 & 0.214\\
AUC & Add-in: 1 & RF & 250 & 1 & 0.194 & 0.191 & 0.040 & 0.910 & 1.000 & 0.135\\
AUC & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.035 & 0.047 & 0.908 & 0.080 & 0.179\\
AUC & Add-in: 1 & RF & 500 & 1 & 0.202 & 0.191 & 0.028 & 0.892 & 1.000 & 0.095\\
AUC & Add-in: 1 & RF & 1000 & 1 & 0.207 & 0.191 & 0.019 & 0.813 & 1.000 & 0.067\\
AUC & Add-in: 1 & RF & 1000 & 2 & 0.013 & 0.035 & 0.024 & 0.861 & 0.136 & 0.094\\
AUC & Add-in: 1 & RF & 5000 & 1 & 0.211 & 0.191 & 0.008 & 0.350 & 1.000 & 0.033\\
AUC & Add-in: 1 & RF & 5000 & 2 & 0.017 & 0.035 & 0.011 & 0.705 & 0.371 & 0.048\\
PPV & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.040 & 0.119 & 0.619 & 0.235 & 0.494\\
PPV & Add-in: 1 & RF & 1000 & 2 & 0.016 & 0.040 & 0.061 & 0.854 & 0.139 & 0.194\\
PPV & Add-in: 1 & RF & 5000 & 2 & 0.017 & 0.040 & 0.025 & 0.884 & 0.155 & 0.105\\
Sensitivity & Add-in: 1 & RF & 250 & 2 & 0.003 & 0.012 & 0.034 & 0.889 & 0.094 & 0.116\\
Sensitivity & Add-in: 1 & RF & 1000 & 2 & 0.004 & 0.012 & 0.018 & 0.894 & 0.083 & 0.065\\
Sensitivity & Add-in: 1 & RF & 5000 & 2 & 0.005 & 0.012 & 0.008 & 0.900 & 0.152 & 0.034\\
AUC & Leave-out: 1 & RF & 100 & 1 & 0.109 & 0.104 & 0.040 & 0.916 & 0.896 & 0.146\\
AUC & Leave-out: 1 & RF & 250 & 1 & 0.112 & 0.104 & 0.022 & 0.921 & 0.999 & 0.082\\
AUC & Leave-out: 1 & RF & 250 & 2 & 0.005 & 0.013 & 0.047 & 0.928 & 0.071 & 0.179\\
AUC & Leave-out: 1 & RF & 500 & 1 & 0.112 & 0.104 & 0.014 & 0.912 & 1.000 & 0.055\\
AUC & Leave-out: 1 & RF & 1000 & 1 & 0.112 & 0.104 & 0.009 & 0.866 & 1.000 & 0.037\\
AUC & Leave-out: 1 & RF & 1000 & 2 & 0.009 & 0.013 & 0.025 & 0.935 & 0.101 & 0.094\\
AUC & Leave-out: 1 & RF & 5000 & 1 & 0.110 & 0.104 & 0.004 & 0.775 & 1.000 & 0.017\\
AUC & Leave-out: 1 & RF & 5000 & 2 & 0.011 & 0.013 & 0.011 & 0.968 & 0.209 & 0.047\\
PPV & Leave-out: 1 & RF & 250 & 2 & 0.005 & 0.018 & 0.126 & 0.676 & 0.167 & 0.576\\
PPV & Leave-out: 1 & RF & 1000 & 2 & 0.016 & 0.018 & 0.070 & 0.884 & 0.147 & 0.221\\
PPV & Leave-out: 1 & RF & 5000 & 2 & 0.015 & 0.018 & 0.027 & 0.969 & 0.102 & 0.120\\
Sensitivity & Leave-out: 1 & RF & 250 & 2 & 0.002 & 0.005 & 0.038 & 0.908 & 0.086 & 0.132\\
Sensitivity & Leave-out: 1 & RF & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.944 & 0.097 & 0.077\\
Sensitivity & Leave-out: 1 & RF & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.077 & 0.041\\
AUC & Add-in: 2 & RF & 100 & 1 & 0.240 & 0.241 & 0.064 & 0.876 & 0.996 & 0.206\\
AUC & Add-in: 2 & RF & 250 & 1 & 0.254 & 0.241 & 0.039 & 0.883 & 1.000 & 0.130\\
AUC & Add-in: 2 & RF & 250 & 2 & 0.043 & 0.087 & 0.050 & 0.820 & 0.268 & 0.179\\
AUC & Add-in: 2 & RF & 500 & 1 & 0.258 & 0.241 & 0.027 & 0.834 & 1.000 & 0.091\\
AUC & Add-in: 2 & RF & 1000 & 1 & 0.263 & 0.241 & 0.019 & 0.702 & 1.000 & 0.064\\
AUC & Add-in: 2 & RF & 1000 & 2 & 0.054 & 0.087 & 0.025 & 0.711 & 0.719 & 0.094\\
AUC & Add-in: 2 & RF & 5000 & 1 & 0.266 & 0.241 & 0.008 & 0.113 & 1.000 & 0.031\\
AUC & Add-in: 2 & RF & 5000 & 2 & 0.063 & 0.087 & 0.012 & 0.479 & 1.000 & 0.047\\
PPV & Add-in: 2 & RF & 250 & 2 & 0.053 & 0.111 & 0.124 & 0.662 & 0.353 & 0.554\\
PPV & Add-in: 2 & RF & 1000 & 2 & 0.066 & 0.111 & 0.066 & 0.786 & 0.389 & 0.203\\
PPV & Add-in: 2 & RF & 5000 & 2 & 0.072 & 0.111 & 0.027 & 0.718 & 0.826 & 0.110\\
Sensitivity & Add-in: 2 & RF & 250 & 2 & 0.016 & 0.032 & 0.036 & 0.875 & 0.174 & 0.123\\
Sensitivity & Add-in: 2 & RF & 1000 & 2 & 0.019 & 0.032 & 0.018 & 0.872 & 0.292 & 0.069\\
Sensitivity & Add-in: 2 & RF & 5000 & 2 & 0.021 & 0.032 & 0.008 & 0.785 & 0.751 & 0.036\\
AUC & Leave-out: 2 & RF & 100 & 1 & 0.165 & 0.151 & 0.046 & 0.889 & 0.988 & 0.155\\
AUC & Leave-out: 2 & RF & 250 & 1 & 0.166 & 0.151 & 0.025 & 0.895 & 1.000 & 0.091\\
AUC & Leave-out: 2 & RF & 250 & 2 & 0.037 & 0.056 & 0.050 & 0.903 & 0.219 & 0.179\\
AUC & Leave-out: 2 & RF & 500 & 1 & 0.163 & 0.151 & 0.016 & 0.884 & 1.000 & 0.061\\
AUC & Leave-out: 2 & RF & 1000 & 1 & 0.163 & 0.151 & 0.011 & 0.789 & 1.000 & 0.042\\
AUC & Leave-out: 2 & RF & 1000 & 2 & 0.048 & 0.056 & 0.025 & 0.926 & 0.634 & 0.094\\
AUC & Leave-out: 2 & RF & 5000 & 1 & 0.160 & 0.151 & 0.005 & 0.636 & 1.000 & 0.020\\
AUC & Leave-out: 2 & RF & 5000 & 2 & 0.054 & 0.056 & 0.012 & 0.956 & 1.000 & 0.047\\
PPV & Leave-out: 2 & RF & 250 & 2 & 0.044 & 0.079 & 0.128 & 0.676 & 0.182 & 0.533\\
PPV & Leave-out: 2 & RF & 1000 & 2 & 0.069 & 0.079 & 0.070 & 0.876 & 0.393 & 0.212\\
PPV & Leave-out: 2 & RF & 5000 & 2 & 0.072 & 0.079 & 0.028 & 0.958 & 0.800 & 0.116\\
Sensitivity & Leave-out: 2 & RF & 250 & 2 & 0.012 & 0.023 & 0.037 & 0.896 & 0.136 & 0.127\\
Sensitivity & Leave-out: 2 & RF & 1000 & 2 & 0.020 & 0.023 & 0.019 & 0.953 & 0.287 & 0.073\\
Sensitivity & Leave-out: 2 & RF & 5000 & 2 & 0.021 & 0.023 & 0.009 & 0.972 & 0.714 & 0.039\\
AUC & Add-in: 3 & RF & 100 & 1 & 0.081 & 0.097 & 0.067 & 0.900 & 0.429 & 0.221\\
AUC & Add-in: 3 & RF & 250 & 1 & 0.089 & 0.097 & 0.039 & 0.915 & 0.776 & 0.141\\
AUC & Add-in: 3 & RF & 250 & 2 & 0.009 & 0.031 & 0.047 & 0.913 & 0.067 & 0.179\\
AUC & Add-in: 3 & RF & 500 & 1 & 0.095 & 0.097 & 0.028 & 0.932 & 0.973 & 0.099\\
AUC & Add-in: 3 & RF & 1000 & 1 & 0.101 & 0.097 & 0.020 & 0.923 & 1.000 & 0.070\\
AUC & Add-in: 3 & RF & 1000 & 2 & 0.013 & 0.031 & 0.025 & 0.865 & 0.149 & 0.094\\
AUC & Add-in: 3 & RF & 5000 & 1 & 0.105 & 0.097 & 0.009 & 0.854 & 1.000 & 0.035\\
AUC & Add-in: 3 & RF & 5000 & 2 & 0.016 & 0.031 & 0.011 & 0.808 & 0.358 & 0.048\\
PPV & Add-in: 3 & RF & 250 & 2 & 0.010 & 0.037 & 0.114 & 0.645 & 0.067 & 0.486\\
PPV & Add-in: 3 & RF & 1000 & 2 & 0.016 & 0.037 & 0.061 & 0.852 & 0.146 & 0.195\\
PPV & Add-in: 3 & RF & 5000 & 2 & 0.018 & 0.037 & 0.024 & 0.914 & 0.144 & 0.105\\
Sensitivity & Add-in: 3 & RF & 250 & 2 & 0.003 & 0.011 & 0.033 & 0.917 & 0.074 & 0.116\\
Sensitivity & Add-in: 3 & RF & 1000 & 2 & 0.004 & 0.011 & 0.017 & 0.916 & 0.101 & 0.065\\
Sensitivity & Add-in: 3 & RF & 5000 & 2 & 0.005 & 0.011 & 0.008 & 0.927 & 0.119 & 0.034\\
AUC & Leave-out: 3 & RF & 100 & 1 & 0.034 & 0.040 & 0.033 & 0.928 & 0.293 & 0.124\\
AUC & Leave-out: 3 & RF & 250 & 1 & 0.040 & 0.040 & 0.018 & 0.935 & 0.751 & 0.067\\
AUC & Leave-out: 3 & RF & 250 & 2 & 0.003 & 0.010 & 0.046 & 0.943 & 0.064 & 0.179\\
AUC & Leave-out: 3 & RF & 500 & 1 & 0.041 & 0.040 & 0.011 & 0.949 & 0.983 & 0.043\\
AUC & Leave-out: 3 & RF & 1000 & 1 & 0.042 & 0.040 & 0.007 & 0.931 & 1.000 & 0.028\\
AUC & Leave-out: 3 & RF & 1000 & 2 & 0.008 & 0.010 & 0.025 & 0.940 & 0.104 & 0.094\\
AUC & Leave-out: 3 & RF & 5000 & 1 & 0.042 & 0.040 & 0.003 & 0.906 & 1.000 & 0.013\\
AUC & Leave-out: 3 & RF & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.980 & 0.167 & 0.047\\
PPV & Leave-out: 3 & RF & 250 & 2 & 0.007 & 0.015 & 0.127 & 0.691 & 0.375 & 0.563\\
PPV & Leave-out: 3 & RF & 1000 & 2 & 0.016 & 0.015 & 0.070 & 0.884 & 0.132 & 0.221\\
PPV & Leave-out: 3 & RF & 5000 & 2 & 0.015 & 0.015 & 0.027 & 0.966 & 0.103 & 0.120\\
Sensitivity & Leave-out: 3 & RF & 250 & 2 & 0.001 & 0.004 & 0.038 & 0.913 & 0.080 & 0.132\\
Sensitivity & Leave-out: 3 & RF & 1000 & 2 & 0.005 & 0.004 & 0.020 & 0.944 & 0.088 & 0.077\\
Sensitivity & Leave-out: 3 & RF & 5000 & 2 & 0.004 & 0.004 & 0.009 & 0.976 & 0.074 & 0.041\\
AUC & Add-in: 8 & RF & 100 & 1 & 0.000 & 0.000 & 0.061 & 0.929 & 0.057 & 0.225\\
AUC & Add-in: 8 & RF & 250 & 1 & 0.001 & 0.000 & 0.037 & 0.940 & 0.053 & 0.144\\
AUC & Add-in: 8 & RF & 250 & 2 & 0.000 & 0.000 & 0.047 & 0.945 & 0.053 & 0.180\\
AUC & Add-in: 8 & RF & 500 & 1 & 0.001 & 0.000 & 0.026 & 0.945 & 0.056 & 0.101\\
AUC & Add-in: 8 & RF & 1000 & 1 & 0.003 & 0.000 & 0.018 & 0.954 & 0.059 & 0.072\\
AUC & Add-in: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.024 & 0.939 & 0.055 & 0.095\\
AUC & Add-in: 8 & RF & 5000 & 1 & 0.004 & 0.000 & 0.008 & 0.967 & 0.068 & 0.036\\
AUC & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.982 & 0.033 & 0.048\\
PPV & Add-in: 8 & RF & 250 & 2 & -0.006 & 0.000 & 0.117 & 0.631 & 0.000 & 0.456\\
PPV & Add-in: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.059 & 0.894 & 0.088 & 0.191\\
PPV & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.024 & 0.964 & 0.030 & 0.103\\
Sensitivity & Add-in: 8 & RF & 250 & 2 & -0.003 & 0.000 & 0.033 & 0.921 & 0.065 & 0.113\\
Sensitivity & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.016 & 0.949 & 0.060 & 0.064\\
Sensitivity & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.970 & 0.034 & 0.033\\
AUC & Leave-out: 8 & RF & 100 & 1 & -0.002 & 0.000 & 0.029 & 0.951 & 0.049 & 0.111\\
AUC & Leave-out: 8 & RF & 250 & 1 & -0.001 & 0.000 & 0.014 & 0.950 & 0.046 & 0.055\\
AUC & Leave-out: 8 & RF & 250 & 2 & -0.004 & 0.000 & 0.048 & 0.920 & 0.048 & 0.178\\
AUC & Leave-out: 8 & RF & 500 & 1 & -0.001 & 0.000 & 0.009 & 0.939 & 0.035 & 0.034\\
AUC & Leave-out: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.948 & 0.054 & 0.021\\
AUC & Leave-out: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.024 & 0.943 & 0.052 & 0.093\\
AUC & Leave-out: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.958 & 0.032 & 0.009\\
AUC & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.021 & 0.047\\
PPV & Leave-out: 8 & RF & 250 & 2 & -0.003 & 0.000 & 0.126 & 0.721 & 0.100 & 0.605\\
PPV & Leave-out: 8 & RF & 1000 & 2 & 0.003 & 0.000 & 0.070 & 0.894 & 0.098 & 0.223\\
PPV & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.027 & 0.970 & 0.030 & 0.121\\
Sensitivity & Leave-out: 8 & RF & 250 & 2 & -0.001 & 0.000 & 0.039 & 0.903 & 0.069 & 0.133\\
Sensitivity & Leave-out: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.944 & 0.061 & 0.078\\
Sensitivity & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.987 & 0.023 & 0.041\\
AUC & Add-in: 1 & SL & 100 & 1 & 0.219 & 0.191 & 0.063 & 0.904 & 0.978 & 0.224\\
AUC & Add-in: 1 & SL & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & Add-in: 1 & SL & 250 & 1 & 0.213 & 0.191 & 0.038 & 0.878 & 1.000 & 0.136\\
AUC & Add-in: 1 & SL & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & Add-in: 1 & SL & 250 & 2 & 0.017 & 0.035 & 0.048 & 0.941 & 0.089 & 0.199\\
AUC & Add-in: 1 & SL & 500 & 1 & 0.204 & 0.191 & 0.026 & 0.894 & 1.000 & 0.092\\
AUC & Add-in: 1 & SL & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & Add-in: 1 & SL & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.914 & 1.000 & 0.064\\
AUC & Add-in: 1 & SL & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & Add-in: 1 & SL & 1000 & 2 & 0.031 & 0.035 & 0.026 & 0.944 & 0.315 & 0.104\\
AUC & Add-in: 1 & SL & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
AUC & Add-in: 1 & SL & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & Add-in: 1 & SL & 5000 & 2 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
AUC & Add-in: 1 & SL & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & Add-in: 1 & SL & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & Add-in: 1 & SL & 250 & 2 & 0.016 & 0.040 & 0.114 & 0.479 & 0.250 & 0.658\\
PPV & Add-in: 1 & SL & 1000 & 2 & 0.044 & 0.040 & 0.075 & 0.962 & 0.139 & 0.560\\
PPV & Add-in: 1 & SL & 5000 & 2 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Sensitivity & Add-in: 1 & SL & 250 & 2 & -0.022 & 0.012 & 0.051 & 0.694 & 0.051 & 0.109\\
Sensitivity & Add-in: 1 & SL & 1000 & 2 & -0.013 & 0.012 & 0.037 & 0.668 & 0.082 & 0.065\\
Sensitivity & Add-in: 1 & SL & 5000 & 2 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
AUC & Leave-out: 1 & SL & 100 & 1 & 0.114 & 0.104 & 0.033 & 0.919 & 0.984 & 0.121\\
AUC & Leave-out: 1 & SL & 100 & 1 & 0.080 & 0.104 & 0.040 & 0.926 & 0.597 & 0.164\\
AUC & Leave-out: 1 & SL & 250 & 1 & 0.110 & 0.104 & 0.018 & 0.939 & 1.000 & 0.069\\
AUC & Leave-out: 1 & SL & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.944 & 1.000 & 0.069\\
AUC & Leave-out: 1 & SL & 250 & 2 & 0.006 & 0.013 & 0.047 & 0.950 & 0.074 & 0.183\\
AUC & Leave-out: 1 & SL & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & Leave-out: 1 & SL & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & Leave-out: 1 & SL & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.938 & 1.000 & 0.033\\
AUC & Leave-out: 1 & SL & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & Leave-out: 1 & SL & 1000 & 2 & 0.011 & 0.013 & 0.024 & 0.934 & 0.125 & 0.092\\
AUC & Leave-out: 1 & SL & 5000 & 1 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & Leave-out: 1 & SL & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & Leave-out: 1 & SL & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
AUC & Leave-out: 1 & SL & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
AUC & Leave-out: 1 & SL & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & Leave-out: 1 & SL & 250 & 2 & 0.011 & 0.018 & 0.130 & 0.524 & 0.143 & 0.721\\
PPV & Leave-out: 1 & SL & 1000 & 2 & 0.018 & 0.018 & 0.078 & 0.928 & 0.127 & 0.320\\
PPV & Leave-out: 1 & SL & 5000 & 2 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Sensitivity & Leave-out: 1 & SL & 250 & 2 & -0.006 & 0.005 & 0.042 & 0.881 & 0.061 & 0.134\\
Sensitivity & Leave-out: 1 & SL & 1000 & 2 & 0.002 & 0.005 & 0.023 & 0.932 & 0.060 & 0.081\\
Sensitivity & Leave-out: 1 & SL & 5000 & 2 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.270 & 0.241 & 0.060 & 0.892 & 0.999 & 0.215\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.267 & 0.241 & 0.037 & 0.854 & 1.000 & 0.130\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & Add-in: 2 & SL & 250 & 2 & 0.070 & 0.087 & 0.051 & 0.927 & 0.390 & 0.200\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.254 & 0.241 & 0.026 & 0.887 & 1.000 & 0.089\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.248 & 0.241 & 0.017 & 0.921 & 1.000 & 0.061\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & Add-in: 2 & SL & 1000 & 2 & 0.092 & 0.087 & 0.026 & 0.942 & 0.969 & 0.103\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & Add-in: 2 & SL & 5000 & 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & Add-in: 2 & SL & 250 & 2 & 0.089 & 0.111 & 0.125 & 0.531 & 0.250 & 0.693\\
PPV & Add-in: 2 & SL & 1000 & 2 & 0.134 & 0.111 & 0.079 & 0.967 & 0.508 & 0.507\\
PPV & Add-in: 2 & SL & 5000 & 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Sensitivity & Add-in: 2 & SL & 250 & 2 & -0.001 & 0.032 & 0.052 & 0.716 & 0.127 & 0.121\\
Sensitivity & Add-in: 2 & SL & 1000 & 2 & 0.012 & 0.032 & 0.038 & 0.735 & 0.349 & 0.072\\
Sensitivity & Add-in: 2 & SL & 5000 & 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.170 & 0.151 & 0.040 & 0.868 & 0.998 & 0.134\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.135 & 0.150 & 0.045 & 0.947 & 0.903 & 0.174\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.159 & 0.151 & 0.021 & 0.925 & 1.000 & 0.079\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.158 & 0.150 & 0.022 & 0.914 & 1.000 & 0.079\\
AUC & Leave-out: 2 & SL & 250 & 2 & 0.053 & 0.056 & 0.052 & 0.920 & 0.294 & 0.190\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.054\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.154 & 0.151 & 0.010 & 0.938 & 1.000 & 0.038\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & Leave-out: 2 & SL & 1000 & 2 & 0.062 & 0.056 & 0.026 & 0.918 & 0.816 & 0.094\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & Leave-out: 2 & SL & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & Leave-out: 2 & SL & 250 & 2 & 0.074 & 0.079 & 0.129 & 0.506 & 0.143 & 0.678\\
PPV & Leave-out: 2 & SL & 1000 & 2 & 0.093 & 0.079 & 0.081 & 0.937 & 0.342 & 0.354\\
PPV & Leave-out: 2 & SL & 5000 & 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Sensitivity & Leave-out: 2 & SL & 250 & 2 & 0.004 & 0.023 & 0.045 & 0.837 & 0.105 & 0.127\\
Sensitivity & Leave-out: 2 & SL & 1000 & 2 & 0.024 & 0.023 & 0.022 & 0.923 & 0.362 & 0.077\\
Sensitivity & Leave-out: 2 & SL & 5000 & 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
AUC & Add-in: 3 & SL & 100 & 1 & 0.099 & 0.097 & 0.064 & 0.923 & 0.503 & 0.233\\
AUC & Add-in: 3 & SL & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & Add-in: 3 & SL & 250 & 1 & 0.111 & 0.097 & 0.039 & 0.914 & 0.908 & 0.143\\
AUC & Add-in: 3 & SL & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & Add-in: 3 & SL & 250 & 2 & 0.017 & 0.031 & 0.048 & 0.946 & 0.091 & 0.199\\
AUC & Add-in: 3 & SL & 500 & 1 & 0.104 & 0.097 & 0.028 & 0.910 & 0.990 & 0.098\\
AUC & Add-in: 3 & SL & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & Add-in: 3 & SL & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.934 & 1.000 & 0.068\\
AUC & Add-in: 3 & SL & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & Add-in: 3 & SL & 1000 & 2 & 0.029 & 0.031 & 0.025 & 0.954 & 0.289 & 0.103\\
AUC & Add-in: 3 & SL & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
AUC & Add-in: 3 & SL & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & Add-in: 3 & SL & 5000 & 2 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
AUC & Add-in: 3 & SL & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & Add-in: 3 & SL & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & Add-in: 3 & SL & 250 & 2 & 0.014 & 0.037 & 0.115 & 0.493 & 0.500 & 0.670\\
PPV & Add-in: 3 & SL & 1000 & 2 & 0.041 & 0.037 & 0.076 & 0.954 & 0.111 & 0.629\\
PPV & Add-in: 3 & SL & 5000 & 2 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Sensitivity & Add-in: 3 & SL & 250 & 2 & -0.023 & 0.011 & 0.051 & 0.697 & 0.056 & 0.108\\
Sensitivity & Add-in: 3 & SL & 1000 & 2 & -0.013 & 0.011 & 0.038 & 0.674 & 0.088 & 0.064\\
Sensitivity & Add-in: 3 & SL & 5000 & 2 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
AUC & Leave-out: 3 & SL & 100 & 1 & 0.042 & 0.040 & 0.025 & 0.933 & 0.552 & 0.094\\
AUC & Leave-out: 3 & SL & 100 & 1 & 0.012 & 0.040 & 0.033 & 0.938 & 0.088 & 0.147\\
AUC & Leave-out: 3 & SL & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.947 & 0.948 & 0.051\\
AUC & Leave-out: 3 & SL & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.958 & 0.051\\
AUC & Leave-out: 3 & SL & 250 & 2 & 0.004 & 0.010 & 0.046 & 0.942 & 0.062 & 0.183\\
AUC & Leave-out: 3 & SL & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.945 & 0.999 & 0.034\\
AUC & Leave-out: 3 & SL & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & Leave-out: 3 & SL & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.947 & 1.000 & 0.023\\
AUC & Leave-out: 3 & SL & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & Leave-out: 3 & SL & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.936 & 0.100 & 0.091\\
AUC & Leave-out: 3 & SL & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & Leave-out: 3 & SL & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & Leave-out: 3 & SL & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
AUC & Leave-out: 3 & SL & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
AUC & Leave-out: 3 & SL & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & Leave-out: 3 & SL & 250 & 2 & 0.006 & 0.015 & 0.130 & 0.518 & 0.400 & 0.663\\
PPV & Leave-out: 3 & SL & 1000 & 2 & 0.014 & 0.015 & 0.077 & 0.918 & 0.137 & 0.308\\
PPV & Leave-out: 3 & SL & 5000 & 2 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Sensitivity & Leave-out: 3 & SL & 250 & 2 & -0.005 & 0.004 & 0.042 & 0.888 & 0.059 & 0.134\\
Sensitivity & Leave-out: 3 & SL & 1000 & 2 & 0.004 & 0.004 & 0.021 & 0.951 & 0.073 & 0.082\\
Sensitivity & Leave-out: 3 & SL & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
AUC & Add-in: 8 & SL & 100 & 1 & -0.005 & 0.000 & 0.058 & 0.950 & 0.044 & 0.236\\
AUC & Add-in: 8 & SL & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.004 & 0.000 & 0.035 & 0.963 & 0.031 & 0.146\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & Add-in: 8 & SL & 250 & 2 & -0.001 & 0.000 & 0.044 & 0.970 & 0.033 & 0.200\\
AUC & Add-in: 8 & SL & 500 & 1 & -0.004 & 0.000 & 0.025 & 0.952 & 0.030 & 0.101\\
AUC & Add-in: 8 & SL & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & Add-in: 8 & SL & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.960 & 0.034 & 0.071\\
AUC & Add-in: 8 & SL & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & Add-in: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.982 & 0.021 & 0.104\\
AUC & Add-in: 8 & SL & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
AUC & Add-in: 8 & SL & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & Add-in: 8 & SL & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & Add-in: 8 & SL & 250 & 2 & -0.011 & 0.000 & 0.105 & 0.423 & 0.500 & 0.491\\
PPV & Add-in: 8 & SL & 1000 & 2 & -0.004 & 0.000 & 0.072 & 0.936 & 0.000 & 0.753\\
PPV & Add-in: 8 & SL & 5000 & 2 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
Sensitivity & Add-in: 8 & SL & 250 & 2 & -0.029 & 0.000 & 0.049 & 0.720 & 0.027 & 0.104\\
Sensitivity & Add-in: 8 & SL & 1000 & 2 & -0.024 & 0.000 & 0.038 & 0.659 & 0.030 & 0.061\\
Sensitivity & Add-in: 8 & SL & 5000 & 2 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.001 & 0.000 & 0.019 & 0.954 & 0.046 & 0.073\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.010 & 0.000 & 0.029 & 0.987 & 0.004 & 0.149\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.960 & 0.036 & 0.037\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.037 & 0.036\\
AUC & Leave-out: 8 & SL & 250 & 2 & -0.004 & 0.000 & 0.046 & 0.940 & 0.044 & 0.182\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.949 & 0.043 & 0.024\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.037 & 0.021\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.944 & 0.059 & 0.016\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.944 & 0.034 & 0.091\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & Leave-out: 8 & SL & 250 & 2 & -0.011 & 0.000 & 0.134 & 0.548 & 0.167 & 0.726\\
PPV & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.077 & 0.919 & 0.114 & 0.303\\
PPV & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
Sensitivity & Leave-out: 8 & SL & 250 & 2 & -0.010 & 0.000 & 0.042 & 0.889 & 0.049 & 0.136\\
Sensitivity & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.950 & 0.040 & 0.083\\
Sensitivity & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
AUC & Add-in: 1 & XGB & 100 & 1 & 0.175 & 0.191 & 0.062 & 0.918 & 0.893 & 0.234\\
AUC & Add-in: 1 & XGB & 250 & 1 & 0.193 & 0.191 & 0.040 & 0.921 & 0.999 & 0.135\\
AUC & Add-in: 1 & XGB & 250 & 2 & 0.011 & 0.035 & 0.049 & 0.889 & 0.095 & 0.178\\
AUC & Add-in: 1 & XGB & 500 & 1 & 0.203 & 0.191 & 0.026 & 0.897 & 1.000 & 0.093\\
AUC & Add-in: 1 & XGB & 1000 & 1 & 0.204 & 0.191 & 0.018 & 0.828 & 1.000 & 0.065\\
AUC & Add-in: 1 & XGB & 1000 & 2 & 0.019 & 0.035 & 0.025 & 0.889 & 0.202 & 0.094\\
AUC & Add-in: 1 & XGB & 5000 & 1 & 0.198 & 0.191 & 0.008 & 0.859 & 1.000 & 0.032\\
AUC & Add-in: 1 & XGB & 5000 & 2 & 0.030 & 0.035 & 0.011 & 0.943 & 0.805 & 0.048\\
PPV & Add-in: 1 & XGB & 250 & 2 & 0.009 & 0.040 & 0.114 & 0.574 & 0.429 & 0.486\\
PPV & Add-in: 1 & XGB & 1000 & 2 & 0.020 & 0.040 & 0.064 & 0.866 & 0.152 & 0.203\\
PPV & Add-in: 1 & XGB & 5000 & 2 & 0.033 & 0.040 & 0.026 & 0.961 & 0.304 & 0.112\\
Sensitivity & Add-in: 1 & XGB & 250 & 2 & 0.002 & 0.012 & 0.033 & 0.895 & 0.096 & 0.113\\
Sensitivity & Add-in: 1 & XGB & 1000 & 2 & 0.006 & 0.012 & 0.016 & 0.936 & 0.095 & 0.065\\
Sensitivity & Add-in: 1 & XGB & 5000 & 2 & 0.010 & 0.012 & 0.008 & 0.967 & 0.293 & 0.035\\
AUC & Leave-out: 1 & XGB & 100 & 1 & 0.064 & 0.104 & 0.045 & 0.908 & 0.329 & 0.201\\
AUC & Leave-out: 1 & XGB & 250 & 1 & 0.104 & 0.104 & 0.023 & 0.935 & 0.998 & 0.087\\
AUC & Leave-out: 1 & XGB & 250 & 2 & 0.002 & 0.013 & 0.047 & 0.928 & 0.065 & 0.176\\
AUC & Leave-out: 1 & XGB & 500 & 1 & 0.107 & 0.104 & 0.014 & 0.934 & 1.000 & 0.054\\
AUC & Leave-out: 1 & XGB & 1000 & 1 & 0.109 & 0.104 & 0.009 & 0.919 & 1.000 & 0.035\\
AUC & Leave-out: 1 & XGB & 1000 & 2 & 0.010 & 0.013 & 0.023 & 0.956 & 0.118 & 0.092\\
AUC & Leave-out: 1 & XGB & 5000 & 1 & 0.106 & 0.104 & 0.004 & 0.929 & 1.000 & 0.016\\
AUC & Leave-out: 1 & XGB & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.978 & 0.266 & 0.046\\
PPV & Leave-out: 1 & XGB & 250 & 2 & 0.004 & 0.018 & 0.126 & 0.640 & 0.500 & 0.513\\
PPV & Leave-out: 1 & XGB & 1000 & 2 & 0.017 & 0.018 & 0.070 & 0.891 & 0.116 & 0.227\\
PPV & Leave-out: 1 & XGB & 5000 & 2 & 0.017 & 0.018 & 0.028 & 0.982 & 0.106 & 0.126\\
Sensitivity & Leave-out: 1 & XGB & 250 & 2 & 0.001 & 0.005 & 0.038 & 0.915 & 0.074 & 0.131\\
Sensitivity & Leave-out: 1 & XGB & 1000 & 2 & 0.004 & 0.005 & 0.019 & 0.952 & 0.064 & 0.078\\
Sensitivity & Leave-out: 1 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.984 & 0.077 & 0.042\\
AUC & Add-in: 2 & XGB & 100 & 1 & 0.216 & 0.241 & 0.061 & 0.935 & 0.976 & 0.244\\
AUC & Add-in: 2 & XGB & 250 & 1 & 0.249 & 0.241 & 0.038 & 0.908 & 1.000 & 0.130\\
AUC & Add-in: 2 & XGB & 250 & 2 & 0.048 & 0.087 & 0.051 & 0.827 & 0.299 & 0.179\\
AUC & Add-in: 2 & XGB & 500 & 1 & 0.256 & 0.241 & 0.027 & 0.849 & 1.000 & 0.090\\
AUC & Add-in: 2 & XGB & 1000 & 1 & 0.257 & 0.241 & 0.018 & 0.802 & 1.000 & 0.062\\
AUC & Add-in: 2 & XGB & 1000 & 2 & 0.068 & 0.087 & 0.026 & 0.861 & 0.879 & 0.093\\
AUC & Add-in: 2 & XGB & 5000 & 1 & 0.250 & 0.241 & 0.008 & 0.815 & 1.000 & 0.031\\
AUC & Add-in: 2 & XGB & 5000 & 2 & 0.086 & 0.087 & 0.012 & 0.953 & 1.000 & 0.047\\
PPV & Add-in: 2 & XGB & 250 & 2 & 0.047 & 0.111 & 0.121 & 0.593 & 0.286 & 0.525\\
PPV & Add-in: 2 & XGB & 1000 & 2 & 0.076 & 0.111 & 0.070 & 0.816 & 0.444 & 0.212\\
PPV & Add-in: 2 & XGB & 5000 & 2 & 0.103 & 0.111 & 0.027 & 0.957 & 0.973 & 0.117\\
Sensitivity & Add-in: 2 & XGB & 250 & 2 & 0.013 & 0.032 & 0.034 & 0.861 & 0.132 & 0.119\\
Sensitivity & Add-in: 2 & XGB & 1000 & 2 & 0.022 & 0.032 & 0.017 & 0.914 & 0.337 & 0.070\\
Sensitivity & Add-in: 2 & XGB & 5000 & 2 & 0.030 & 0.032 & 0.008 & 0.970 & 0.963 & 0.037\\
AUC & Leave-out: 2 & XGB & 100 & 1 & 0.106 & 0.151 & 0.046 & 0.866 & 0.686 & 0.198\\
AUC & Leave-out: 2 & XGB & 250 & 1 & 0.156 & 0.151 & 0.026 & 0.931 & 1.000 & 0.094\\
AUC & Leave-out: 2 & XGB & 250 & 2 & 0.035 & 0.056 & 0.049 & 0.896 & 0.216 & 0.177\\
AUC & Leave-out: 2 & XGB & 500 & 1 & 0.158 & 0.151 & 0.016 & 0.909 & 1.000 & 0.061\\
AUC & Leave-out: 2 & XGB & 1000 & 1 & 0.158 & 0.151 & 0.011 & 0.871 & 1.000 & 0.040\\
AUC & Leave-out: 2 & XGB & 1000 & 2 & 0.052 & 0.056 & 0.025 & 0.935 & 0.707 & 0.093\\
AUC & Leave-out: 2 & XGB & 5000 & 1 & 0.154 & 0.151 & 0.005 & 0.909 & 1.000 & 0.019\\
AUC & Leave-out: 2 & XGB & 5000 & 2 & 0.059 & 0.056 & 0.011 & 0.958 & 1.000 & 0.047\\
PPV & Leave-out: 2 & XGB & 250 & 2 & 0.039 & 0.079 & 0.128 & 0.646 & 0.091 & 0.559\\
PPV & Leave-out: 2 & XGB & 1000 & 2 & 0.067 & 0.079 & 0.069 & 0.890 & 0.356 & 0.221\\
PPV & Leave-out: 2 & XGB & 5000 & 2 & 0.080 & 0.079 & 0.029 & 0.964 & 0.842 & 0.123\\
Sensitivity & Leave-out: 2 & XGB & 250 & 2 & 0.011 & 0.023 & 0.037 & 0.896 & 0.124 & 0.127\\
Sensitivity & Leave-out: 2 & XGB & 1000 & 2 & 0.019 & 0.023 & 0.018 & 0.944 & 0.239 & 0.074\\
Sensitivity & Leave-out: 2 & XGB & 5000 & 2 & 0.023 & 0.023 & 0.008 & 0.981 & 0.783 & 0.040\\
AUC & Add-in: 3 & XGB & 100 & 1 & 0.081 & 0.097 & 0.065 & 0.903 & 0.423 & 0.225\\
AUC & Add-in: 3 & XGB & 250 & 1 & 0.090 & 0.097 & 0.038 & 0.924 & 0.793 & 0.141\\
AUC & Add-in: 3 & XGB & 250 & 2 & 0.010 & 0.031 & 0.049 & 0.904 & 0.099 & 0.179\\
AUC & Add-in: 3 & XGB & 500 & 1 & 0.098 & 0.097 & 0.027 & 0.916 & 0.979 & 0.098\\
AUC & Add-in: 3 & XGB & 1000 & 1 & 0.103 & 0.097 & 0.019 & 0.914 & 1.000 & 0.069\\
AUC & Add-in: 3 & XGB & 1000 & 2 & 0.018 & 0.031 & 0.025 & 0.907 & 0.210 & 0.094\\
AUC & Add-in: 3 & XGB & 5000 & 1 & 0.101 & 0.097 & 0.008 & 0.941 & 1.000 & 0.034\\
AUC & Add-in: 3 & XGB & 5000 & 2 & 0.028 & 0.031 & 0.011 & 0.968 & 0.775 & 0.048\\
PPV & Add-in: 3 & XGB & 250 & 2 & 0.012 & 0.037 & 0.122 & 0.579 & 0.250 & 0.472\\
PPV & Add-in: 3 & XGB & 1000 & 2 & 0.019 & 0.037 & 0.062 & 0.881 & 0.143 & 0.203\\
PPV & Add-in: 3 & XGB & 5000 & 2 & 0.031 & 0.037 & 0.026 & 0.970 & 0.272 & 0.112\\
Sensitivity & Add-in: 3 & XGB & 250 & 2 & 0.002 & 0.011 & 0.034 & 0.895 & 0.084 & 0.113\\
Sensitivity & Add-in: 3 & XGB & 1000 & 2 & 0.006 & 0.011 & 0.016 & 0.940 & 0.082 & 0.065\\
Sensitivity & Add-in: 3 & XGB & 5000 & 2 & 0.009 & 0.011 & 0.008 & 0.970 & 0.254 & 0.035\\
AUC & Leave-out: 3 & XGB & 100 & 1 & 0.013 & 0.040 & 0.042 & 0.937 & 0.052 & 0.188\\
AUC & Leave-out: 3 & XGB & 250 & 1 & 0.036 & 0.040 & 0.019 & 0.939 & 0.615 & 0.073\\
AUC & Leave-out: 3 & XGB & 250 & 2 & 0.002 & 0.010 & 0.047 & 0.935 & 0.072 & 0.176\\
AUC & Leave-out: 3 & XGB & 500 & 1 & 0.039 & 0.040 & 0.011 & 0.944 & 0.979 & 0.043\\
AUC & Leave-out: 3 & XGB & 1000 & 1 & 0.041 & 0.040 & 0.007 & 0.937 & 1.000 & 0.027\\
AUC & Leave-out: 3 & XGB & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.946 & 0.087 & 0.092\\
AUC & Leave-out: 3 & XGB & 5000 & 1 & 0.041 & 0.040 & 0.003 & 0.948 & 1.000 & 0.012\\
AUC & Leave-out: 3 & XGB & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.981 & 0.174 & 0.046\\
PPV & Leave-out: 3 & XGB & 250 & 2 & 0.005 & 0.015 & 0.129 & 0.664 & 0.125 & 0.573\\
PPV & Leave-out: 3 & XGB & 1000 & 2 & 0.018 & 0.015 & 0.072 & 0.884 & 0.140 & 0.227\\
PPV & Leave-out: 3 & XGB & 5000 & 2 & 0.016 & 0.015 & 0.028 & 0.977 & 0.099 & 0.127\\
Sensitivity & Leave-out: 3 & XGB & 250 & 2 & 0.001 & 0.004 & 0.038 & 0.920 & 0.066 & 0.131\\
Sensitivity & Leave-out: 3 & XGB & 1000 & 2 & 0.005 & 0.004 & 0.019 & 0.964 & 0.073 & 0.078\\
Sensitivity & Leave-out: 3 & XGB & 5000 & 2 & 0.005 & 0.004 & 0.009 & 0.985 & 0.068 & 0.042\\
AUC & Add-in: 8 & XGB & 100 & 1 & -0.002 & 0.000 & 0.059 & 0.936 & 0.053 & 0.226\\
AUC & Add-in: 8 & XGB & 250 & 1 & -0.003 & 0.000 & 0.036 & 0.942 & 0.037 & 0.144\\
AUC & Add-in: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.049 & 0.927 & 0.059 & 0.179\\
AUC & Add-in: 8 & XGB & 500 & 1 & -0.002 & 0.000 & 0.025 & 0.942 & 0.042 & 0.101\\
AUC & Add-in: 8 & XGB & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.959 & 0.028 & 0.071\\
AUC & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.024 & 0.951 & 0.046 & 0.094\\
AUC & Add-in: 8 & XGB & 5000 & 1 & -0.002 & 0.000 & 0.008 & 0.977 & 0.013 & 0.035\\
AUC & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.022 & 0.048\\
PPV & Add-in: 8 & XGB & 250 & 2 & -0.002 & 0.000 & 0.111 & 0.568 & 0.286 & 0.450\\
PPV & Add-in: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.063 & 0.882 & 0.096 & 0.198\\
PPV & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.025 & 0.971 & 0.035 & 0.109\\
Sensitivity & Add-in: 8 & XGB & 250 & 2 & -0.002 & 0.000 & 0.033 & 0.916 & 0.070 & 0.111\\
Sensitivity & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.016 & 0.955 & 0.048 & 0.064\\
Sensitivity & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.970 & 0.041 & 0.033\\
AUC & Leave-out: 8 & XGB & 100 & 1 & -0.001 & 0.000 & 0.041 & 0.969 & 0.024 & 0.182\\
AUC & Leave-out: 8 & XGB & 250 & 1 & -0.001 & 0.000 & 0.017 & 0.952 & 0.049 & 0.064\\
AUC & Leave-out: 8 & XGB & 250 & 2 & -0.007 & 0.000 & 0.047 & 0.929 & 0.040 & 0.176\\
AUC & Leave-out: 8 & XGB & 500 & 1 & -0.001 & 0.000 & 0.009 & 0.949 & 0.036 & 0.035\\
AUC & Leave-out: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.947 & 0.058 & 0.020\\
AUC & Leave-out: 8 & XGB & 1000 & 2 & -0.002 & 0.000 & 0.023 & 0.955 & 0.044 & 0.092\\
AUC & Leave-out: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.964 & 0.038 & 0.008\\
AUC & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.988 & 0.017 & 0.046\\
PPV & Leave-out: 8 & XGB & 250 & 2 & -0.005 & 0.000 & 0.130 & 0.678 & 0.000 & 0.595\\
PPV & Leave-out: 8 & XGB & 1000 & 2 & 0.002 & 0.000 & 0.073 & 0.870 & 0.084 & 0.228\\
PPV & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.028 & 0.976 & 0.024 & 0.128\\
Sensitivity & Leave-out: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.038 & 0.909 & 0.059 & 0.132\\
Sensitivity & Leave-out: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.955 & 0.043 & 0.079\\
Sensitivity & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.980 & 0.021 & 0.043\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_0.5_auc_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{lllrrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_0.5_auc_dgm_2}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AUC & Add-in: 1 & GLM & 100 & 1 & 0.205 & 0.191 & 0.059 & 0.903 & 0.976 & 0.208\\
AUC & Add-in: 1 & GLM & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & Add-in: 1 & GLM & 250 & 1 & 0.203 & 0.191 & 0.038 & 0.889 & 1.000 & 0.131\\
AUC & Add-in: 1 & GLM & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & Add-in: 1 & GLM & 250 & 2 & 0.020 & 0.035 & 0.052 & 0.905 & 0.146 & 0.179\\
AUC & Add-in: 1 & GLM & 500 & 1 & 0.199 & 0.191 & 0.025 & 0.917 & 1.000 & 0.091\\
AUC & Add-in: 1 & GLM & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & Add-in: 1 & GLM & 1000 & 1 & 0.195 & 0.191 & 0.017 & 0.934 & 1.000 & 0.064\\
AUC & Add-in: 1 & GLM & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & Add-in: 1 & GLM & 1000 & 2 & 0.033 & 0.035 & 0.026 & 0.928 & 0.395 & 0.094\\
AUC & Add-in: 1 & GLM & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
AUC & Add-in: 1 & GLM & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & Add-in: 1 & GLM & 5000 & 2 & 0.037 & 0.035 & 0.011 & 0.966 & 0.931 & 0.048\\
AUC & Add-in: 1 & GLM & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & Add-in: 1 & GLM & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & Add-in: 1 & GLM & 250 & 2 & 0.023 & 0.040 & 0.124 & 0.472 & 0.273 & 0.542\\
PPV & Add-in: 1 & GLM & 1000 & 2 & 0.042 & 0.040 & 0.072 & 0.877 & 0.226 & 0.236\\
PPV & Add-in: 1 & GLM & 5000 & 2 & 0.041 & 0.040 & 0.034 & 0.955 & 0.385 & 0.132\\
Sensitivity & Add-in: 1 & GLM & 250 & 2 & 0.007 & 0.012 & 0.032 & 0.899 & 0.117 & 0.109\\
Sensitivity & Add-in: 1 & GLM & 1000 & 2 & 0.012 & 0.012 & 0.016 & 0.955 & 0.162 & 0.065\\
Sensitivity & Add-in: 1 & GLM & 5000 & 2 & 0.014 & 0.012 & 0.010 & 0.917 & 0.454 & 0.036\\
AUC & Leave-out: 1 & GLM & 100 & 1 & 0.098 & 0.104 & 0.039 & 0.939 & 0.802 & 0.148\\
AUC & Leave-out: 1 & GLM & 100 & 1 & 0.090 & 0.104 & 0.039 & 0.934 & 0.723 & 0.151\\
AUC & Leave-out: 1 & GLM & 250 & 1 & 0.111 & 0.104 & 0.018 & 0.930 & 1.000 & 0.070\\
AUC & Leave-out: 1 & GLM & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.938 & 1.000 & 0.068\\
AUC & Leave-out: 1 & GLM & 250 & 2 & 0.006 & 0.013 & 0.048 & 0.930 & 0.084 & 0.174\\
AUC & Leave-out: 1 & GLM & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.949 & 1.000 & 0.047\\
AUC & Leave-out: 1 & GLM & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.943 & 1.000 & 0.033\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & Leave-out: 1 & GLM & 1000 & 2 & 0.012 & 0.013 & 0.024 & 0.940 & 0.143 & 0.091\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.951 & 1.000 & 0.016\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & Leave-out: 1 & GLM & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.979 & 0.274 & 0.045\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.946 & 1.000 & 0.011\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & Leave-out: 1 & GLM & 250 & 2 & 0.009 & 0.018 & 0.142 & 0.643 & 0.133 & 0.631\\
PPV & Leave-out: 1 & GLM & 1000 & 2 & 0.019 & 0.018 & 0.074 & 0.884 & 0.125 & 0.238\\
PPV & Leave-out: 1 & GLM & 5000 & 2 & 0.018 & 0.018 & 0.029 & 0.971 & 0.117 & 0.130\\
Sensitivity & Leave-out: 1 & GLM & 250 & 2 & 0.003 & 0.005 & 0.040 & 0.916 & 0.088 & 0.139\\
Sensitivity & Leave-out: 1 & GLM & 1000 & 2 & 0.005 & 0.005 & 0.021 & 0.951 & 0.079 & 0.083\\
Sensitivity & Leave-out: 1 & GLM & 5000 & 2 & 0.005 & 0.005 & 0.010 & 0.980 & 0.090 & 0.044\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.256 & 0.241 & 0.060 & 0.897 & 0.994 & 0.199\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.256 & 0.241 & 0.035 & 0.897 & 1.000 & 0.124\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & Add-in: 2 & GLM & 250 & 2 & 0.074 & 0.087 & 0.054 & 0.886 & 0.497 & 0.177\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.248 & 0.241 & 0.025 & 0.915 & 1.000 & 0.088\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.245 & 0.241 & 0.016 & 0.933 & 1.000 & 0.061\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & Add-in: 2 & GLM & 1000 & 2 & 0.090 & 0.087 & 0.027 & 0.918 & 0.971 & 0.093\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.242 & 0.241 & 0.007 & 0.951 & 1.000 & 0.031\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & Add-in: 2 & GLM & 5000 & 2 & 0.091 & 0.087 & 0.012 & 0.947 & 1.000 & 0.047\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & Add-in: 2 & GLM & 250 & 2 & 0.100 & 0.111 & 0.134 & 0.537 & 0.556 & 0.567\\
PPV & Add-in: 2 & GLM & 1000 & 2 & 0.121 & 0.111 & 0.072 & 0.895 & 0.607 & 0.243\\
PPV & Add-in: 2 & GLM & 5000 & 2 & 0.114 & 0.111 & 0.034 & 0.946 & 0.939 & 0.135\\
Sensitivity & Add-in: 2 & GLM & 250 & 2 & 0.029 & 0.032 & 0.035 & 0.909 & 0.256 & 0.122\\
Sensitivity & Add-in: 2 & GLM & 1000 & 2 & 0.036 & 0.032 & 0.017 & 0.961 & 0.625 & 0.072\\
Sensitivity & Add-in: 2 & GLM & 5000 & 2 & 0.035 & 0.032 & 0.010 & 0.925 & 0.963 & 0.038\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.150 & 0.151 & 0.043 & 0.927 & 0.983 & 0.158\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.145 & 0.150 & 0.043 & 0.940 & 0.949 & 0.163\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.160 & 0.151 & 0.021 & 0.914 & 1.000 & 0.080\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.159 & 0.150 & 0.022 & 0.914 & 1.000 & 0.078\\
AUC & Leave-out: 2 & GLM & 250 & 2 & 0.050 & 0.056 & 0.051 & 0.902 & 0.322 & 0.176\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.055\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.153 & 0.151 & 0.010 & 0.944 & 1.000 & 0.038\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & Leave-out: 2 & GLM & 1000 & 2 & 0.059 & 0.056 & 0.025 & 0.927 & 0.796 & 0.092\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & Leave-out: 2 & GLM & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.961 & 0.998 & 0.046\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.949 & 1.000 & 0.013\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & Leave-out: 2 & GLM & 250 & 2 & 0.066 & 0.079 & 0.134 & 0.626 & 0.375 & 0.585\\
PPV & Leave-out: 2 & GLM & 1000 & 2 & 0.084 & 0.079 & 0.071 & 0.893 & 0.423 & 0.232\\
PPV & Leave-out: 2 & GLM & 5000 & 2 & 0.081 & 0.079 & 0.029 & 0.975 & 0.825 & 0.127\\
Sensitivity & Leave-out: 2 & GLM & 250 & 2 & 0.019 & 0.023 & 0.038 & 0.915 & 0.172 & 0.131\\
Sensitivity & Leave-out: 2 & GLM & 1000 & 2 & 0.025 & 0.023 & 0.019 & 0.960 & 0.329 & 0.078\\
Sensitivity & Leave-out: 2 & GLM & 5000 & 2 & 0.024 & 0.023 & 0.009 & 0.987 & 0.761 & 0.042\\
AUC & Add-in: 3 & GLM & 100 & 1 & 0.098 & 0.097 & 0.064 & 0.913 & 0.530 & 0.219\\
AUC & Add-in: 3 & GLM & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & Add-in: 3 & GLM & 250 & 1 & 0.104 & 0.097 & 0.038 & 0.927 & 0.892 & 0.138\\
AUC & Add-in: 3 & GLM & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & Add-in: 3 & GLM & 250 & 2 & 0.022 & 0.031 & 0.052 & 0.918 & 0.152 & 0.179\\
AUC & Add-in: 3 & GLM & 500 & 1 & 0.101 & 0.097 & 0.026 & 0.919 & 0.994 & 0.097\\
AUC & Add-in: 3 & GLM & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & Add-in: 3 & GLM & 1000 & 1 & 0.099 & 0.097 & 0.018 & 0.942 & 1.000 & 0.068\\
AUC & Add-in: 3 & GLM & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & Add-in: 3 & GLM & 1000 & 2 & 0.031 & 0.031 & 0.026 & 0.919 & 0.369 & 0.094\\
AUC & Add-in: 3 & GLM & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.971 & 1.000 & 0.034\\
AUC & Add-in: 3 & GLM & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & Add-in: 3 & GLM & 5000 & 2 & 0.033 & 0.031 & 0.011 & 0.965 & 0.885 & 0.048\\
AUC & Add-in: 3 & GLM & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & Add-in: 3 & GLM & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & Add-in: 3 & GLM & 250 & 2 & 0.027 & 0.037 & 0.126 & 0.481 & 0.500 & 0.524\\
PPV & Add-in: 3 & GLM & 1000 & 2 & 0.038 & 0.037 & 0.071 & 0.878 & 0.214 & 0.237\\
PPV & Add-in: 3 & GLM & 5000 & 2 & 0.039 & 0.037 & 0.034 & 0.951 & 0.332 & 0.134\\
Sensitivity & Add-in: 3 & GLM & 250 & 2 & 0.007 & 0.011 & 0.032 & 0.909 & 0.117 & 0.110\\
Sensitivity & Add-in: 3 & GLM & 1000 & 2 & 0.011 & 0.011 & 0.016 & 0.959 & 0.154 & 0.065\\
Sensitivity & Add-in: 3 & GLM & 5000 & 2 & 0.013 & 0.011 & 0.010 & 0.912 & 0.410 & 0.035\\
AUC & Leave-out: 3 & GLM & 100 & 1 & 0.026 & 0.040 & 0.030 & 0.951 & 0.206 & 0.127\\
AUC & Leave-out: 3 & GLM & 100 & 1 & 0.020 & 0.040 & 0.031 & 0.943 & 0.170 & 0.132\\
AUC & Leave-out: 3 & GLM & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.951 & 0.947 & 0.052\\
AUC & Leave-out: 3 & GLM & 250 & 1 & 0.043 & 0.040 & 0.012 & 0.953 & 0.967 & 0.050\\
AUC & Leave-out: 3 & GLM & 250 & 2 & 0.005 & 0.010 & 0.047 & 0.930 & 0.073 & 0.174\\
AUC & Leave-out: 3 & GLM & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.947 & 0.999 & 0.035\\
AUC & Leave-out: 3 & GLM & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.945 & 1.000 & 0.023\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & Leave-out: 3 & GLM & 1000 & 2 & 0.009 & 0.010 & 0.024 & 0.934 & 0.110 & 0.091\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.948 & 1.000 & 0.011\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & Leave-out: 3 & GLM & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.974 & 0.180 & 0.045\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.948 & 1.000 & 0.008\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & Leave-out: 3 & GLM & 250 & 2 & 0.012 & 0.015 & 0.136 & 0.627 & 0.000 & 0.629\\
PPV & Leave-out: 3 & GLM & 1000 & 2 & 0.016 & 0.015 & 0.074 & 0.880 & 0.134 & 0.239\\
PPV & Leave-out: 3 & GLM & 5000 & 2 & 0.016 & 0.015 & 0.029 & 0.974 & 0.100 & 0.130\\
Sensitivity & Leave-out: 3 & GLM & 250 & 2 & 0.004 & 0.004 & 0.039 & 0.923 & 0.088 & 0.138\\
Sensitivity & Leave-out: 3 & GLM & 1000 & 2 & 0.005 & 0.004 & 0.021 & 0.954 & 0.072 & 0.083\\
Sensitivity & Leave-out: 3 & GLM & 5000 & 2 & 0.005 & 0.004 & 0.009 & 0.983 & 0.084 & 0.044\\
AUC & Add-in: 8 & GLM & 100 & 1 & -0.004 & 0.000 & 0.058 & 0.942 & 0.052 & 0.225\\
AUC & Add-in: 8 & GLM & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.003 & 0.000 & 0.036 & 0.945 & 0.040 & 0.143\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & Add-in: 8 & GLM & 250 & 2 & 0.000 & 0.000 & 0.048 & 0.931 & 0.064 & 0.179\\
AUC & Add-in: 8 & GLM & 500 & 1 & -0.003 & 0.000 & 0.025 & 0.954 & 0.035 & 0.100\\
AUC & Add-in: 8 & GLM & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & Add-in: 8 & GLM & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.965 & 0.030 & 0.071\\
AUC & Add-in: 8 & GLM & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.024 & 0.951 & 0.052 & 0.094\\
AUC & Add-in: 8 & GLM & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.964 & 0.025 & 0.035\\
AUC & Add-in: 8 & GLM & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & Add-in: 8 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.973 & 0.021 & 0.048\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & Add-in: 8 & GLM & 250 & 2 & -0.003 & 0.000 & 0.121 & 0.429 & 0.500 & 0.513\\
PPV & Add-in: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.069 & 0.893 & 0.105 & 0.234\\
PPV & Add-in: 8 & GLM & 5000 & 2 & -0.003 & 0.000 & 0.036 & 0.942 & 0.048 & 0.138\\
Sensitivity & Add-in: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.031 & 0.920 & 0.078 & 0.104\\
Sensitivity & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.961 & 0.043 & 0.061\\
Sensitivity & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.012 & 0.839 & 0.122 & 0.034\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.007 & 0.000 & 0.027 & 0.971 & 0.012 & 0.123\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.009 & 0.000 & 0.027 & 0.980 & 0.009 & 0.131\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.956 & 0.036 & 0.037\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.041 & 0.034\\
AUC & Leave-out: 8 & GLM & 250 & 2 & -0.006 & 0.000 & 0.047 & 0.925 & 0.047 & 0.174\\
AUC & Leave-out: 8 & GLM & 500 & 1 & -0.001 & 0.000 & 0.006 & 0.949 & 0.042 & 0.024\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.959 & 0.037 & 0.021\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.947 & 0.060 & 0.016\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & Leave-out: 8 & GLM & 1000 & 2 & -0.002 & 0.000 & 0.024 & 0.936 & 0.050 & 0.090\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.966 & 0.037 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.975 & 0.021 & 0.045\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.036 & 0.005\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & Leave-out: 8 & GLM & 250 & 2 & -0.008 & 0.000 & 0.140 & 0.626 & 0.182 & 0.595\\
PPV & Leave-out: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.075 & 0.879 & 0.088 & 0.240\\
PPV & Leave-out: 8 & GLM & 5000 & 2 & 0.001 & 0.000 & 0.029 & 0.980 & 0.033 & 0.131\\
Sensitivity & Leave-out: 8 & GLM & 250 & 2 & -0.002 & 0.000 & 0.040 & 0.917 & 0.073 & 0.141\\
Sensitivity & Leave-out: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.960 & 0.047 & 0.084\\
Sensitivity & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.980 & 0.030 & 0.045\\
AUC & Add-in: 1 & LASSO & 100 & 1 & 0.237 & 0.191 & 0.054 & 0.991 & 0.965 & 0.351\\
AUC & Add-in: 1 & LASSO & 250 & 1 & 0.226 & 0.191 & 0.037 & 0.944 & 1.000 & 0.174\\
AUC & Add-in: 1 & LASSO & 250 & 2 & 0.012 & 0.035 & 0.035 & 0.993 & 0.017 & 0.233\\
AUC & Add-in: 1 & LASSO & 500 & 1 & 0.210 & 0.191 & 0.027 & 0.889 & 1.000 & 0.100\\
AUC & Add-in: 1 & LASSO & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.915 & 1.000 & 0.065\\
AUC & Add-in: 1 & LASSO & 1000 & 2 & 0.031 & 0.035 & 0.023 & 0.992 & 0.158 & 0.128\\
AUC & Add-in: 1 & LASSO & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
AUC & Add-in: 1 & LASSO & 5000 & 2 & 0.044 & 0.035 & 0.010 & 0.981 & 0.971 & 0.060\\
AUC & Add-in: 1 & LASSO & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.963 & 1.000 & 0.023\\
PPV & Add-in: 1 & LASSO & 250 & 2 & 0.016 & 0.040 & 0.099 & 0.618 & 0.000 & 0.857\\
PPV & Add-in: 1 & LASSO & 1000 & 2 & 0.066 & 0.040 & 0.070 & 0.952 & 0.047 & 0.785\\
PPV & Add-in: 1 & LASSO & 5000 & 2 & 0.073 & 0.040 & 0.053 & 0.877 & 0.473 & 0.232\\
Sensitivity & Add-in: 1 & LASSO & 250 & 2 & -0.132 & 0.012 & 0.089 & 0.161 & 0.003 & 0.099\\
Sensitivity & Add-in: 1 & LASSO & 1000 & 2 & -0.115 & 0.012 & 0.082 & 0.105 & 0.014 & 0.062\\
Sensitivity & Add-in: 1 & LASSO & 5000 & 2 & -0.052 & 0.012 & 0.081 & 0.221 & 0.219 & 0.036\\
AUC & Leave-out: 1 & LASSO & 100 & 1 & 0.111 & 0.104 & 0.032 & 0.937 & 0.984 & 0.119\\
AUC & Leave-out: 1 & LASSO & 250 & 1 & 0.109 & 0.104 & 0.018 & 0.949 & 1.000 & 0.069\\
AUC & Leave-out: 1 & LASSO & 250 & 2 & 0.003 & 0.013 & 0.040 & 0.989 & 0.021 & 0.205\\
AUC & Leave-out: 1 & LASSO & 500 & 1 & 0.106 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & Leave-out: 1 & LASSO & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.940 & 1.000 & 0.033\\
AUC & Leave-out: 1 & LASSO & 1000 & 2 & 0.011 & 0.013 & 0.023 & 0.951 & 0.107 & 0.095\\
AUC & Leave-out: 1 & LASSO & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & Leave-out: 1 & LASSO & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.269 & 0.045\\
AUC & Leave-out: 1 & LASSO & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
PPV & Leave-out: 1 & LASSO & 250 & 2 & -0.001 & 0.018 & 0.131 & 0.547 & 0.000 & 0.790\\
PPV & Leave-out: 1 & LASSO & 1000 & 2 & 0.017 & 0.018 & 0.078 & 0.959 & 0.087 & 0.402\\
PPV & Leave-out: 1 & LASSO & 5000 & 2 & 0.019 & 0.018 & 0.034 & 0.958 & 0.115 & 0.139\\
Sensitivity & Leave-out: 1 & LASSO & 250 & 2 & -0.048 & 0.005 & 0.063 & 0.607 & 0.025 & 0.134\\
Sensitivity & Leave-out: 1 & LASSO & 1000 & 2 & -0.011 & 0.005 & 0.036 & 0.783 & 0.046 & 0.082\\
Sensitivity & Leave-out: 1 & LASSO & 5000 & 2 & 0.006 & 0.005 & 0.012 & 0.943 & 0.148 & 0.044\\
AUC & Add-in: 2 & LASSO & 100 & 1 & 0.286 & 0.241 & 0.052 & 0.987 & 0.997 & 0.346\\
AUC & Add-in: 2 & LASSO & 250 & 1 & 0.278 & 0.241 & 0.035 & 0.942 & 1.000 & 0.170\\
AUC & Add-in: 2 & LASSO & 250 & 2 & 0.071 & 0.087 & 0.044 & 0.991 & 0.177 & 0.257\\
AUC & Add-in: 2 & LASSO & 500 & 1 & 0.260 & 0.241 & 0.027 & 0.883 & 1.000 & 0.096\\
AUC & Add-in: 2 & LASSO & 1000 & 1 & 0.247 & 0.241 & 0.017 & 0.918 & 1.000 & 0.062\\
AUC & Add-in: 2 & LASSO & 1000 & 2 & 0.096 & 0.087 & 0.022 & 0.996 & 0.962 & 0.138\\
AUC & Add-in: 2 & LASSO & 5000 & 1 & 0.242 & 0.241 & 0.007 & 0.949 & 1.000 & 0.031\\
AUC & Add-in: 2 & LASSO & 5000 & 2 & 0.098 & 0.087 & 0.011 & 0.967 & 1.000 & 0.060\\
AUC & Add-in: 2 & LASSO & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.958 & 1.000 & 0.022\\
PPV & Add-in: 2 & LASSO & 250 & 2 & 0.113 & 0.111 & 0.119 & 0.627 & NaN & 0.731\\
PPV & Add-in: 2 & LASSO & 1000 & 2 & 0.162 & 0.111 & 0.073 & 0.965 & 0.365 & 0.656\\
PPV & Add-in: 2 & LASSO & 5000 & 2 & 0.144 & 0.111 & 0.052 & 0.881 & 0.883 & 0.228\\
Sensitivity & Add-in: 2 & LASSO & 250 & 2 & -0.106 & 0.032 & 0.089 & 0.203 & 0.020 & 0.116\\
Sensitivity & Add-in: 2 & LASSO & 1000 & 2 & -0.088 & 0.032 & 0.081 & 0.150 & 0.050 & 0.070\\
Sensitivity & Add-in: 2 & LASSO & 5000 & 2 & -0.030 & 0.032 & 0.080 & 0.253 & 0.351 & 0.039\\
AUC & Leave-out: 2 & LASSO & 100 & 1 & 0.164 & 0.151 & 0.039 & 0.897 & 0.999 & 0.133\\
AUC & Leave-out: 2 & LASSO & 250 & 1 & 0.157 & 0.151 & 0.021 & 0.933 & 1.000 & 0.079\\
AUC & Leave-out: 2 & LASSO & 250 & 2 & 0.056 & 0.056 & 0.046 & 0.992 & 0.180 & 0.232\\
AUC & Leave-out: 2 & LASSO & 500 & 1 & 0.153 & 0.151 & 0.014 & 0.941 & 1.000 & 0.054\\
AUC & Leave-out: 2 & LASSO & 1000 & 1 & 0.153 & 0.151 & 0.010 & 0.942 & 1.000 & 0.038\\
AUC & Leave-out: 2 & LASSO & 1000 & 2 & 0.065 & 0.056 & 0.025 & 0.954 & 0.816 & 0.102\\
AUC & Leave-out: 2 & LASSO & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.945 & 1.000 & 0.019\\
AUC & Leave-out: 2 & LASSO & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.961 & 1.000 & 0.046\\
AUC & Leave-out: 2 & LASSO & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
PPV & Leave-out: 2 & LASSO & 250 & 2 & 0.084 & 0.079 & 0.126 & 0.543 & 0.000 & 0.765\\
PPV & Leave-out: 2 & LASSO & 1000 & 2 & 0.098 & 0.079 & 0.079 & 0.968 & 0.336 & 0.492\\
PPV & Leave-out: 2 & LASSO & 5000 & 2 & 0.082 & 0.079 & 0.033 & 0.956 & 0.787 & 0.139\\
Sensitivity & Leave-out: 2 & LASSO & 250 & 2 & -0.066 & 0.023 & 0.077 & 0.417 & 0.029 & 0.125\\
Sensitivity & Leave-out: 2 & LASSO & 1000 & 2 & 0.001 & 0.023 & 0.045 & 0.708 & 0.237 & 0.077\\
Sensitivity & Leave-out: 2 & LASSO & 5000 & 2 & 0.025 & 0.023 & 0.012 & 0.923 & 0.742 & 0.042\\
AUC & Add-in: 3 & LASSO & 100 & 1 & 0.110 & 0.097 & 0.059 & 0.974 & 0.346 & 0.309\\
AUC & Add-in: 3 & LASSO & 250 & 1 & 0.124 & 0.097 & 0.037 & 0.969 & 0.925 & 0.178\\
AUC & Add-in: 3 & LASSO & 250 & 2 & 0.011 & 0.031 & 0.034 & 0.996 & 0.008 & 0.234\\
AUC & Add-in: 3 & LASSO & 500 & 1 & 0.111 & 0.097 & 0.029 & 0.905 & 0.997 & 0.105\\
AUC & Add-in: 3 & LASSO & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.932 & 1.000 & 0.069\\
AUC & Add-in: 3 & LASSO & 1000 & 2 & 0.028 & 0.031 & 0.022 & 0.991 & 0.133 & 0.122\\
AUC & Add-in: 3 & LASSO & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.973 & 1.000 & 0.034\\
AUC & Add-in: 3 & LASSO & 5000 & 2 & 0.037 & 0.031 & 0.010 & 0.992 & 0.907 & 0.057\\
AUC & Add-in: 3 & LASSO & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.963 & 1.000 & 0.024\\
PPV & Add-in: 3 & LASSO & 250 & 2 & 0.015 & 0.037 & 0.098 & 0.613 & NaN & 0.648\\
PPV & Add-in: 3 & LASSO & 1000 & 2 & 0.055 & 0.037 & 0.070 & 0.919 & 0.000 & 0.797\\
PPV & Add-in: 3 & LASSO & 5000 & 2 & 0.061 & 0.037 & 0.052 & 0.935 & 0.363 & 0.294\\
Sensitivity & Add-in: 3 & LASSO & 250 & 2 & -0.133 & 0.011 & 0.089 & 0.161 & 0.005 & 0.099\\
Sensitivity & Add-in: 3 & LASSO & 1000 & 2 & -0.117 & 0.011 & 0.084 & 0.115 & 0.014 & 0.061\\
Sensitivity & Add-in: 3 & LASSO & 5000 & 2 & -0.055 & 0.011 & 0.081 & 0.232 & 0.172 & 0.035\\
AUC & Leave-out: 3 & LASSO & 100 & 1 & 0.041 & 0.040 & 0.024 & 0.937 & 0.541 & 0.092\\
AUC & Leave-out: 3 & LASSO & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.951 & 0.051\\
AUC & Leave-out: 3 & LASSO & 250 & 2 & 0.002 & 0.010 & 0.038 & 0.987 & 0.020 & 0.204\\
AUC & Leave-out: 3 & LASSO & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.944 & 0.999 & 0.034\\
AUC & Leave-out: 3 & LASSO & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.023\\
AUC & Leave-out: 3 & LASSO & 1000 & 2 & 0.007 & 0.010 & 0.023 & 0.949 & 0.077 & 0.094\\
AUC & Leave-out: 3 & LASSO & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & Leave-out: 3 & LASSO & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.975 & 0.158 & 0.045\\
AUC & Leave-out: 3 & LASSO & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
PPV & Leave-out: 3 & LASSO & 250 & 2 & 0.002 & 0.015 & 0.139 & 0.540 & 0.000 & 0.795\\
PPV & Leave-out: 3 & LASSO & 1000 & 2 & 0.012 & 0.015 & 0.080 & 0.945 & 0.124 & 0.377\\
PPV & Leave-out: 3 & LASSO & 5000 & 2 & 0.017 & 0.015 & 0.032 & 0.965 & 0.109 & 0.135\\
Sensitivity & Leave-out: 3 & LASSO & 250 & 2 & -0.044 & 0.004 & 0.061 & 0.636 & 0.030 & 0.133\\
Sensitivity & Leave-out: 3 & LASSO & 1000 & 2 & -0.004 & 0.004 & 0.030 & 0.884 & 0.063 & 0.082\\
Sensitivity & Leave-out: 3 & LASSO & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.957 & 0.112 & 0.044\\
AUC & Add-in: 8 & LASSO & 100 & 1 & -0.005 & 0.000 & 0.041 & 0.989 & 0.012 & 0.216\\
AUC & Add-in: 8 & LASSO & 250 & 1 & -0.004 & 0.000 & 0.028 & 0.980 & 0.011 & 0.146\\
AUC & Add-in: 8 & LASSO & 250 & 2 & 0.000 & 0.000 & 0.029 & 0.996 & 0.003 & 0.229\\
AUC & Add-in: 8 & LASSO & 500 & 1 & -0.004 & 0.000 & 0.023 & 0.967 & 0.021 & 0.104\\
AUC & Add-in: 8 & LASSO & 1000 & 1 & -0.003 & 0.000 & 0.017 & 0.962 & 0.024 & 0.071\\
AUC & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.999 & 0.003 & 0.114\\
AUC & Add-in: 8 & LASSO & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.966 & 0.025 & 0.035\\
AUC & Add-in: 8 & LASSO & 5000 & 2 & -0.001 & 0.000 & 0.008 & 0.999 & 0.001 & 0.056\\
AUC & Add-in: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.966 & 0.033 & 0.025\\
PPV & Add-in: 8 & LASSO & 250 & 2 & -0.023 & 0.000 & 0.086 & 0.522 & NaN & 0.644\\
PPV & Add-in: 8 & LASSO & 1000 & 2 & -0.003 & 0.000 & 0.062 & 0.891 & 0.077 & 0.869\\
PPV & Add-in: 8 & LASSO & 5000 & 2 & 0.007 & 0.000 & 0.053 & 0.969 & 0.033 & 0.474\\
Sensitivity & Add-in: 8 & LASSO & 250 & 2 & -0.140 & 0.000 & 0.089 & 0.155 & 0.002 & 0.093\\
Sensitivity & Add-in: 8 & LASSO & 1000 & 2 & -0.132 & 0.000 & 0.085 & 0.096 & 0.006 & 0.055\\
Sensitivity & Add-in: 8 & LASSO & 5000 & 2 & -0.070 & 0.000 & 0.084 & 0.204 & 0.122 & 0.032\\
AUC & Leave-out: 8 & LASSO & 100 & 1 & -0.001 & 0.000 & 0.018 & 0.956 & 0.039 & 0.071\\
AUC & Leave-out: 8 & LASSO & 250 & 1 & 0.001 & 0.000 & 0.009 & 0.964 & 0.033 & 0.036\\
AUC & Leave-out: 8 & LASSO & 250 & 2 & -0.004 & 0.000 & 0.039 & 0.988 & 0.009 & 0.203\\
AUC & Leave-out: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.944 & 0.046 & 0.024\\
AUC & Leave-out: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.950 & 0.065 & 0.016\\
AUC & Leave-out: 8 & LASSO & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.960 & 0.038 & 0.093\\
AUC & Leave-out: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.965 & 0.037 & 0.007\\
AUC & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.024 & 0.045\\
AUC & Leave-out: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
PPV & Leave-out: 8 & LASSO & 250 & 2 & -0.013 & 0.000 & 0.137 & 0.558 & NaN & 0.833\\
PPV & Leave-out: 8 & LASSO & 1000 & 2 & -0.001 & 0.000 & 0.079 & 0.953 & 0.077 & 0.378\\
PPV & Leave-out: 8 & LASSO & 5000 & 2 & 0.001 & 0.000 & 0.032 & 0.978 & 0.034 & 0.135\\
Sensitivity & Leave-out: 8 & LASSO & 250 & 2 & -0.046 & 0.000 & 0.061 & 0.659 & 0.019 & 0.135\\
Sensitivity & Leave-out: 8 & LASSO & 1000 & 2 & -0.007 & 0.000 & 0.030 & 0.894 & 0.033 & 0.083\\
Sensitivity & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.952 & 0.056 & 0.045\\
AUC & Add-in: 1 & RF & 100 & 1 & 0.185 & 0.191 & 0.065 & 0.899 & 0.932 & 0.214\\
AUC & Add-in: 1 & RF & 250 & 1 & 0.194 & 0.191 & 0.040 & 0.910 & 1.000 & 0.135\\
AUC & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.035 & 0.047 & 0.908 & 0.080 & 0.179\\
AUC & Add-in: 1 & RF & 500 & 1 & 0.202 & 0.191 & 0.028 & 0.892 & 1.000 & 0.095\\
AUC & Add-in: 1 & RF & 1000 & 1 & 0.207 & 0.191 & 0.019 & 0.813 & 1.000 & 0.067\\
AUC & Add-in: 1 & RF & 1000 & 2 & 0.013 & 0.035 & 0.024 & 0.861 & 0.136 & 0.094\\
AUC & Add-in: 1 & RF & 5000 & 1 & 0.211 & 0.191 & 0.008 & 0.350 & 1.000 & 0.033\\
AUC & Add-in: 1 & RF & 5000 & 2 & 0.017 & 0.035 & 0.011 & 0.705 & 0.371 & 0.048\\
PPV & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.040 & 0.119 & 0.619 & 0.235 & 0.494\\
PPV & Add-in: 1 & RF & 1000 & 2 & 0.016 & 0.040 & 0.061 & 0.854 & 0.139 & 0.194\\
PPV & Add-in: 1 & RF & 5000 & 2 & 0.017 & 0.040 & 0.025 & 0.884 & 0.155 & 0.105\\
Sensitivity & Add-in: 1 & RF & 250 & 2 & 0.003 & 0.012 & 0.034 & 0.889 & 0.094 & 0.116\\
Sensitivity & Add-in: 1 & RF & 1000 & 2 & 0.004 & 0.012 & 0.018 & 0.894 & 0.083 & 0.065\\
Sensitivity & Add-in: 1 & RF & 5000 & 2 & 0.005 & 0.012 & 0.008 & 0.900 & 0.152 & 0.034\\
AUC & Leave-out: 1 & RF & 100 & 1 & 0.109 & 0.104 & 0.040 & 0.916 & 0.896 & 0.146\\
AUC & Leave-out: 1 & RF & 250 & 1 & 0.112 & 0.104 & 0.022 & 0.921 & 0.999 & 0.082\\
AUC & Leave-out: 1 & RF & 250 & 2 & 0.005 & 0.013 & 0.047 & 0.928 & 0.071 & 0.179\\
AUC & Leave-out: 1 & RF & 500 & 1 & 0.112 & 0.104 & 0.014 & 0.912 & 1.000 & 0.055\\
AUC & Leave-out: 1 & RF & 1000 & 1 & 0.112 & 0.104 & 0.009 & 0.866 & 1.000 & 0.037\\
AUC & Leave-out: 1 & RF & 1000 & 2 & 0.009 & 0.013 & 0.025 & 0.935 & 0.101 & 0.094\\
AUC & Leave-out: 1 & RF & 5000 & 1 & 0.110 & 0.104 & 0.004 & 0.775 & 1.000 & 0.017\\
AUC & Leave-out: 1 & RF & 5000 & 2 & 0.011 & 0.013 & 0.011 & 0.968 & 0.209 & 0.047\\
PPV & Leave-out: 1 & RF & 250 & 2 & 0.005 & 0.018 & 0.126 & 0.676 & 0.167 & 0.576\\
PPV & Leave-out: 1 & RF & 1000 & 2 & 0.016 & 0.018 & 0.070 & 0.884 & 0.147 & 0.221\\
PPV & Leave-out: 1 & RF & 5000 & 2 & 0.015 & 0.018 & 0.027 & 0.969 & 0.102 & 0.120\\
Sensitivity & Leave-out: 1 & RF & 250 & 2 & 0.002 & 0.005 & 0.038 & 0.908 & 0.086 & 0.132\\
Sensitivity & Leave-out: 1 & RF & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.944 & 0.097 & 0.077\\
Sensitivity & Leave-out: 1 & RF & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.077 & 0.041\\
AUC & Add-in: 2 & RF & 100 & 1 & 0.240 & 0.241 & 0.064 & 0.876 & 0.996 & 0.206\\
AUC & Add-in: 2 & RF & 250 & 1 & 0.254 & 0.241 & 0.039 & 0.883 & 1.000 & 0.130\\
AUC & Add-in: 2 & RF & 250 & 2 & 0.043 & 0.087 & 0.050 & 0.820 & 0.268 & 0.179\\
AUC & Add-in: 2 & RF & 500 & 1 & 0.258 & 0.241 & 0.027 & 0.834 & 1.000 & 0.091\\
AUC & Add-in: 2 & RF & 1000 & 1 & 0.263 & 0.241 & 0.019 & 0.702 & 1.000 & 0.064\\
AUC & Add-in: 2 & RF & 1000 & 2 & 0.054 & 0.087 & 0.025 & 0.711 & 0.719 & 0.094\\
AUC & Add-in: 2 & RF & 5000 & 1 & 0.266 & 0.241 & 0.008 & 0.113 & 1.000 & 0.031\\
AUC & Add-in: 2 & RF & 5000 & 2 & 0.063 & 0.087 & 0.012 & 0.479 & 1.000 & 0.047\\
PPV & Add-in: 2 & RF & 250 & 2 & 0.053 & 0.111 & 0.124 & 0.662 & 0.353 & 0.554\\
PPV & Add-in: 2 & RF & 1000 & 2 & 0.066 & 0.111 & 0.066 & 0.786 & 0.389 & 0.203\\
PPV & Add-in: 2 & RF & 5000 & 2 & 0.072 & 0.111 & 0.027 & 0.718 & 0.826 & 0.110\\
Sensitivity & Add-in: 2 & RF & 250 & 2 & 0.016 & 0.032 & 0.036 & 0.875 & 0.174 & 0.123\\
Sensitivity & Add-in: 2 & RF & 1000 & 2 & 0.019 & 0.032 & 0.018 & 0.872 & 0.292 & 0.069\\
Sensitivity & Add-in: 2 & RF & 5000 & 2 & 0.021 & 0.032 & 0.008 & 0.785 & 0.751 & 0.036\\
AUC & Leave-out: 2 & RF & 100 & 1 & 0.165 & 0.151 & 0.046 & 0.889 & 0.988 & 0.155\\
AUC & Leave-out: 2 & RF & 250 & 1 & 0.166 & 0.151 & 0.025 & 0.895 & 1.000 & 0.091\\
AUC & Leave-out: 2 & RF & 250 & 2 & 0.037 & 0.056 & 0.050 & 0.903 & 0.219 & 0.179\\
AUC & Leave-out: 2 & RF & 500 & 1 & 0.163 & 0.151 & 0.016 & 0.884 & 1.000 & 0.061\\
AUC & Leave-out: 2 & RF & 1000 & 1 & 0.163 & 0.151 & 0.011 & 0.789 & 1.000 & 0.042\\
AUC & Leave-out: 2 & RF & 1000 & 2 & 0.048 & 0.056 & 0.025 & 0.926 & 0.634 & 0.094\\
AUC & Leave-out: 2 & RF & 5000 & 1 & 0.160 & 0.151 & 0.005 & 0.636 & 1.000 & 0.020\\
AUC & Leave-out: 2 & RF & 5000 & 2 & 0.054 & 0.056 & 0.012 & 0.956 & 1.000 & 0.047\\
PPV & Leave-out: 2 & RF & 250 & 2 & 0.044 & 0.079 & 0.128 & 0.676 & 0.182 & 0.533\\
PPV & Leave-out: 2 & RF & 1000 & 2 & 0.069 & 0.079 & 0.070 & 0.876 & 0.393 & 0.212\\
PPV & Leave-out: 2 & RF & 5000 & 2 & 0.072 & 0.079 & 0.028 & 0.958 & 0.800 & 0.116\\
Sensitivity & Leave-out: 2 & RF & 250 & 2 & 0.012 & 0.023 & 0.037 & 0.896 & 0.136 & 0.127\\
Sensitivity & Leave-out: 2 & RF & 1000 & 2 & 0.020 & 0.023 & 0.019 & 0.953 & 0.287 & 0.073\\
Sensitivity & Leave-out: 2 & RF & 5000 & 2 & 0.021 & 0.023 & 0.009 & 0.972 & 0.714 & 0.039\\
AUC & Add-in: 3 & RF & 100 & 1 & 0.081 & 0.097 & 0.067 & 0.900 & 0.429 & 0.221\\
AUC & Add-in: 3 & RF & 250 & 1 & 0.089 & 0.097 & 0.039 & 0.915 & 0.776 & 0.141\\
AUC & Add-in: 3 & RF & 250 & 2 & 0.009 & 0.031 & 0.047 & 0.913 & 0.067 & 0.179\\
AUC & Add-in: 3 & RF & 500 & 1 & 0.095 & 0.097 & 0.028 & 0.932 & 0.973 & 0.099\\
AUC & Add-in: 3 & RF & 1000 & 1 & 0.101 & 0.097 & 0.020 & 0.923 & 1.000 & 0.070\\
AUC & Add-in: 3 & RF & 1000 & 2 & 0.013 & 0.031 & 0.025 & 0.865 & 0.149 & 0.094\\
AUC & Add-in: 3 & RF & 5000 & 1 & 0.105 & 0.097 & 0.009 & 0.854 & 1.000 & 0.035\\
AUC & Add-in: 3 & RF & 5000 & 2 & 0.016 & 0.031 & 0.011 & 0.808 & 0.358 & 0.048\\
PPV & Add-in: 3 & RF & 250 & 2 & 0.010 & 0.037 & 0.114 & 0.645 & 0.067 & 0.486\\
PPV & Add-in: 3 & RF & 1000 & 2 & 0.016 & 0.037 & 0.061 & 0.852 & 0.146 & 0.195\\
PPV & Add-in: 3 & RF & 5000 & 2 & 0.018 & 0.037 & 0.024 & 0.914 & 0.144 & 0.105\\
Sensitivity & Add-in: 3 & RF & 250 & 2 & 0.003 & 0.011 & 0.033 & 0.917 & 0.074 & 0.116\\
Sensitivity & Add-in: 3 & RF & 1000 & 2 & 0.004 & 0.011 & 0.017 & 0.916 & 0.101 & 0.065\\
Sensitivity & Add-in: 3 & RF & 5000 & 2 & 0.005 & 0.011 & 0.008 & 0.927 & 0.119 & 0.034\\
AUC & Leave-out: 3 & RF & 100 & 1 & 0.034 & 0.040 & 0.033 & 0.928 & 0.293 & 0.124\\
AUC & Leave-out: 3 & RF & 250 & 1 & 0.040 & 0.040 & 0.018 & 0.935 & 0.751 & 0.067\\
AUC & Leave-out: 3 & RF & 250 & 2 & 0.003 & 0.010 & 0.046 & 0.943 & 0.064 & 0.179\\
AUC & Leave-out: 3 & RF & 500 & 1 & 0.041 & 0.040 & 0.011 & 0.949 & 0.983 & 0.043\\
AUC & Leave-out: 3 & RF & 1000 & 1 & 0.042 & 0.040 & 0.007 & 0.931 & 1.000 & 0.028\\
AUC & Leave-out: 3 & RF & 1000 & 2 & 0.008 & 0.010 & 0.025 & 0.940 & 0.104 & 0.094\\
AUC & Leave-out: 3 & RF & 5000 & 1 & 0.042 & 0.040 & 0.003 & 0.906 & 1.000 & 0.013\\
AUC & Leave-out: 3 & RF & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.980 & 0.167 & 0.047\\
PPV & Leave-out: 3 & RF & 250 & 2 & 0.007 & 0.015 & 0.127 & 0.691 & 0.375 & 0.563\\
PPV & Leave-out: 3 & RF & 1000 & 2 & 0.016 & 0.015 & 0.070 & 0.884 & 0.132 & 0.221\\
PPV & Leave-out: 3 & RF & 5000 & 2 & 0.015 & 0.015 & 0.027 & 0.966 & 0.103 & 0.120\\
Sensitivity & Leave-out: 3 & RF & 250 & 2 & 0.001 & 0.004 & 0.038 & 0.913 & 0.080 & 0.132\\
Sensitivity & Leave-out: 3 & RF & 1000 & 2 & 0.005 & 0.004 & 0.020 & 0.944 & 0.088 & 0.077\\
Sensitivity & Leave-out: 3 & RF & 5000 & 2 & 0.004 & 0.004 & 0.009 & 0.976 & 0.074 & 0.041\\
AUC & Add-in: 8 & RF & 100 & 1 & 0.000 & 0.000 & 0.061 & 0.929 & 0.057 & 0.225\\
AUC & Add-in: 8 & RF & 250 & 1 & 0.001 & 0.000 & 0.037 & 0.940 & 0.053 & 0.144\\
AUC & Add-in: 8 & RF & 250 & 2 & 0.000 & 0.000 & 0.047 & 0.945 & 0.053 & 0.180\\
AUC & Add-in: 8 & RF & 500 & 1 & 0.001 & 0.000 & 0.026 & 0.945 & 0.056 & 0.101\\
AUC & Add-in: 8 & RF & 1000 & 1 & 0.003 & 0.000 & 0.018 & 0.954 & 0.059 & 0.072\\
AUC & Add-in: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.024 & 0.939 & 0.055 & 0.095\\
AUC & Add-in: 8 & RF & 5000 & 1 & 0.004 & 0.000 & 0.008 & 0.967 & 0.068 & 0.036\\
AUC & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.982 & 0.033 & 0.048\\
PPV & Add-in: 8 & RF & 250 & 2 & -0.006 & 0.000 & 0.117 & 0.631 & 0.000 & 0.456\\
PPV & Add-in: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.059 & 0.894 & 0.088 & 0.191\\
PPV & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.024 & 0.964 & 0.030 & 0.103\\
Sensitivity & Add-in: 8 & RF & 250 & 2 & -0.003 & 0.000 & 0.033 & 0.921 & 0.065 & 0.113\\
Sensitivity & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.016 & 0.949 & 0.060 & 0.064\\
Sensitivity & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.970 & 0.034 & 0.033\\
AUC & Leave-out: 8 & RF & 100 & 1 & -0.002 & 0.000 & 0.029 & 0.951 & 0.049 & 0.111\\
AUC & Leave-out: 8 & RF & 250 & 1 & -0.001 & 0.000 & 0.014 & 0.950 & 0.046 & 0.055\\
AUC & Leave-out: 8 & RF & 250 & 2 & -0.004 & 0.000 & 0.048 & 0.920 & 0.048 & 0.178\\
AUC & Leave-out: 8 & RF & 500 & 1 & -0.001 & 0.000 & 0.009 & 0.939 & 0.035 & 0.034\\
AUC & Leave-out: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.948 & 0.054 & 0.021\\
AUC & Leave-out: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.024 & 0.943 & 0.052 & 0.093\\
AUC & Leave-out: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.958 & 0.032 & 0.009\\
AUC & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.021 & 0.047\\
PPV & Leave-out: 8 & RF & 250 & 2 & -0.003 & 0.000 & 0.126 & 0.721 & 0.100 & 0.605\\
PPV & Leave-out: 8 & RF & 1000 & 2 & 0.003 & 0.000 & 0.070 & 0.894 & 0.098 & 0.223\\
PPV & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.027 & 0.970 & 0.030 & 0.121\\
Sensitivity & Leave-out: 8 & RF & 250 & 2 & -0.001 & 0.000 & 0.039 & 0.903 & 0.069 & 0.133\\
Sensitivity & Leave-out: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.944 & 0.061 & 0.078\\
Sensitivity & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.987 & 0.023 & 0.041\\
AUC & Add-in: 1 & SL & 100 & 1 & 0.219 & 0.191 & 0.063 & 0.904 & 0.978 & 0.224\\
AUC & Add-in: 1 & SL & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & Add-in: 1 & SL & 250 & 1 & 0.213 & 0.191 & 0.038 & 0.878 & 1.000 & 0.136\\
AUC & Add-in: 1 & SL & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & Add-in: 1 & SL & 250 & 2 & 0.017 & 0.035 & 0.048 & 0.941 & 0.089 & 0.199\\
AUC & Add-in: 1 & SL & 500 & 1 & 0.204 & 0.191 & 0.026 & 0.894 & 1.000 & 0.092\\
AUC & Add-in: 1 & SL & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & Add-in: 1 & SL & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.914 & 1.000 & 0.064\\
AUC & Add-in: 1 & SL & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & Add-in: 1 & SL & 1000 & 2 & 0.031 & 0.035 & 0.026 & 0.944 & 0.315 & 0.104\\
AUC & Add-in: 1 & SL & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
AUC & Add-in: 1 & SL & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & Add-in: 1 & SL & 5000 & 2 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
AUC & Add-in: 1 & SL & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & Add-in: 1 & SL & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & Add-in: 1 & SL & 250 & 2 & 0.016 & 0.040 & 0.114 & 0.479 & 0.250 & 0.658\\
PPV & Add-in: 1 & SL & 1000 & 2 & 0.044 & 0.040 & 0.075 & 0.962 & 0.139 & 0.560\\
PPV & Add-in: 1 & SL & 5000 & 2 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Sensitivity & Add-in: 1 & SL & 250 & 2 & -0.022 & 0.012 & 0.051 & 0.694 & 0.051 & 0.109\\
Sensitivity & Add-in: 1 & SL & 1000 & 2 & -0.013 & 0.012 & 0.037 & 0.668 & 0.082 & 0.065\\
Sensitivity & Add-in: 1 & SL & 5000 & 2 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
AUC & Leave-out: 1 & SL & 100 & 1 & 0.114 & 0.104 & 0.033 & 0.919 & 0.984 & 0.121\\
AUC & Leave-out: 1 & SL & 100 & 1 & 0.080 & 0.104 & 0.040 & 0.926 & 0.597 & 0.164\\
AUC & Leave-out: 1 & SL & 250 & 1 & 0.110 & 0.104 & 0.018 & 0.939 & 1.000 & 0.069\\
AUC & Leave-out: 1 & SL & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.944 & 1.000 & 0.069\\
AUC & Leave-out: 1 & SL & 250 & 2 & 0.006 & 0.013 & 0.047 & 0.950 & 0.074 & 0.183\\
AUC & Leave-out: 1 & SL & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & Leave-out: 1 & SL & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & Leave-out: 1 & SL & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.938 & 1.000 & 0.033\\
AUC & Leave-out: 1 & SL & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & Leave-out: 1 & SL & 1000 & 2 & 0.011 & 0.013 & 0.024 & 0.934 & 0.125 & 0.092\\
AUC & Leave-out: 1 & SL & 5000 & 1 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & Leave-out: 1 & SL & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & Leave-out: 1 & SL & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
AUC & Leave-out: 1 & SL & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
AUC & Leave-out: 1 & SL & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & Leave-out: 1 & SL & 250 & 2 & 0.011 & 0.018 & 0.130 & 0.524 & 0.143 & 0.721\\
PPV & Leave-out: 1 & SL & 1000 & 2 & 0.018 & 0.018 & 0.078 & 0.928 & 0.127 & 0.320\\
PPV & Leave-out: 1 & SL & 5000 & 2 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Sensitivity & Leave-out: 1 & SL & 250 & 2 & -0.006 & 0.005 & 0.042 & 0.881 & 0.061 & 0.134\\
Sensitivity & Leave-out: 1 & SL & 1000 & 2 & 0.002 & 0.005 & 0.023 & 0.932 & 0.060 & 0.081\\
Sensitivity & Leave-out: 1 & SL & 5000 & 2 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.270 & 0.241 & 0.060 & 0.892 & 0.999 & 0.215\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.267 & 0.241 & 0.037 & 0.854 & 1.000 & 0.130\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & Add-in: 2 & SL & 250 & 2 & 0.070 & 0.087 & 0.051 & 0.927 & 0.390 & 0.200\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.254 & 0.241 & 0.026 & 0.887 & 1.000 & 0.089\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.248 & 0.241 & 0.017 & 0.921 & 1.000 & 0.061\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & Add-in: 2 & SL & 1000 & 2 & 0.092 & 0.087 & 0.026 & 0.942 & 0.969 & 0.103\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & Add-in: 2 & SL & 5000 & 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & Add-in: 2 & SL & 250 & 2 & 0.089 & 0.111 & 0.125 & 0.531 & 0.250 & 0.693\\
PPV & Add-in: 2 & SL & 1000 & 2 & 0.134 & 0.111 & 0.079 & 0.967 & 0.508 & 0.507\\
PPV & Add-in: 2 & SL & 5000 & 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Sensitivity & Add-in: 2 & SL & 250 & 2 & -0.001 & 0.032 & 0.052 & 0.716 & 0.127 & 0.121\\
Sensitivity & Add-in: 2 & SL & 1000 & 2 & 0.012 & 0.032 & 0.038 & 0.735 & 0.349 & 0.072\\
Sensitivity & Add-in: 2 & SL & 5000 & 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.170 & 0.151 & 0.040 & 0.868 & 0.998 & 0.134\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.135 & 0.150 & 0.045 & 0.947 & 0.903 & 0.174\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.159 & 0.151 & 0.021 & 0.925 & 1.000 & 0.079\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.158 & 0.150 & 0.022 & 0.914 & 1.000 & 0.079\\
AUC & Leave-out: 2 & SL & 250 & 2 & 0.053 & 0.056 & 0.052 & 0.920 & 0.294 & 0.190\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.054\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.154 & 0.151 & 0.010 & 0.938 & 1.000 & 0.038\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & Leave-out: 2 & SL & 1000 & 2 & 0.062 & 0.056 & 0.026 & 0.918 & 0.816 & 0.094\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & Leave-out: 2 & SL & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & Leave-out: 2 & SL & 250 & 2 & 0.074 & 0.079 & 0.129 & 0.506 & 0.143 & 0.678\\
PPV & Leave-out: 2 & SL & 1000 & 2 & 0.093 & 0.079 & 0.081 & 0.937 & 0.342 & 0.354\\
PPV & Leave-out: 2 & SL & 5000 & 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Sensitivity & Leave-out: 2 & SL & 250 & 2 & 0.004 & 0.023 & 0.045 & 0.837 & 0.105 & 0.127\\
Sensitivity & Leave-out: 2 & SL & 1000 & 2 & 0.024 & 0.023 & 0.022 & 0.923 & 0.362 & 0.077\\
Sensitivity & Leave-out: 2 & SL & 5000 & 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
AUC & Add-in: 3 & SL & 100 & 1 & 0.099 & 0.097 & 0.064 & 0.923 & 0.503 & 0.233\\
AUC & Add-in: 3 & SL & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & Add-in: 3 & SL & 250 & 1 & 0.111 & 0.097 & 0.039 & 0.914 & 0.908 & 0.143\\
AUC & Add-in: 3 & SL & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & Add-in: 3 & SL & 250 & 2 & 0.017 & 0.031 & 0.048 & 0.946 & 0.091 & 0.199\\
AUC & Add-in: 3 & SL & 500 & 1 & 0.104 & 0.097 & 0.028 & 0.910 & 0.990 & 0.098\\
AUC & Add-in: 3 & SL & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & Add-in: 3 & SL & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.934 & 1.000 & 0.068\\
AUC & Add-in: 3 & SL & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & Add-in: 3 & SL & 1000 & 2 & 0.029 & 0.031 & 0.025 & 0.954 & 0.289 & 0.103\\
AUC & Add-in: 3 & SL & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
AUC & Add-in: 3 & SL & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & Add-in: 3 & SL & 5000 & 2 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
AUC & Add-in: 3 & SL & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & Add-in: 3 & SL & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & Add-in: 3 & SL & 250 & 2 & 0.014 & 0.037 & 0.115 & 0.493 & 0.500 & 0.670\\
PPV & Add-in: 3 & SL & 1000 & 2 & 0.041 & 0.037 & 0.076 & 0.954 & 0.111 & 0.629\\
PPV & Add-in: 3 & SL & 5000 & 2 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Sensitivity & Add-in: 3 & SL & 250 & 2 & -0.023 & 0.011 & 0.051 & 0.697 & 0.056 & 0.108\\
Sensitivity & Add-in: 3 & SL & 1000 & 2 & -0.013 & 0.011 & 0.038 & 0.674 & 0.088 & 0.064\\
Sensitivity & Add-in: 3 & SL & 5000 & 2 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
AUC & Leave-out: 3 & SL & 100 & 1 & 0.042 & 0.040 & 0.025 & 0.933 & 0.552 & 0.094\\
AUC & Leave-out: 3 & SL & 100 & 1 & 0.012 & 0.040 & 0.033 & 0.938 & 0.088 & 0.147\\
AUC & Leave-out: 3 & SL & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.947 & 0.948 & 0.051\\
AUC & Leave-out: 3 & SL & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.958 & 0.051\\
AUC & Leave-out: 3 & SL & 250 & 2 & 0.004 & 0.010 & 0.046 & 0.942 & 0.062 & 0.183\\
AUC & Leave-out: 3 & SL & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.945 & 0.999 & 0.034\\
AUC & Leave-out: 3 & SL & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & Leave-out: 3 & SL & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.947 & 1.000 & 0.023\\
AUC & Leave-out: 3 & SL & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & Leave-out: 3 & SL & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.936 & 0.100 & 0.091\\
AUC & Leave-out: 3 & SL & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & Leave-out: 3 & SL & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & Leave-out: 3 & SL & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
AUC & Leave-out: 3 & SL & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
AUC & Leave-out: 3 & SL & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & Leave-out: 3 & SL & 250 & 2 & 0.006 & 0.015 & 0.130 & 0.518 & 0.400 & 0.663\\
PPV & Leave-out: 3 & SL & 1000 & 2 & 0.014 & 0.015 & 0.077 & 0.918 & 0.137 & 0.308\\
PPV & Leave-out: 3 & SL & 5000 & 2 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Sensitivity & Leave-out: 3 & SL & 250 & 2 & -0.005 & 0.004 & 0.042 & 0.888 & 0.059 & 0.134\\
Sensitivity & Leave-out: 3 & SL & 1000 & 2 & 0.004 & 0.004 & 0.021 & 0.951 & 0.073 & 0.082\\
Sensitivity & Leave-out: 3 & SL & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
AUC & Add-in: 8 & SL & 100 & 1 & -0.005 & 0.000 & 0.058 & 0.950 & 0.044 & 0.236\\
AUC & Add-in: 8 & SL & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.004 & 0.000 & 0.035 & 0.963 & 0.031 & 0.146\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & Add-in: 8 & SL & 250 & 2 & -0.001 & 0.000 & 0.044 & 0.970 & 0.033 & 0.200\\
AUC & Add-in: 8 & SL & 500 & 1 & -0.004 & 0.000 & 0.025 & 0.952 & 0.030 & 0.101\\
AUC & Add-in: 8 & SL & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & Add-in: 8 & SL & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.960 & 0.034 & 0.071\\
AUC & Add-in: 8 & SL & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & Add-in: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.982 & 0.021 & 0.104\\
AUC & Add-in: 8 & SL & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
AUC & Add-in: 8 & SL & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & Add-in: 8 & SL & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & Add-in: 8 & SL & 250 & 2 & -0.011 & 0.000 & 0.105 & 0.423 & 0.500 & 0.491\\
PPV & Add-in: 8 & SL & 1000 & 2 & -0.004 & 0.000 & 0.072 & 0.936 & 0.000 & 0.753\\
PPV & Add-in: 8 & SL & 5000 & 2 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
Sensitivity & Add-in: 8 & SL & 250 & 2 & -0.029 & 0.000 & 0.049 & 0.720 & 0.027 & 0.104\\
Sensitivity & Add-in: 8 & SL & 1000 & 2 & -0.024 & 0.000 & 0.038 & 0.659 & 0.030 & 0.061\\
Sensitivity & Add-in: 8 & SL & 5000 & 2 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.001 & 0.000 & 0.019 & 0.954 & 0.046 & 0.073\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.010 & 0.000 & 0.029 & 0.987 & 0.004 & 0.149\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.960 & 0.036 & 0.037\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.037 & 0.036\\
AUC & Leave-out: 8 & SL & 250 & 2 & -0.004 & 0.000 & 0.046 & 0.940 & 0.044 & 0.182\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.949 & 0.043 & 0.024\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.037 & 0.021\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.944 & 0.059 & 0.016\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.944 & 0.034 & 0.091\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & Leave-out: 8 & SL & 250 & 2 & -0.011 & 0.000 & 0.134 & 0.548 & 0.167 & 0.726\\
PPV & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.077 & 0.919 & 0.114 & 0.303\\
PPV & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
Sensitivity & Leave-out: 8 & SL & 250 & 2 & -0.010 & 0.000 & 0.042 & 0.889 & 0.049 & 0.136\\
Sensitivity & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.950 & 0.040 & 0.083\\
Sensitivity & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
AUC & Add-in: 1 & XGB & 100 & 1 & 0.175 & 0.191 & 0.062 & 0.918 & 0.893 & 0.234\\
AUC & Add-in: 1 & XGB & 250 & 1 & 0.193 & 0.191 & 0.040 & 0.921 & 0.999 & 0.135\\
AUC & Add-in: 1 & XGB & 250 & 2 & 0.011 & 0.035 & 0.049 & 0.889 & 0.095 & 0.178\\
AUC & Add-in: 1 & XGB & 500 & 1 & 0.203 & 0.191 & 0.026 & 0.897 & 1.000 & 0.093\\
AUC & Add-in: 1 & XGB & 1000 & 1 & 0.204 & 0.191 & 0.018 & 0.828 & 1.000 & 0.065\\
AUC & Add-in: 1 & XGB & 1000 & 2 & 0.019 & 0.035 & 0.025 & 0.889 & 0.202 & 0.094\\
AUC & Add-in: 1 & XGB & 5000 & 1 & 0.198 & 0.191 & 0.008 & 0.859 & 1.000 & 0.032\\
AUC & Add-in: 1 & XGB & 5000 & 2 & 0.030 & 0.035 & 0.011 & 0.943 & 0.805 & 0.048\\
PPV & Add-in: 1 & XGB & 250 & 2 & 0.009 & 0.040 & 0.114 & 0.574 & 0.429 & 0.486\\
PPV & Add-in: 1 & XGB & 1000 & 2 & 0.020 & 0.040 & 0.064 & 0.866 & 0.152 & 0.203\\
PPV & Add-in: 1 & XGB & 5000 & 2 & 0.033 & 0.040 & 0.026 & 0.961 & 0.304 & 0.112\\
Sensitivity & Add-in: 1 & XGB & 250 & 2 & 0.002 & 0.012 & 0.033 & 0.895 & 0.096 & 0.113\\
Sensitivity & Add-in: 1 & XGB & 1000 & 2 & 0.006 & 0.012 & 0.016 & 0.936 & 0.095 & 0.065\\
Sensitivity & Add-in: 1 & XGB & 5000 & 2 & 0.010 & 0.012 & 0.008 & 0.967 & 0.293 & 0.035\\
AUC & Leave-out: 1 & XGB & 100 & 1 & 0.064 & 0.104 & 0.045 & 0.908 & 0.329 & 0.201\\
AUC & Leave-out: 1 & XGB & 250 & 1 & 0.104 & 0.104 & 0.023 & 0.935 & 0.998 & 0.087\\
AUC & Leave-out: 1 & XGB & 250 & 2 & 0.002 & 0.013 & 0.047 & 0.928 & 0.065 & 0.176\\
AUC & Leave-out: 1 & XGB & 500 & 1 & 0.107 & 0.104 & 0.014 & 0.934 & 1.000 & 0.054\\
AUC & Leave-out: 1 & XGB & 1000 & 1 & 0.109 & 0.104 & 0.009 & 0.919 & 1.000 & 0.035\\
AUC & Leave-out: 1 & XGB & 1000 & 2 & 0.010 & 0.013 & 0.023 & 0.956 & 0.118 & 0.092\\
AUC & Leave-out: 1 & XGB & 5000 & 1 & 0.106 & 0.104 & 0.004 & 0.929 & 1.000 & 0.016\\
AUC & Leave-out: 1 & XGB & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.978 & 0.266 & 0.046\\
PPV & Leave-out: 1 & XGB & 250 & 2 & 0.004 & 0.018 & 0.126 & 0.640 & 0.500 & 0.513\\
PPV & Leave-out: 1 & XGB & 1000 & 2 & 0.017 & 0.018 & 0.070 & 0.891 & 0.116 & 0.227\\
PPV & Leave-out: 1 & XGB & 5000 & 2 & 0.017 & 0.018 & 0.028 & 0.982 & 0.106 & 0.126\\
Sensitivity & Leave-out: 1 & XGB & 250 & 2 & 0.001 & 0.005 & 0.038 & 0.915 & 0.074 & 0.131\\
Sensitivity & Leave-out: 1 & XGB & 1000 & 2 & 0.004 & 0.005 & 0.019 & 0.952 & 0.064 & 0.078\\
Sensitivity & Leave-out: 1 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.984 & 0.077 & 0.042\\
AUC & Add-in: 2 & XGB & 100 & 1 & 0.216 & 0.241 & 0.061 & 0.935 & 0.976 & 0.244\\
AUC & Add-in: 2 & XGB & 250 & 1 & 0.249 & 0.241 & 0.038 & 0.908 & 1.000 & 0.130\\
AUC & Add-in: 2 & XGB & 250 & 2 & 0.048 & 0.087 & 0.051 & 0.827 & 0.299 & 0.179\\
AUC & Add-in: 2 & XGB & 500 & 1 & 0.256 & 0.241 & 0.027 & 0.849 & 1.000 & 0.090\\
AUC & Add-in: 2 & XGB & 1000 & 1 & 0.257 & 0.241 & 0.018 & 0.802 & 1.000 & 0.062\\
AUC & Add-in: 2 & XGB & 1000 & 2 & 0.068 & 0.087 & 0.026 & 0.861 & 0.879 & 0.093\\
AUC & Add-in: 2 & XGB & 5000 & 1 & 0.250 & 0.241 & 0.008 & 0.815 & 1.000 & 0.031\\
AUC & Add-in: 2 & XGB & 5000 & 2 & 0.086 & 0.087 & 0.012 & 0.953 & 1.000 & 0.047\\
PPV & Add-in: 2 & XGB & 250 & 2 & 0.047 & 0.111 & 0.121 & 0.593 & 0.286 & 0.525\\
PPV & Add-in: 2 & XGB & 1000 & 2 & 0.076 & 0.111 & 0.070 & 0.816 & 0.444 & 0.212\\
PPV & Add-in: 2 & XGB & 5000 & 2 & 0.103 & 0.111 & 0.027 & 0.957 & 0.973 & 0.117\\
Sensitivity & Add-in: 2 & XGB & 250 & 2 & 0.013 & 0.032 & 0.034 & 0.861 & 0.132 & 0.119\\
Sensitivity & Add-in: 2 & XGB & 1000 & 2 & 0.022 & 0.032 & 0.017 & 0.914 & 0.337 & 0.070\\
Sensitivity & Add-in: 2 & XGB & 5000 & 2 & 0.030 & 0.032 & 0.008 & 0.970 & 0.963 & 0.037\\
AUC & Leave-out: 2 & XGB & 100 & 1 & 0.106 & 0.151 & 0.046 & 0.866 & 0.686 & 0.198\\
AUC & Leave-out: 2 & XGB & 250 & 1 & 0.156 & 0.151 & 0.026 & 0.931 & 1.000 & 0.094\\
AUC & Leave-out: 2 & XGB & 250 & 2 & 0.035 & 0.056 & 0.049 & 0.896 & 0.216 & 0.177\\
AUC & Leave-out: 2 & XGB & 500 & 1 & 0.158 & 0.151 & 0.016 & 0.909 & 1.000 & 0.061\\
AUC & Leave-out: 2 & XGB & 1000 & 1 & 0.158 & 0.151 & 0.011 & 0.871 & 1.000 & 0.040\\
AUC & Leave-out: 2 & XGB & 1000 & 2 & 0.052 & 0.056 & 0.025 & 0.935 & 0.707 & 0.093\\
AUC & Leave-out: 2 & XGB & 5000 & 1 & 0.154 & 0.151 & 0.005 & 0.909 & 1.000 & 0.019\\
AUC & Leave-out: 2 & XGB & 5000 & 2 & 0.059 & 0.056 & 0.011 & 0.958 & 1.000 & 0.047\\
PPV & Leave-out: 2 & XGB & 250 & 2 & 0.039 & 0.079 & 0.128 & 0.646 & 0.091 & 0.559\\
PPV & Leave-out: 2 & XGB & 1000 & 2 & 0.067 & 0.079 & 0.069 & 0.890 & 0.356 & 0.221\\
PPV & Leave-out: 2 & XGB & 5000 & 2 & 0.080 & 0.079 & 0.029 & 0.964 & 0.842 & 0.123\\
Sensitivity & Leave-out: 2 & XGB & 250 & 2 & 0.011 & 0.023 & 0.037 & 0.896 & 0.124 & 0.127\\
Sensitivity & Leave-out: 2 & XGB & 1000 & 2 & 0.019 & 0.023 & 0.018 & 0.944 & 0.239 & 0.074\\
Sensitivity & Leave-out: 2 & XGB & 5000 & 2 & 0.023 & 0.023 & 0.008 & 0.981 & 0.783 & 0.040\\
AUC & Add-in: 3 & XGB & 100 & 1 & 0.081 & 0.097 & 0.065 & 0.903 & 0.423 & 0.225\\
AUC & Add-in: 3 & XGB & 250 & 1 & 0.090 & 0.097 & 0.038 & 0.924 & 0.793 & 0.141\\
AUC & Add-in: 3 & XGB & 250 & 2 & 0.010 & 0.031 & 0.049 & 0.904 & 0.099 & 0.179\\
AUC & Add-in: 3 & XGB & 500 & 1 & 0.098 & 0.097 & 0.027 & 0.916 & 0.979 & 0.098\\
AUC & Add-in: 3 & XGB & 1000 & 1 & 0.103 & 0.097 & 0.019 & 0.914 & 1.000 & 0.069\\
AUC & Add-in: 3 & XGB & 1000 & 2 & 0.018 & 0.031 & 0.025 & 0.907 & 0.210 & 0.094\\
AUC & Add-in: 3 & XGB & 5000 & 1 & 0.101 & 0.097 & 0.008 & 0.941 & 1.000 & 0.034\\
AUC & Add-in: 3 & XGB & 5000 & 2 & 0.028 & 0.031 & 0.011 & 0.968 & 0.775 & 0.048\\
PPV & Add-in: 3 & XGB & 250 & 2 & 0.012 & 0.037 & 0.122 & 0.579 & 0.250 & 0.472\\
PPV & Add-in: 3 & XGB & 1000 & 2 & 0.019 & 0.037 & 0.062 & 0.881 & 0.143 & 0.203\\
PPV & Add-in: 3 & XGB & 5000 & 2 & 0.031 & 0.037 & 0.026 & 0.970 & 0.272 & 0.112\\
Sensitivity & Add-in: 3 & XGB & 250 & 2 & 0.002 & 0.011 & 0.034 & 0.895 & 0.084 & 0.113\\
Sensitivity & Add-in: 3 & XGB & 1000 & 2 & 0.006 & 0.011 & 0.016 & 0.940 & 0.082 & 0.065\\
Sensitivity & Add-in: 3 & XGB & 5000 & 2 & 0.009 & 0.011 & 0.008 & 0.970 & 0.254 & 0.035\\
AUC & Leave-out: 3 & XGB & 100 & 1 & 0.013 & 0.040 & 0.042 & 0.937 & 0.052 & 0.188\\
AUC & Leave-out: 3 & XGB & 250 & 1 & 0.036 & 0.040 & 0.019 & 0.939 & 0.615 & 0.073\\
AUC & Leave-out: 3 & XGB & 250 & 2 & 0.002 & 0.010 & 0.047 & 0.935 & 0.072 & 0.176\\
AUC & Leave-out: 3 & XGB & 500 & 1 & 0.039 & 0.040 & 0.011 & 0.944 & 0.979 & 0.043\\
AUC & Leave-out: 3 & XGB & 1000 & 1 & 0.041 & 0.040 & 0.007 & 0.937 & 1.000 & 0.027\\
AUC & Leave-out: 3 & XGB & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.946 & 0.087 & 0.092\\
AUC & Leave-out: 3 & XGB & 5000 & 1 & 0.041 & 0.040 & 0.003 & 0.948 & 1.000 & 0.012\\
AUC & Leave-out: 3 & XGB & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.981 & 0.174 & 0.046\\
PPV & Leave-out: 3 & XGB & 250 & 2 & 0.005 & 0.015 & 0.129 & 0.664 & 0.125 & 0.573\\
PPV & Leave-out: 3 & XGB & 1000 & 2 & 0.018 & 0.015 & 0.072 & 0.884 & 0.140 & 0.227\\
PPV & Leave-out: 3 & XGB & 5000 & 2 & 0.016 & 0.015 & 0.028 & 0.977 & 0.099 & 0.127\\
Sensitivity & Leave-out: 3 & XGB & 250 & 2 & 0.001 & 0.004 & 0.038 & 0.920 & 0.066 & 0.131\\
Sensitivity & Leave-out: 3 & XGB & 1000 & 2 & 0.005 & 0.004 & 0.019 & 0.964 & 0.073 & 0.078\\
Sensitivity & Leave-out: 3 & XGB & 5000 & 2 & 0.005 & 0.004 & 0.009 & 0.985 & 0.068 & 0.042\\
AUC & Add-in: 8 & XGB & 100 & 1 & -0.002 & 0.000 & 0.059 & 0.936 & 0.053 & 0.226\\
AUC & Add-in: 8 & XGB & 250 & 1 & -0.003 & 0.000 & 0.036 & 0.942 & 0.037 & 0.144\\
AUC & Add-in: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.049 & 0.927 & 0.059 & 0.179\\
AUC & Add-in: 8 & XGB & 500 & 1 & -0.002 & 0.000 & 0.025 & 0.942 & 0.042 & 0.101\\
AUC & Add-in: 8 & XGB & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.959 & 0.028 & 0.071\\
AUC & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.024 & 0.951 & 0.046 & 0.094\\
AUC & Add-in: 8 & XGB & 5000 & 1 & -0.002 & 0.000 & 0.008 & 0.977 & 0.013 & 0.035\\
AUC & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.022 & 0.048\\
PPV & Add-in: 8 & XGB & 250 & 2 & -0.002 & 0.000 & 0.111 & 0.568 & 0.286 & 0.450\\
PPV & Add-in: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.063 & 0.882 & 0.096 & 0.198\\
PPV & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.025 & 0.971 & 0.035 & 0.109\\
Sensitivity & Add-in: 8 & XGB & 250 & 2 & -0.002 & 0.000 & 0.033 & 0.916 & 0.070 & 0.111\\
Sensitivity & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.016 & 0.955 & 0.048 & 0.064\\
Sensitivity & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.970 & 0.041 & 0.033\\
AUC & Leave-out: 8 & XGB & 100 & 1 & -0.001 & 0.000 & 0.041 & 0.969 & 0.024 & 0.182\\
AUC & Leave-out: 8 & XGB & 250 & 1 & -0.001 & 0.000 & 0.017 & 0.952 & 0.049 & 0.064\\
AUC & Leave-out: 8 & XGB & 250 & 2 & -0.007 & 0.000 & 0.047 & 0.929 & 0.040 & 0.176\\
AUC & Leave-out: 8 & XGB & 500 & 1 & -0.001 & 0.000 & 0.009 & 0.949 & 0.036 & 0.035\\
AUC & Leave-out: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.947 & 0.058 & 0.020\\
AUC & Leave-out: 8 & XGB & 1000 & 2 & -0.002 & 0.000 & 0.023 & 0.955 & 0.044 & 0.092\\
AUC & Leave-out: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.964 & 0.038 & 0.008\\
AUC & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.988 & 0.017 & 0.046\\
PPV & Leave-out: 8 & XGB & 250 & 2 & -0.005 & 0.000 & 0.130 & 0.678 & 0.000 & 0.595\\
PPV & Leave-out: 8 & XGB & 1000 & 2 & 0.002 & 0.000 & 0.073 & 0.870 & 0.084 & 0.228\\
PPV & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.028 & 0.976 & 0.024 & 0.128\\
Sensitivity & Leave-out: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.038 & 0.909 & 0.059 & 0.132\\
Sensitivity & Leave-out: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.955 & 0.043 & 0.079\\
Sensitivity & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.980 & 0.021 & 0.043\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_0.5_ppv_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{lllrrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk,  over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_0.5_ppv_dgm_2}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk,  over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AUC & Add-in: 1 & GLM & 100 & 1 & 0.205 & 0.191 & 0.059 & 0.903 & 0.976 & 0.208\\
AUC & Add-in: 1 & GLM & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & Add-in: 1 & GLM & 250 & 1 & 0.203 & 0.191 & 0.038 & 0.889 & 1.000 & 0.131\\
AUC & Add-in: 1 & GLM & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & Add-in: 1 & GLM & 250 & 2 & 0.020 & 0.035 & 0.052 & 0.905 & 0.146 & 0.179\\
AUC & Add-in: 1 & GLM & 500 & 1 & 0.199 & 0.191 & 0.025 & 0.917 & 1.000 & 0.091\\
AUC & Add-in: 1 & GLM & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & Add-in: 1 & GLM & 1000 & 1 & 0.195 & 0.191 & 0.017 & 0.934 & 1.000 & 0.064\\
AUC & Add-in: 1 & GLM & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & Add-in: 1 & GLM & 1000 & 2 & 0.033 & 0.035 & 0.026 & 0.928 & 0.395 & 0.094\\
AUC & Add-in: 1 & GLM & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
AUC & Add-in: 1 & GLM & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & Add-in: 1 & GLM & 5000 & 2 & 0.037 & 0.035 & 0.011 & 0.966 & 0.931 & 0.048\\
AUC & Add-in: 1 & GLM & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & Add-in: 1 & GLM & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & Add-in: 1 & GLM & 250 & 2 & 0.023 & 0.040 & 0.124 & 0.472 & 0.273 & 0.542\\
PPV & Add-in: 1 & GLM & 1000 & 2 & 0.042 & 0.040 & 0.072 & 0.877 & 0.226 & 0.236\\
PPV & Add-in: 1 & GLM & 5000 & 2 & 0.041 & 0.040 & 0.034 & 0.955 & 0.385 & 0.132\\
Sensitivity & Add-in: 1 & GLM & 250 & 2 & 0.007 & 0.012 & 0.032 & 0.899 & 0.117 & 0.109\\
Sensitivity & Add-in: 1 & GLM & 1000 & 2 & 0.012 & 0.012 & 0.016 & 0.955 & 0.162 & 0.065\\
Sensitivity & Add-in: 1 & GLM & 5000 & 2 & 0.014 & 0.012 & 0.010 & 0.917 & 0.454 & 0.036\\
AUC & Leave-out: 1 & GLM & 100 & 1 & 0.098 & 0.104 & 0.039 & 0.939 & 0.802 & 0.148\\
AUC & Leave-out: 1 & GLM & 100 & 1 & 0.090 & 0.104 & 0.039 & 0.934 & 0.723 & 0.151\\
AUC & Leave-out: 1 & GLM & 250 & 1 & 0.111 & 0.104 & 0.018 & 0.930 & 1.000 & 0.070\\
AUC & Leave-out: 1 & GLM & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.938 & 1.000 & 0.068\\
AUC & Leave-out: 1 & GLM & 250 & 2 & 0.006 & 0.013 & 0.048 & 0.930 & 0.084 & 0.174\\
AUC & Leave-out: 1 & GLM & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.949 & 1.000 & 0.047\\
AUC & Leave-out: 1 & GLM & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.943 & 1.000 & 0.033\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & Leave-out: 1 & GLM & 1000 & 2 & 0.012 & 0.013 & 0.024 & 0.940 & 0.143 & 0.091\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.951 & 1.000 & 0.016\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & Leave-out: 1 & GLM & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.979 & 0.274 & 0.045\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.946 & 1.000 & 0.011\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & Leave-out: 1 & GLM & 250 & 2 & 0.009 & 0.018 & 0.142 & 0.643 & 0.133 & 0.631\\
PPV & Leave-out: 1 & GLM & 1000 & 2 & 0.019 & 0.018 & 0.074 & 0.884 & 0.125 & 0.238\\
PPV & Leave-out: 1 & GLM & 5000 & 2 & 0.018 & 0.018 & 0.029 & 0.971 & 0.117 & 0.130\\
Sensitivity & Leave-out: 1 & GLM & 250 & 2 & 0.003 & 0.005 & 0.040 & 0.916 & 0.088 & 0.139\\
Sensitivity & Leave-out: 1 & GLM & 1000 & 2 & 0.005 & 0.005 & 0.021 & 0.951 & 0.079 & 0.083\\
Sensitivity & Leave-out: 1 & GLM & 5000 & 2 & 0.005 & 0.005 & 0.010 & 0.980 & 0.090 & 0.044\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.256 & 0.241 & 0.060 & 0.897 & 0.994 & 0.199\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.256 & 0.241 & 0.035 & 0.897 & 1.000 & 0.124\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & Add-in: 2 & GLM & 250 & 2 & 0.074 & 0.087 & 0.054 & 0.886 & 0.497 & 0.177\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.248 & 0.241 & 0.025 & 0.915 & 1.000 & 0.088\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.245 & 0.241 & 0.016 & 0.933 & 1.000 & 0.061\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & Add-in: 2 & GLM & 1000 & 2 & 0.090 & 0.087 & 0.027 & 0.918 & 0.971 & 0.093\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.242 & 0.241 & 0.007 & 0.951 & 1.000 & 0.031\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & Add-in: 2 & GLM & 5000 & 2 & 0.091 & 0.087 & 0.012 & 0.947 & 1.000 & 0.047\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & Add-in: 2 & GLM & 250 & 2 & 0.100 & 0.111 & 0.134 & 0.537 & 0.556 & 0.567\\
PPV & Add-in: 2 & GLM & 1000 & 2 & 0.121 & 0.111 & 0.072 & 0.895 & 0.607 & 0.243\\
PPV & Add-in: 2 & GLM & 5000 & 2 & 0.114 & 0.111 & 0.034 & 0.946 & 0.939 & 0.135\\
Sensitivity & Add-in: 2 & GLM & 250 & 2 & 0.029 & 0.032 & 0.035 & 0.909 & 0.256 & 0.122\\
Sensitivity & Add-in: 2 & GLM & 1000 & 2 & 0.036 & 0.032 & 0.017 & 0.961 & 0.625 & 0.072\\
Sensitivity & Add-in: 2 & GLM & 5000 & 2 & 0.035 & 0.032 & 0.010 & 0.925 & 0.963 & 0.038\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.150 & 0.151 & 0.043 & 0.927 & 0.983 & 0.158\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.145 & 0.150 & 0.043 & 0.940 & 0.949 & 0.163\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.160 & 0.151 & 0.021 & 0.914 & 1.000 & 0.080\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.159 & 0.150 & 0.022 & 0.914 & 1.000 & 0.078\\
AUC & Leave-out: 2 & GLM & 250 & 2 & 0.050 & 0.056 & 0.051 & 0.902 & 0.322 & 0.176\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.055\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.153 & 0.151 & 0.010 & 0.944 & 1.000 & 0.038\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & Leave-out: 2 & GLM & 1000 & 2 & 0.059 & 0.056 & 0.025 & 0.927 & 0.796 & 0.092\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & Leave-out: 2 & GLM & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.961 & 0.998 & 0.046\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.949 & 1.000 & 0.013\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & Leave-out: 2 & GLM & 250 & 2 & 0.066 & 0.079 & 0.134 & 0.626 & 0.375 & 0.585\\
PPV & Leave-out: 2 & GLM & 1000 & 2 & 0.084 & 0.079 & 0.071 & 0.893 & 0.423 & 0.232\\
PPV & Leave-out: 2 & GLM & 5000 & 2 & 0.081 & 0.079 & 0.029 & 0.975 & 0.825 & 0.127\\
Sensitivity & Leave-out: 2 & GLM & 250 & 2 & 0.019 & 0.023 & 0.038 & 0.915 & 0.172 & 0.131\\
Sensitivity & Leave-out: 2 & GLM & 1000 & 2 & 0.025 & 0.023 & 0.019 & 0.960 & 0.329 & 0.078\\
Sensitivity & Leave-out: 2 & GLM & 5000 & 2 & 0.024 & 0.023 & 0.009 & 0.987 & 0.761 & 0.042\\
AUC & Add-in: 3 & GLM & 100 & 1 & 0.098 & 0.097 & 0.064 & 0.913 & 0.530 & 0.219\\
AUC & Add-in: 3 & GLM & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & Add-in: 3 & GLM & 250 & 1 & 0.104 & 0.097 & 0.038 & 0.927 & 0.892 & 0.138\\
AUC & Add-in: 3 & GLM & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & Add-in: 3 & GLM & 250 & 2 & 0.022 & 0.031 & 0.052 & 0.918 & 0.152 & 0.179\\
AUC & Add-in: 3 & GLM & 500 & 1 & 0.101 & 0.097 & 0.026 & 0.919 & 0.994 & 0.097\\
AUC & Add-in: 3 & GLM & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & Add-in: 3 & GLM & 1000 & 1 & 0.099 & 0.097 & 0.018 & 0.942 & 1.000 & 0.068\\
AUC & Add-in: 3 & GLM & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & Add-in: 3 & GLM & 1000 & 2 & 0.031 & 0.031 & 0.026 & 0.919 & 0.369 & 0.094\\
AUC & Add-in: 3 & GLM & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.971 & 1.000 & 0.034\\
AUC & Add-in: 3 & GLM & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & Add-in: 3 & GLM & 5000 & 2 & 0.033 & 0.031 & 0.011 & 0.965 & 0.885 & 0.048\\
AUC & Add-in: 3 & GLM & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & Add-in: 3 & GLM & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & Add-in: 3 & GLM & 250 & 2 & 0.027 & 0.037 & 0.126 & 0.481 & 0.500 & 0.524\\
PPV & Add-in: 3 & GLM & 1000 & 2 & 0.038 & 0.037 & 0.071 & 0.878 & 0.214 & 0.237\\
PPV & Add-in: 3 & GLM & 5000 & 2 & 0.039 & 0.037 & 0.034 & 0.951 & 0.332 & 0.134\\
Sensitivity & Add-in: 3 & GLM & 250 & 2 & 0.007 & 0.011 & 0.032 & 0.909 & 0.117 & 0.110\\
Sensitivity & Add-in: 3 & GLM & 1000 & 2 & 0.011 & 0.011 & 0.016 & 0.959 & 0.154 & 0.065\\
Sensitivity & Add-in: 3 & GLM & 5000 & 2 & 0.013 & 0.011 & 0.010 & 0.912 & 0.410 & 0.035\\
AUC & Leave-out: 3 & GLM & 100 & 1 & 0.026 & 0.040 & 0.030 & 0.951 & 0.206 & 0.127\\
AUC & Leave-out: 3 & GLM & 100 & 1 & 0.020 & 0.040 & 0.031 & 0.943 & 0.170 & 0.132\\
AUC & Leave-out: 3 & GLM & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.951 & 0.947 & 0.052\\
AUC & Leave-out: 3 & GLM & 250 & 1 & 0.043 & 0.040 & 0.012 & 0.953 & 0.967 & 0.050\\
AUC & Leave-out: 3 & GLM & 250 & 2 & 0.005 & 0.010 & 0.047 & 0.930 & 0.073 & 0.174\\
AUC & Leave-out: 3 & GLM & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.947 & 0.999 & 0.035\\
AUC & Leave-out: 3 & GLM & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.945 & 1.000 & 0.023\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & Leave-out: 3 & GLM & 1000 & 2 & 0.009 & 0.010 & 0.024 & 0.934 & 0.110 & 0.091\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.948 & 1.000 & 0.011\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & Leave-out: 3 & GLM & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.974 & 0.180 & 0.045\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.948 & 1.000 & 0.008\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & Leave-out: 3 & GLM & 250 & 2 & 0.012 & 0.015 & 0.136 & 0.627 & 0.000 & 0.629\\
PPV & Leave-out: 3 & GLM & 1000 & 2 & 0.016 & 0.015 & 0.074 & 0.880 & 0.134 & 0.239\\
PPV & Leave-out: 3 & GLM & 5000 & 2 & 0.016 & 0.015 & 0.029 & 0.974 & 0.100 & 0.130\\
Sensitivity & Leave-out: 3 & GLM & 250 & 2 & 0.004 & 0.004 & 0.039 & 0.923 & 0.088 & 0.138\\
Sensitivity & Leave-out: 3 & GLM & 1000 & 2 & 0.005 & 0.004 & 0.021 & 0.954 & 0.072 & 0.083\\
Sensitivity & Leave-out: 3 & GLM & 5000 & 2 & 0.005 & 0.004 & 0.009 & 0.983 & 0.084 & 0.044\\
AUC & Add-in: 8 & GLM & 100 & 1 & -0.004 & 0.000 & 0.058 & 0.942 & 0.052 & 0.225\\
AUC & Add-in: 8 & GLM & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.003 & 0.000 & 0.036 & 0.945 & 0.040 & 0.143\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & Add-in: 8 & GLM & 250 & 2 & 0.000 & 0.000 & 0.048 & 0.931 & 0.064 & 0.179\\
AUC & Add-in: 8 & GLM & 500 & 1 & -0.003 & 0.000 & 0.025 & 0.954 & 0.035 & 0.100\\
AUC & Add-in: 8 & GLM & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & Add-in: 8 & GLM & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.965 & 0.030 & 0.071\\
AUC & Add-in: 8 & GLM & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.024 & 0.951 & 0.052 & 0.094\\
AUC & Add-in: 8 & GLM & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.964 & 0.025 & 0.035\\
AUC & Add-in: 8 & GLM & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & Add-in: 8 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.973 & 0.021 & 0.048\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & Add-in: 8 & GLM & 250 & 2 & -0.003 & 0.000 & 0.121 & 0.429 & 0.500 & 0.513\\
PPV & Add-in: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.069 & 0.893 & 0.105 & 0.234\\
PPV & Add-in: 8 & GLM & 5000 & 2 & -0.003 & 0.000 & 0.036 & 0.942 & 0.048 & 0.138\\
Sensitivity & Add-in: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.031 & 0.920 & 0.078 & 0.104\\
Sensitivity & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.961 & 0.043 & 0.061\\
Sensitivity & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.012 & 0.839 & 0.122 & 0.034\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.007 & 0.000 & 0.027 & 0.971 & 0.012 & 0.123\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.009 & 0.000 & 0.027 & 0.980 & 0.009 & 0.131\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.956 & 0.036 & 0.037\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.041 & 0.034\\
AUC & Leave-out: 8 & GLM & 250 & 2 & -0.006 & 0.000 & 0.047 & 0.925 & 0.047 & 0.174\\
AUC & Leave-out: 8 & GLM & 500 & 1 & -0.001 & 0.000 & 0.006 & 0.949 & 0.042 & 0.024\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.959 & 0.037 & 0.021\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.947 & 0.060 & 0.016\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & Leave-out: 8 & GLM & 1000 & 2 & -0.002 & 0.000 & 0.024 & 0.936 & 0.050 & 0.090\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.966 & 0.037 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.975 & 0.021 & 0.045\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.036 & 0.005\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & Leave-out: 8 & GLM & 250 & 2 & -0.008 & 0.000 & 0.140 & 0.626 & 0.182 & 0.595\\
PPV & Leave-out: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.075 & 0.879 & 0.088 & 0.240\\
PPV & Leave-out: 8 & GLM & 5000 & 2 & 0.001 & 0.000 & 0.029 & 0.980 & 0.033 & 0.131\\
Sensitivity & Leave-out: 8 & GLM & 250 & 2 & -0.002 & 0.000 & 0.040 & 0.917 & 0.073 & 0.141\\
Sensitivity & Leave-out: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.960 & 0.047 & 0.084\\
Sensitivity & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.980 & 0.030 & 0.045\\
AUC & Add-in: 1 & LASSO & 100 & 1 & 0.237 & 0.191 & 0.054 & 0.991 & 0.965 & 0.351\\
AUC & Add-in: 1 & LASSO & 250 & 1 & 0.226 & 0.191 & 0.037 & 0.944 & 1.000 & 0.174\\
AUC & Add-in: 1 & LASSO & 250 & 2 & 0.012 & 0.035 & 0.035 & 0.993 & 0.017 & 0.233\\
AUC & Add-in: 1 & LASSO & 500 & 1 & 0.210 & 0.191 & 0.027 & 0.889 & 1.000 & 0.100\\
AUC & Add-in: 1 & LASSO & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.915 & 1.000 & 0.065\\
AUC & Add-in: 1 & LASSO & 1000 & 2 & 0.031 & 0.035 & 0.023 & 0.992 & 0.158 & 0.128\\
AUC & Add-in: 1 & LASSO & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
AUC & Add-in: 1 & LASSO & 5000 & 2 & 0.044 & 0.035 & 0.010 & 0.981 & 0.971 & 0.060\\
AUC & Add-in: 1 & LASSO & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.963 & 1.000 & 0.023\\
PPV & Add-in: 1 & LASSO & 250 & 2 & 0.016 & 0.040 & 0.099 & 0.618 & 0.000 & 0.857\\
PPV & Add-in: 1 & LASSO & 1000 & 2 & 0.066 & 0.040 & 0.070 & 0.952 & 0.047 & 0.785\\
PPV & Add-in: 1 & LASSO & 5000 & 2 & 0.073 & 0.040 & 0.053 & 0.877 & 0.473 & 0.232\\
Sensitivity & Add-in: 1 & LASSO & 250 & 2 & -0.132 & 0.012 & 0.089 & 0.161 & 0.003 & 0.099\\
Sensitivity & Add-in: 1 & LASSO & 1000 & 2 & -0.115 & 0.012 & 0.082 & 0.105 & 0.014 & 0.062\\
Sensitivity & Add-in: 1 & LASSO & 5000 & 2 & -0.052 & 0.012 & 0.081 & 0.221 & 0.219 & 0.036\\
AUC & Leave-out: 1 & LASSO & 100 & 1 & 0.111 & 0.104 & 0.032 & 0.937 & 0.984 & 0.119\\
AUC & Leave-out: 1 & LASSO & 250 & 1 & 0.109 & 0.104 & 0.018 & 0.949 & 1.000 & 0.069\\
AUC & Leave-out: 1 & LASSO & 250 & 2 & 0.003 & 0.013 & 0.040 & 0.989 & 0.021 & 0.205\\
AUC & Leave-out: 1 & LASSO & 500 & 1 & 0.106 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & Leave-out: 1 & LASSO & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.940 & 1.000 & 0.033\\
AUC & Leave-out: 1 & LASSO & 1000 & 2 & 0.011 & 0.013 & 0.023 & 0.951 & 0.107 & 0.095\\
AUC & Leave-out: 1 & LASSO & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & Leave-out: 1 & LASSO & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.269 & 0.045\\
AUC & Leave-out: 1 & LASSO & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
PPV & Leave-out: 1 & LASSO & 250 & 2 & -0.001 & 0.018 & 0.131 & 0.547 & 0.000 & 0.790\\
PPV & Leave-out: 1 & LASSO & 1000 & 2 & 0.017 & 0.018 & 0.078 & 0.959 & 0.087 & 0.402\\
PPV & Leave-out: 1 & LASSO & 5000 & 2 & 0.019 & 0.018 & 0.034 & 0.958 & 0.115 & 0.139\\
Sensitivity & Leave-out: 1 & LASSO & 250 & 2 & -0.048 & 0.005 & 0.063 & 0.607 & 0.025 & 0.134\\
Sensitivity & Leave-out: 1 & LASSO & 1000 & 2 & -0.011 & 0.005 & 0.036 & 0.783 & 0.046 & 0.082\\
Sensitivity & Leave-out: 1 & LASSO & 5000 & 2 & 0.006 & 0.005 & 0.012 & 0.943 & 0.148 & 0.044\\
AUC & Add-in: 2 & LASSO & 100 & 1 & 0.286 & 0.241 & 0.052 & 0.987 & 0.997 & 0.346\\
AUC & Add-in: 2 & LASSO & 250 & 1 & 0.278 & 0.241 & 0.035 & 0.942 & 1.000 & 0.170\\
AUC & Add-in: 2 & LASSO & 250 & 2 & 0.071 & 0.087 & 0.044 & 0.991 & 0.177 & 0.257\\
AUC & Add-in: 2 & LASSO & 500 & 1 & 0.260 & 0.241 & 0.027 & 0.883 & 1.000 & 0.096\\
AUC & Add-in: 2 & LASSO & 1000 & 1 & 0.247 & 0.241 & 0.017 & 0.918 & 1.000 & 0.062\\
AUC & Add-in: 2 & LASSO & 1000 & 2 & 0.096 & 0.087 & 0.022 & 0.996 & 0.962 & 0.138\\
AUC & Add-in: 2 & LASSO & 5000 & 1 & 0.242 & 0.241 & 0.007 & 0.949 & 1.000 & 0.031\\
AUC & Add-in: 2 & LASSO & 5000 & 2 & 0.098 & 0.087 & 0.011 & 0.967 & 1.000 & 0.060\\
AUC & Add-in: 2 & LASSO & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.958 & 1.000 & 0.022\\
PPV & Add-in: 2 & LASSO & 250 & 2 & 0.113 & 0.111 & 0.119 & 0.627 & NaN & 0.731\\
PPV & Add-in: 2 & LASSO & 1000 & 2 & 0.162 & 0.111 & 0.073 & 0.965 & 0.365 & 0.656\\
PPV & Add-in: 2 & LASSO & 5000 & 2 & 0.144 & 0.111 & 0.052 & 0.881 & 0.883 & 0.228\\
Sensitivity & Add-in: 2 & LASSO & 250 & 2 & -0.106 & 0.032 & 0.089 & 0.203 & 0.020 & 0.116\\
Sensitivity & Add-in: 2 & LASSO & 1000 & 2 & -0.088 & 0.032 & 0.081 & 0.150 & 0.050 & 0.070\\
Sensitivity & Add-in: 2 & LASSO & 5000 & 2 & -0.030 & 0.032 & 0.080 & 0.253 & 0.351 & 0.039\\
AUC & Leave-out: 2 & LASSO & 100 & 1 & 0.164 & 0.151 & 0.039 & 0.897 & 0.999 & 0.133\\
AUC & Leave-out: 2 & LASSO & 250 & 1 & 0.157 & 0.151 & 0.021 & 0.933 & 1.000 & 0.079\\
AUC & Leave-out: 2 & LASSO & 250 & 2 & 0.056 & 0.056 & 0.046 & 0.992 & 0.180 & 0.232\\
AUC & Leave-out: 2 & LASSO & 500 & 1 & 0.153 & 0.151 & 0.014 & 0.941 & 1.000 & 0.054\\
AUC & Leave-out: 2 & LASSO & 1000 & 1 & 0.153 & 0.151 & 0.010 & 0.942 & 1.000 & 0.038\\
AUC & Leave-out: 2 & LASSO & 1000 & 2 & 0.065 & 0.056 & 0.025 & 0.954 & 0.816 & 0.102\\
AUC & Leave-out: 2 & LASSO & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.945 & 1.000 & 0.019\\
AUC & Leave-out: 2 & LASSO & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.961 & 1.000 & 0.046\\
AUC & Leave-out: 2 & LASSO & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
PPV & Leave-out: 2 & LASSO & 250 & 2 & 0.084 & 0.079 & 0.126 & 0.543 & 0.000 & 0.765\\
PPV & Leave-out: 2 & LASSO & 1000 & 2 & 0.098 & 0.079 & 0.079 & 0.968 & 0.336 & 0.492\\
PPV & Leave-out: 2 & LASSO & 5000 & 2 & 0.082 & 0.079 & 0.033 & 0.956 & 0.787 & 0.139\\
Sensitivity & Leave-out: 2 & LASSO & 250 & 2 & -0.066 & 0.023 & 0.077 & 0.417 & 0.029 & 0.125\\
Sensitivity & Leave-out: 2 & LASSO & 1000 & 2 & 0.001 & 0.023 & 0.045 & 0.708 & 0.237 & 0.077\\
Sensitivity & Leave-out: 2 & LASSO & 5000 & 2 & 0.025 & 0.023 & 0.012 & 0.923 & 0.742 & 0.042\\
AUC & Add-in: 3 & LASSO & 100 & 1 & 0.110 & 0.097 & 0.059 & 0.974 & 0.346 & 0.309\\
AUC & Add-in: 3 & LASSO & 250 & 1 & 0.124 & 0.097 & 0.037 & 0.969 & 0.925 & 0.178\\
AUC & Add-in: 3 & LASSO & 250 & 2 & 0.011 & 0.031 & 0.034 & 0.996 & 0.008 & 0.234\\
AUC & Add-in: 3 & LASSO & 500 & 1 & 0.111 & 0.097 & 0.029 & 0.905 & 0.997 & 0.105\\
AUC & Add-in: 3 & LASSO & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.932 & 1.000 & 0.069\\
AUC & Add-in: 3 & LASSO & 1000 & 2 & 0.028 & 0.031 & 0.022 & 0.991 & 0.133 & 0.122\\
AUC & Add-in: 3 & LASSO & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.973 & 1.000 & 0.034\\
AUC & Add-in: 3 & LASSO & 5000 & 2 & 0.037 & 0.031 & 0.010 & 0.992 & 0.907 & 0.057\\
AUC & Add-in: 3 & LASSO & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.963 & 1.000 & 0.024\\
PPV & Add-in: 3 & LASSO & 250 & 2 & 0.015 & 0.037 & 0.098 & 0.613 & NaN & 0.648\\
PPV & Add-in: 3 & LASSO & 1000 & 2 & 0.055 & 0.037 & 0.070 & 0.919 & 0.000 & 0.797\\
PPV & Add-in: 3 & LASSO & 5000 & 2 & 0.061 & 0.037 & 0.052 & 0.935 & 0.363 & 0.294\\
Sensitivity & Add-in: 3 & LASSO & 250 & 2 & -0.133 & 0.011 & 0.089 & 0.161 & 0.005 & 0.099\\
Sensitivity & Add-in: 3 & LASSO & 1000 & 2 & -0.117 & 0.011 & 0.084 & 0.115 & 0.014 & 0.061\\
Sensitivity & Add-in: 3 & LASSO & 5000 & 2 & -0.055 & 0.011 & 0.081 & 0.232 & 0.172 & 0.035\\
AUC & Leave-out: 3 & LASSO & 100 & 1 & 0.041 & 0.040 & 0.024 & 0.937 & 0.541 & 0.092\\
AUC & Leave-out: 3 & LASSO & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.951 & 0.051\\
AUC & Leave-out: 3 & LASSO & 250 & 2 & 0.002 & 0.010 & 0.038 & 0.987 & 0.020 & 0.204\\
AUC & Leave-out: 3 & LASSO & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.944 & 0.999 & 0.034\\
AUC & Leave-out: 3 & LASSO & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.023\\
AUC & Leave-out: 3 & LASSO & 1000 & 2 & 0.007 & 0.010 & 0.023 & 0.949 & 0.077 & 0.094\\
AUC & Leave-out: 3 & LASSO & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & Leave-out: 3 & LASSO & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.975 & 0.158 & 0.045\\
AUC & Leave-out: 3 & LASSO & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
PPV & Leave-out: 3 & LASSO & 250 & 2 & 0.002 & 0.015 & 0.139 & 0.540 & 0.000 & 0.795\\
PPV & Leave-out: 3 & LASSO & 1000 & 2 & 0.012 & 0.015 & 0.080 & 0.945 & 0.124 & 0.377\\
PPV & Leave-out: 3 & LASSO & 5000 & 2 & 0.017 & 0.015 & 0.032 & 0.965 & 0.109 & 0.135\\
Sensitivity & Leave-out: 3 & LASSO & 250 & 2 & -0.044 & 0.004 & 0.061 & 0.636 & 0.030 & 0.133\\
Sensitivity & Leave-out: 3 & LASSO & 1000 & 2 & -0.004 & 0.004 & 0.030 & 0.884 & 0.063 & 0.082\\
Sensitivity & Leave-out: 3 & LASSO & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.957 & 0.112 & 0.044\\
AUC & Add-in: 8 & LASSO & 100 & 1 & -0.005 & 0.000 & 0.041 & 0.989 & 0.012 & 0.216\\
AUC & Add-in: 8 & LASSO & 250 & 1 & -0.004 & 0.000 & 0.028 & 0.980 & 0.011 & 0.146\\
AUC & Add-in: 8 & LASSO & 250 & 2 & 0.000 & 0.000 & 0.029 & 0.996 & 0.003 & 0.229\\
AUC & Add-in: 8 & LASSO & 500 & 1 & -0.004 & 0.000 & 0.023 & 0.967 & 0.021 & 0.104\\
AUC & Add-in: 8 & LASSO & 1000 & 1 & -0.003 & 0.000 & 0.017 & 0.962 & 0.024 & 0.071\\
AUC & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.999 & 0.003 & 0.114\\
AUC & Add-in: 8 & LASSO & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.966 & 0.025 & 0.035\\
AUC & Add-in: 8 & LASSO & 5000 & 2 & -0.001 & 0.000 & 0.008 & 0.999 & 0.001 & 0.056\\
AUC & Add-in: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.966 & 0.033 & 0.025\\
PPV & Add-in: 8 & LASSO & 250 & 2 & -0.023 & 0.000 & 0.086 & 0.522 & NaN & 0.644\\
PPV & Add-in: 8 & LASSO & 1000 & 2 & -0.003 & 0.000 & 0.062 & 0.891 & 0.077 & 0.869\\
PPV & Add-in: 8 & LASSO & 5000 & 2 & 0.007 & 0.000 & 0.053 & 0.969 & 0.033 & 0.474\\
Sensitivity & Add-in: 8 & LASSO & 250 & 2 & -0.140 & 0.000 & 0.089 & 0.155 & 0.002 & 0.093\\
Sensitivity & Add-in: 8 & LASSO & 1000 & 2 & -0.132 & 0.000 & 0.085 & 0.096 & 0.006 & 0.055\\
Sensitivity & Add-in: 8 & LASSO & 5000 & 2 & -0.070 & 0.000 & 0.084 & 0.204 & 0.122 & 0.032\\
AUC & Leave-out: 8 & LASSO & 100 & 1 & -0.001 & 0.000 & 0.018 & 0.956 & 0.039 & 0.071\\
AUC & Leave-out: 8 & LASSO & 250 & 1 & 0.001 & 0.000 & 0.009 & 0.964 & 0.033 & 0.036\\
AUC & Leave-out: 8 & LASSO & 250 & 2 & -0.004 & 0.000 & 0.039 & 0.988 & 0.009 & 0.203\\
AUC & Leave-out: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.944 & 0.046 & 0.024\\
AUC & Leave-out: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.950 & 0.065 & 0.016\\
AUC & Leave-out: 8 & LASSO & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.960 & 0.038 & 0.093\\
AUC & Leave-out: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.965 & 0.037 & 0.007\\
AUC & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.024 & 0.045\\
AUC & Leave-out: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
PPV & Leave-out: 8 & LASSO & 250 & 2 & -0.013 & 0.000 & 0.137 & 0.558 & NaN & 0.833\\
PPV & Leave-out: 8 & LASSO & 1000 & 2 & -0.001 & 0.000 & 0.079 & 0.953 & 0.077 & 0.378\\
PPV & Leave-out: 8 & LASSO & 5000 & 2 & 0.001 & 0.000 & 0.032 & 0.978 & 0.034 & 0.135\\
Sensitivity & Leave-out: 8 & LASSO & 250 & 2 & -0.046 & 0.000 & 0.061 & 0.659 & 0.019 & 0.135\\
Sensitivity & Leave-out: 8 & LASSO & 1000 & 2 & -0.007 & 0.000 & 0.030 & 0.894 & 0.033 & 0.083\\
Sensitivity & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.952 & 0.056 & 0.045\\
AUC & Add-in: 1 & RF & 100 & 1 & 0.185 & 0.191 & 0.065 & 0.899 & 0.932 & 0.214\\
AUC & Add-in: 1 & RF & 250 & 1 & 0.194 & 0.191 & 0.040 & 0.910 & 1.000 & 0.135\\
AUC & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.035 & 0.047 & 0.908 & 0.080 & 0.179\\
AUC & Add-in: 1 & RF & 500 & 1 & 0.202 & 0.191 & 0.028 & 0.892 & 1.000 & 0.095\\
AUC & Add-in: 1 & RF & 1000 & 1 & 0.207 & 0.191 & 0.019 & 0.813 & 1.000 & 0.067\\
AUC & Add-in: 1 & RF & 1000 & 2 & 0.013 & 0.035 & 0.024 & 0.861 & 0.136 & 0.094\\
AUC & Add-in: 1 & RF & 5000 & 1 & 0.211 & 0.191 & 0.008 & 0.350 & 1.000 & 0.033\\
AUC & Add-in: 1 & RF & 5000 & 2 & 0.017 & 0.035 & 0.011 & 0.705 & 0.371 & 0.048\\
PPV & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.040 & 0.119 & 0.619 & 0.235 & 0.494\\
PPV & Add-in: 1 & RF & 1000 & 2 & 0.016 & 0.040 & 0.061 & 0.854 & 0.139 & 0.194\\
PPV & Add-in: 1 & RF & 5000 & 2 & 0.017 & 0.040 & 0.025 & 0.884 & 0.155 & 0.105\\
Sensitivity & Add-in: 1 & RF & 250 & 2 & 0.003 & 0.012 & 0.034 & 0.889 & 0.094 & 0.116\\
Sensitivity & Add-in: 1 & RF & 1000 & 2 & 0.004 & 0.012 & 0.018 & 0.894 & 0.083 & 0.065\\
Sensitivity & Add-in: 1 & RF & 5000 & 2 & 0.005 & 0.012 & 0.008 & 0.900 & 0.152 & 0.034\\
AUC & Leave-out: 1 & RF & 100 & 1 & 0.109 & 0.104 & 0.040 & 0.916 & 0.896 & 0.146\\
AUC & Leave-out: 1 & RF & 250 & 1 & 0.112 & 0.104 & 0.022 & 0.921 & 0.999 & 0.082\\
AUC & Leave-out: 1 & RF & 250 & 2 & 0.005 & 0.013 & 0.047 & 0.928 & 0.071 & 0.179\\
AUC & Leave-out: 1 & RF & 500 & 1 & 0.112 & 0.104 & 0.014 & 0.912 & 1.000 & 0.055\\
AUC & Leave-out: 1 & RF & 1000 & 1 & 0.112 & 0.104 & 0.009 & 0.866 & 1.000 & 0.037\\
AUC & Leave-out: 1 & RF & 1000 & 2 & 0.009 & 0.013 & 0.025 & 0.935 & 0.101 & 0.094\\
AUC & Leave-out: 1 & RF & 5000 & 1 & 0.110 & 0.104 & 0.004 & 0.775 & 1.000 & 0.017\\
AUC & Leave-out: 1 & RF & 5000 & 2 & 0.011 & 0.013 & 0.011 & 0.968 & 0.209 & 0.047\\
PPV & Leave-out: 1 & RF & 250 & 2 & 0.005 & 0.018 & 0.126 & 0.676 & 0.167 & 0.576\\
PPV & Leave-out: 1 & RF & 1000 & 2 & 0.016 & 0.018 & 0.070 & 0.884 & 0.147 & 0.221\\
PPV & Leave-out: 1 & RF & 5000 & 2 & 0.015 & 0.018 & 0.027 & 0.969 & 0.102 & 0.120\\
Sensitivity & Leave-out: 1 & RF & 250 & 2 & 0.002 & 0.005 & 0.038 & 0.908 & 0.086 & 0.132\\
Sensitivity & Leave-out: 1 & RF & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.944 & 0.097 & 0.077\\
Sensitivity & Leave-out: 1 & RF & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.077 & 0.041\\
AUC & Add-in: 2 & RF & 100 & 1 & 0.240 & 0.241 & 0.064 & 0.876 & 0.996 & 0.206\\
AUC & Add-in: 2 & RF & 250 & 1 & 0.254 & 0.241 & 0.039 & 0.883 & 1.000 & 0.130\\
AUC & Add-in: 2 & RF & 250 & 2 & 0.043 & 0.087 & 0.050 & 0.820 & 0.268 & 0.179\\
AUC & Add-in: 2 & RF & 500 & 1 & 0.258 & 0.241 & 0.027 & 0.834 & 1.000 & 0.091\\
AUC & Add-in: 2 & RF & 1000 & 1 & 0.263 & 0.241 & 0.019 & 0.702 & 1.000 & 0.064\\
AUC & Add-in: 2 & RF & 1000 & 2 & 0.054 & 0.087 & 0.025 & 0.711 & 0.719 & 0.094\\
AUC & Add-in: 2 & RF & 5000 & 1 & 0.266 & 0.241 & 0.008 & 0.113 & 1.000 & 0.031\\
AUC & Add-in: 2 & RF & 5000 & 2 & 0.063 & 0.087 & 0.012 & 0.479 & 1.000 & 0.047\\
PPV & Add-in: 2 & RF & 250 & 2 & 0.053 & 0.111 & 0.124 & 0.662 & 0.353 & 0.554\\
PPV & Add-in: 2 & RF & 1000 & 2 & 0.066 & 0.111 & 0.066 & 0.786 & 0.389 & 0.203\\
PPV & Add-in: 2 & RF & 5000 & 2 & 0.072 & 0.111 & 0.027 & 0.718 & 0.826 & 0.110\\
Sensitivity & Add-in: 2 & RF & 250 & 2 & 0.016 & 0.032 & 0.036 & 0.875 & 0.174 & 0.123\\
Sensitivity & Add-in: 2 & RF & 1000 & 2 & 0.019 & 0.032 & 0.018 & 0.872 & 0.292 & 0.069\\
Sensitivity & Add-in: 2 & RF & 5000 & 2 & 0.021 & 0.032 & 0.008 & 0.785 & 0.751 & 0.036\\
AUC & Leave-out: 2 & RF & 100 & 1 & 0.165 & 0.151 & 0.046 & 0.889 & 0.988 & 0.155\\
AUC & Leave-out: 2 & RF & 250 & 1 & 0.166 & 0.151 & 0.025 & 0.895 & 1.000 & 0.091\\
AUC & Leave-out: 2 & RF & 250 & 2 & 0.037 & 0.056 & 0.050 & 0.903 & 0.219 & 0.179\\
AUC & Leave-out: 2 & RF & 500 & 1 & 0.163 & 0.151 & 0.016 & 0.884 & 1.000 & 0.061\\
AUC & Leave-out: 2 & RF & 1000 & 1 & 0.163 & 0.151 & 0.011 & 0.789 & 1.000 & 0.042\\
AUC & Leave-out: 2 & RF & 1000 & 2 & 0.048 & 0.056 & 0.025 & 0.926 & 0.634 & 0.094\\
AUC & Leave-out: 2 & RF & 5000 & 1 & 0.160 & 0.151 & 0.005 & 0.636 & 1.000 & 0.020\\
AUC & Leave-out: 2 & RF & 5000 & 2 & 0.054 & 0.056 & 0.012 & 0.956 & 1.000 & 0.047\\
PPV & Leave-out: 2 & RF & 250 & 2 & 0.044 & 0.079 & 0.128 & 0.676 & 0.182 & 0.533\\
PPV & Leave-out: 2 & RF & 1000 & 2 & 0.069 & 0.079 & 0.070 & 0.876 & 0.393 & 0.212\\
PPV & Leave-out: 2 & RF & 5000 & 2 & 0.072 & 0.079 & 0.028 & 0.958 & 0.800 & 0.116\\
Sensitivity & Leave-out: 2 & RF & 250 & 2 & 0.012 & 0.023 & 0.037 & 0.896 & 0.136 & 0.127\\
Sensitivity & Leave-out: 2 & RF & 1000 & 2 & 0.020 & 0.023 & 0.019 & 0.953 & 0.287 & 0.073\\
Sensitivity & Leave-out: 2 & RF & 5000 & 2 & 0.021 & 0.023 & 0.009 & 0.972 & 0.714 & 0.039\\
AUC & Add-in: 3 & RF & 100 & 1 & 0.081 & 0.097 & 0.067 & 0.900 & 0.429 & 0.221\\
AUC & Add-in: 3 & RF & 250 & 1 & 0.089 & 0.097 & 0.039 & 0.915 & 0.776 & 0.141\\
AUC & Add-in: 3 & RF & 250 & 2 & 0.009 & 0.031 & 0.047 & 0.913 & 0.067 & 0.179\\
AUC & Add-in: 3 & RF & 500 & 1 & 0.095 & 0.097 & 0.028 & 0.932 & 0.973 & 0.099\\
AUC & Add-in: 3 & RF & 1000 & 1 & 0.101 & 0.097 & 0.020 & 0.923 & 1.000 & 0.070\\
AUC & Add-in: 3 & RF & 1000 & 2 & 0.013 & 0.031 & 0.025 & 0.865 & 0.149 & 0.094\\
AUC & Add-in: 3 & RF & 5000 & 1 & 0.105 & 0.097 & 0.009 & 0.854 & 1.000 & 0.035\\
AUC & Add-in: 3 & RF & 5000 & 2 & 0.016 & 0.031 & 0.011 & 0.808 & 0.358 & 0.048\\
PPV & Add-in: 3 & RF & 250 & 2 & 0.010 & 0.037 & 0.114 & 0.645 & 0.067 & 0.486\\
PPV & Add-in: 3 & RF & 1000 & 2 & 0.016 & 0.037 & 0.061 & 0.852 & 0.146 & 0.195\\
PPV & Add-in: 3 & RF & 5000 & 2 & 0.018 & 0.037 & 0.024 & 0.914 & 0.144 & 0.105\\
Sensitivity & Add-in: 3 & RF & 250 & 2 & 0.003 & 0.011 & 0.033 & 0.917 & 0.074 & 0.116\\
Sensitivity & Add-in: 3 & RF & 1000 & 2 & 0.004 & 0.011 & 0.017 & 0.916 & 0.101 & 0.065\\
Sensitivity & Add-in: 3 & RF & 5000 & 2 & 0.005 & 0.011 & 0.008 & 0.927 & 0.119 & 0.034\\
AUC & Leave-out: 3 & RF & 100 & 1 & 0.034 & 0.040 & 0.033 & 0.928 & 0.293 & 0.124\\
AUC & Leave-out: 3 & RF & 250 & 1 & 0.040 & 0.040 & 0.018 & 0.935 & 0.751 & 0.067\\
AUC & Leave-out: 3 & RF & 250 & 2 & 0.003 & 0.010 & 0.046 & 0.943 & 0.064 & 0.179\\
AUC & Leave-out: 3 & RF & 500 & 1 & 0.041 & 0.040 & 0.011 & 0.949 & 0.983 & 0.043\\
AUC & Leave-out: 3 & RF & 1000 & 1 & 0.042 & 0.040 & 0.007 & 0.931 & 1.000 & 0.028\\
AUC & Leave-out: 3 & RF & 1000 & 2 & 0.008 & 0.010 & 0.025 & 0.940 & 0.104 & 0.094\\
AUC & Leave-out: 3 & RF & 5000 & 1 & 0.042 & 0.040 & 0.003 & 0.906 & 1.000 & 0.013\\
AUC & Leave-out: 3 & RF & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.980 & 0.167 & 0.047\\
PPV & Leave-out: 3 & RF & 250 & 2 & 0.007 & 0.015 & 0.127 & 0.691 & 0.375 & 0.563\\
PPV & Leave-out: 3 & RF & 1000 & 2 & 0.016 & 0.015 & 0.070 & 0.884 & 0.132 & 0.221\\
PPV & Leave-out: 3 & RF & 5000 & 2 & 0.015 & 0.015 & 0.027 & 0.966 & 0.103 & 0.120\\
Sensitivity & Leave-out: 3 & RF & 250 & 2 & 0.001 & 0.004 & 0.038 & 0.913 & 0.080 & 0.132\\
Sensitivity & Leave-out: 3 & RF & 1000 & 2 & 0.005 & 0.004 & 0.020 & 0.944 & 0.088 & 0.077\\
Sensitivity & Leave-out: 3 & RF & 5000 & 2 & 0.004 & 0.004 & 0.009 & 0.976 & 0.074 & 0.041\\
AUC & Add-in: 8 & RF & 100 & 1 & 0.000 & 0.000 & 0.061 & 0.929 & 0.057 & 0.225\\
AUC & Add-in: 8 & RF & 250 & 1 & 0.001 & 0.000 & 0.037 & 0.940 & 0.053 & 0.144\\
AUC & Add-in: 8 & RF & 250 & 2 & 0.000 & 0.000 & 0.047 & 0.945 & 0.053 & 0.180\\
AUC & Add-in: 8 & RF & 500 & 1 & 0.001 & 0.000 & 0.026 & 0.945 & 0.056 & 0.101\\
AUC & Add-in: 8 & RF & 1000 & 1 & 0.003 & 0.000 & 0.018 & 0.954 & 0.059 & 0.072\\
AUC & Add-in: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.024 & 0.939 & 0.055 & 0.095\\
AUC & Add-in: 8 & RF & 5000 & 1 & 0.004 & 0.000 & 0.008 & 0.967 & 0.068 & 0.036\\
AUC & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.982 & 0.033 & 0.048\\
PPV & Add-in: 8 & RF & 250 & 2 & -0.006 & 0.000 & 0.117 & 0.631 & 0.000 & 0.456\\
PPV & Add-in: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.059 & 0.894 & 0.088 & 0.191\\
PPV & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.024 & 0.964 & 0.030 & 0.103\\
Sensitivity & Add-in: 8 & RF & 250 & 2 & -0.003 & 0.000 & 0.033 & 0.921 & 0.065 & 0.113\\
Sensitivity & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.016 & 0.949 & 0.060 & 0.064\\
Sensitivity & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.970 & 0.034 & 0.033\\
AUC & Leave-out: 8 & RF & 100 & 1 & -0.002 & 0.000 & 0.029 & 0.951 & 0.049 & 0.111\\
AUC & Leave-out: 8 & RF & 250 & 1 & -0.001 & 0.000 & 0.014 & 0.950 & 0.046 & 0.055\\
AUC & Leave-out: 8 & RF & 250 & 2 & -0.004 & 0.000 & 0.048 & 0.920 & 0.048 & 0.178\\
AUC & Leave-out: 8 & RF & 500 & 1 & -0.001 & 0.000 & 0.009 & 0.939 & 0.035 & 0.034\\
AUC & Leave-out: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.948 & 0.054 & 0.021\\
AUC & Leave-out: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.024 & 0.943 & 0.052 & 0.093\\
AUC & Leave-out: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.958 & 0.032 & 0.009\\
AUC & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.021 & 0.047\\
PPV & Leave-out: 8 & RF & 250 & 2 & -0.003 & 0.000 & 0.126 & 0.721 & 0.100 & 0.605\\
PPV & Leave-out: 8 & RF & 1000 & 2 & 0.003 & 0.000 & 0.070 & 0.894 & 0.098 & 0.223\\
PPV & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.027 & 0.970 & 0.030 & 0.121\\
Sensitivity & Leave-out: 8 & RF & 250 & 2 & -0.001 & 0.000 & 0.039 & 0.903 & 0.069 & 0.133\\
Sensitivity & Leave-out: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.944 & 0.061 & 0.078\\
Sensitivity & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.987 & 0.023 & 0.041\\
AUC & Add-in: 1 & SL & 100 & 1 & 0.219 & 0.191 & 0.063 & 0.904 & 0.978 & 0.224\\
AUC & Add-in: 1 & SL & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & Add-in: 1 & SL & 250 & 1 & 0.213 & 0.191 & 0.038 & 0.878 & 1.000 & 0.136\\
AUC & Add-in: 1 & SL & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & Add-in: 1 & SL & 250 & 2 & 0.017 & 0.035 & 0.048 & 0.941 & 0.089 & 0.199\\
AUC & Add-in: 1 & SL & 500 & 1 & 0.204 & 0.191 & 0.026 & 0.894 & 1.000 & 0.092\\
AUC & Add-in: 1 & SL & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & Add-in: 1 & SL & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.914 & 1.000 & 0.064\\
AUC & Add-in: 1 & SL & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & Add-in: 1 & SL & 1000 & 2 & 0.031 & 0.035 & 0.026 & 0.944 & 0.315 & 0.104\\
AUC & Add-in: 1 & SL & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
AUC & Add-in: 1 & SL & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & Add-in: 1 & SL & 5000 & 2 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
AUC & Add-in: 1 & SL & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & Add-in: 1 & SL & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & Add-in: 1 & SL & 250 & 2 & 0.016 & 0.040 & 0.114 & 0.479 & 0.250 & 0.658\\
PPV & Add-in: 1 & SL & 1000 & 2 & 0.044 & 0.040 & 0.075 & 0.962 & 0.139 & 0.560\\
PPV & Add-in: 1 & SL & 5000 & 2 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Sensitivity & Add-in: 1 & SL & 250 & 2 & -0.022 & 0.012 & 0.051 & 0.694 & 0.051 & 0.109\\
Sensitivity & Add-in: 1 & SL & 1000 & 2 & -0.013 & 0.012 & 0.037 & 0.668 & 0.082 & 0.065\\
Sensitivity & Add-in: 1 & SL & 5000 & 2 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
AUC & Leave-out: 1 & SL & 100 & 1 & 0.114 & 0.104 & 0.033 & 0.919 & 0.984 & 0.121\\
AUC & Leave-out: 1 & SL & 100 & 1 & 0.080 & 0.104 & 0.040 & 0.926 & 0.597 & 0.164\\
AUC & Leave-out: 1 & SL & 250 & 1 & 0.110 & 0.104 & 0.018 & 0.939 & 1.000 & 0.069\\
AUC & Leave-out: 1 & SL & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.944 & 1.000 & 0.069\\
AUC & Leave-out: 1 & SL & 250 & 2 & 0.006 & 0.013 & 0.047 & 0.950 & 0.074 & 0.183\\
AUC & Leave-out: 1 & SL & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & Leave-out: 1 & SL & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & Leave-out: 1 & SL & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.938 & 1.000 & 0.033\\
AUC & Leave-out: 1 & SL & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & Leave-out: 1 & SL & 1000 & 2 & 0.011 & 0.013 & 0.024 & 0.934 & 0.125 & 0.092\\
AUC & Leave-out: 1 & SL & 5000 & 1 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & Leave-out: 1 & SL & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & Leave-out: 1 & SL & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
AUC & Leave-out: 1 & SL & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
AUC & Leave-out: 1 & SL & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & Leave-out: 1 & SL & 250 & 2 & 0.011 & 0.018 & 0.130 & 0.524 & 0.143 & 0.721\\
PPV & Leave-out: 1 & SL & 1000 & 2 & 0.018 & 0.018 & 0.078 & 0.928 & 0.127 & 0.320\\
PPV & Leave-out: 1 & SL & 5000 & 2 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Sensitivity & Leave-out: 1 & SL & 250 & 2 & -0.006 & 0.005 & 0.042 & 0.881 & 0.061 & 0.134\\
Sensitivity & Leave-out: 1 & SL & 1000 & 2 & 0.002 & 0.005 & 0.023 & 0.932 & 0.060 & 0.081\\
Sensitivity & Leave-out: 1 & SL & 5000 & 2 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.270 & 0.241 & 0.060 & 0.892 & 0.999 & 0.215\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.267 & 0.241 & 0.037 & 0.854 & 1.000 & 0.130\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & Add-in: 2 & SL & 250 & 2 & 0.070 & 0.087 & 0.051 & 0.927 & 0.390 & 0.200\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.254 & 0.241 & 0.026 & 0.887 & 1.000 & 0.089\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.248 & 0.241 & 0.017 & 0.921 & 1.000 & 0.061\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & Add-in: 2 & SL & 1000 & 2 & 0.092 & 0.087 & 0.026 & 0.942 & 0.969 & 0.103\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & Add-in: 2 & SL & 5000 & 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & Add-in: 2 & SL & 250 & 2 & 0.089 & 0.111 & 0.125 & 0.531 & 0.250 & 0.693\\
PPV & Add-in: 2 & SL & 1000 & 2 & 0.134 & 0.111 & 0.079 & 0.967 & 0.508 & 0.507\\
PPV & Add-in: 2 & SL & 5000 & 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Sensitivity & Add-in: 2 & SL & 250 & 2 & -0.001 & 0.032 & 0.052 & 0.716 & 0.127 & 0.121\\
Sensitivity & Add-in: 2 & SL & 1000 & 2 & 0.012 & 0.032 & 0.038 & 0.735 & 0.349 & 0.072\\
Sensitivity & Add-in: 2 & SL & 5000 & 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.170 & 0.151 & 0.040 & 0.868 & 0.998 & 0.134\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.135 & 0.150 & 0.045 & 0.947 & 0.903 & 0.174\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.159 & 0.151 & 0.021 & 0.925 & 1.000 & 0.079\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.158 & 0.150 & 0.022 & 0.914 & 1.000 & 0.079\\
AUC & Leave-out: 2 & SL & 250 & 2 & 0.053 & 0.056 & 0.052 & 0.920 & 0.294 & 0.190\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.054\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.154 & 0.151 & 0.010 & 0.938 & 1.000 & 0.038\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & Leave-out: 2 & SL & 1000 & 2 & 0.062 & 0.056 & 0.026 & 0.918 & 0.816 & 0.094\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & Leave-out: 2 & SL & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & Leave-out: 2 & SL & 250 & 2 & 0.074 & 0.079 & 0.129 & 0.506 & 0.143 & 0.678\\
PPV & Leave-out: 2 & SL & 1000 & 2 & 0.093 & 0.079 & 0.081 & 0.937 & 0.342 & 0.354\\
PPV & Leave-out: 2 & SL & 5000 & 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Sensitivity & Leave-out: 2 & SL & 250 & 2 & 0.004 & 0.023 & 0.045 & 0.837 & 0.105 & 0.127\\
Sensitivity & Leave-out: 2 & SL & 1000 & 2 & 0.024 & 0.023 & 0.022 & 0.923 & 0.362 & 0.077\\
Sensitivity & Leave-out: 2 & SL & 5000 & 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
AUC & Add-in: 3 & SL & 100 & 1 & 0.099 & 0.097 & 0.064 & 0.923 & 0.503 & 0.233\\
AUC & Add-in: 3 & SL & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & Add-in: 3 & SL & 250 & 1 & 0.111 & 0.097 & 0.039 & 0.914 & 0.908 & 0.143\\
AUC & Add-in: 3 & SL & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & Add-in: 3 & SL & 250 & 2 & 0.017 & 0.031 & 0.048 & 0.946 & 0.091 & 0.199\\
AUC & Add-in: 3 & SL & 500 & 1 & 0.104 & 0.097 & 0.028 & 0.910 & 0.990 & 0.098\\
AUC & Add-in: 3 & SL & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & Add-in: 3 & SL & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.934 & 1.000 & 0.068\\
AUC & Add-in: 3 & SL & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & Add-in: 3 & SL & 1000 & 2 & 0.029 & 0.031 & 0.025 & 0.954 & 0.289 & 0.103\\
AUC & Add-in: 3 & SL & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
AUC & Add-in: 3 & SL & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & Add-in: 3 & SL & 5000 & 2 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
AUC & Add-in: 3 & SL & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & Add-in: 3 & SL & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & Add-in: 3 & SL & 250 & 2 & 0.014 & 0.037 & 0.115 & 0.493 & 0.500 & 0.670\\
PPV & Add-in: 3 & SL & 1000 & 2 & 0.041 & 0.037 & 0.076 & 0.954 & 0.111 & 0.629\\
PPV & Add-in: 3 & SL & 5000 & 2 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Sensitivity & Add-in: 3 & SL & 250 & 2 & -0.023 & 0.011 & 0.051 & 0.697 & 0.056 & 0.108\\
Sensitivity & Add-in: 3 & SL & 1000 & 2 & -0.013 & 0.011 & 0.038 & 0.674 & 0.088 & 0.064\\
Sensitivity & Add-in: 3 & SL & 5000 & 2 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
AUC & Leave-out: 3 & SL & 100 & 1 & 0.042 & 0.040 & 0.025 & 0.933 & 0.552 & 0.094\\
AUC & Leave-out: 3 & SL & 100 & 1 & 0.012 & 0.040 & 0.033 & 0.938 & 0.088 & 0.147\\
AUC & Leave-out: 3 & SL & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.947 & 0.948 & 0.051\\
AUC & Leave-out: 3 & SL & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.958 & 0.051\\
AUC & Leave-out: 3 & SL & 250 & 2 & 0.004 & 0.010 & 0.046 & 0.942 & 0.062 & 0.183\\
AUC & Leave-out: 3 & SL & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.945 & 0.999 & 0.034\\
AUC & Leave-out: 3 & SL & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & Leave-out: 3 & SL & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.947 & 1.000 & 0.023\\
AUC & Leave-out: 3 & SL & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & Leave-out: 3 & SL & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.936 & 0.100 & 0.091\\
AUC & Leave-out: 3 & SL & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & Leave-out: 3 & SL & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & Leave-out: 3 & SL & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
AUC & Leave-out: 3 & SL & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
AUC & Leave-out: 3 & SL & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & Leave-out: 3 & SL & 250 & 2 & 0.006 & 0.015 & 0.130 & 0.518 & 0.400 & 0.663\\
PPV & Leave-out: 3 & SL & 1000 & 2 & 0.014 & 0.015 & 0.077 & 0.918 & 0.137 & 0.308\\
PPV & Leave-out: 3 & SL & 5000 & 2 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Sensitivity & Leave-out: 3 & SL & 250 & 2 & -0.005 & 0.004 & 0.042 & 0.888 & 0.059 & 0.134\\
Sensitivity & Leave-out: 3 & SL & 1000 & 2 & 0.004 & 0.004 & 0.021 & 0.951 & 0.073 & 0.082\\
Sensitivity & Leave-out: 3 & SL & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
AUC & Add-in: 8 & SL & 100 & 1 & -0.005 & 0.000 & 0.058 & 0.950 & 0.044 & 0.236\\
AUC & Add-in: 8 & SL & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.004 & 0.000 & 0.035 & 0.963 & 0.031 & 0.146\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & Add-in: 8 & SL & 250 & 2 & -0.001 & 0.000 & 0.044 & 0.970 & 0.033 & 0.200\\
AUC & Add-in: 8 & SL & 500 & 1 & -0.004 & 0.000 & 0.025 & 0.952 & 0.030 & 0.101\\
AUC & Add-in: 8 & SL & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & Add-in: 8 & SL & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.960 & 0.034 & 0.071\\
AUC & Add-in: 8 & SL & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & Add-in: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.982 & 0.021 & 0.104\\
AUC & Add-in: 8 & SL & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
AUC & Add-in: 8 & SL & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & Add-in: 8 & SL & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & Add-in: 8 & SL & 250 & 2 & -0.011 & 0.000 & 0.105 & 0.423 & 0.500 & 0.491\\
PPV & Add-in: 8 & SL & 1000 & 2 & -0.004 & 0.000 & 0.072 & 0.936 & 0.000 & 0.753\\
PPV & Add-in: 8 & SL & 5000 & 2 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
Sensitivity & Add-in: 8 & SL & 250 & 2 & -0.029 & 0.000 & 0.049 & 0.720 & 0.027 & 0.104\\
Sensitivity & Add-in: 8 & SL & 1000 & 2 & -0.024 & 0.000 & 0.038 & 0.659 & 0.030 & 0.061\\
Sensitivity & Add-in: 8 & SL & 5000 & 2 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.001 & 0.000 & 0.019 & 0.954 & 0.046 & 0.073\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.010 & 0.000 & 0.029 & 0.987 & 0.004 & 0.149\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.960 & 0.036 & 0.037\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.037 & 0.036\\
AUC & Leave-out: 8 & SL & 250 & 2 & -0.004 & 0.000 & 0.046 & 0.940 & 0.044 & 0.182\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.949 & 0.043 & 0.024\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.037 & 0.021\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.944 & 0.059 & 0.016\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.944 & 0.034 & 0.091\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & Leave-out: 8 & SL & 250 & 2 & -0.011 & 0.000 & 0.134 & 0.548 & 0.167 & 0.726\\
PPV & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.077 & 0.919 & 0.114 & 0.303\\
PPV & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
Sensitivity & Leave-out: 8 & SL & 250 & 2 & -0.010 & 0.000 & 0.042 & 0.889 & 0.049 & 0.136\\
Sensitivity & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.950 & 0.040 & 0.083\\
Sensitivity & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
AUC & Add-in: 1 & XGB & 100 & 1 & 0.175 & 0.191 & 0.062 & 0.918 & 0.893 & 0.234\\
AUC & Add-in: 1 & XGB & 250 & 1 & 0.193 & 0.191 & 0.040 & 0.921 & 0.999 & 0.135\\
AUC & Add-in: 1 & XGB & 250 & 2 & 0.011 & 0.035 & 0.049 & 0.889 & 0.095 & 0.178\\
AUC & Add-in: 1 & XGB & 500 & 1 & 0.203 & 0.191 & 0.026 & 0.897 & 1.000 & 0.093\\
AUC & Add-in: 1 & XGB & 1000 & 1 & 0.204 & 0.191 & 0.018 & 0.828 & 1.000 & 0.065\\
AUC & Add-in: 1 & XGB & 1000 & 2 & 0.019 & 0.035 & 0.025 & 0.889 & 0.202 & 0.094\\
AUC & Add-in: 1 & XGB & 5000 & 1 & 0.198 & 0.191 & 0.008 & 0.859 & 1.000 & 0.032\\
AUC & Add-in: 1 & XGB & 5000 & 2 & 0.030 & 0.035 & 0.011 & 0.943 & 0.805 & 0.048\\
PPV & Add-in: 1 & XGB & 250 & 2 & 0.009 & 0.040 & 0.114 & 0.574 & 0.429 & 0.486\\
PPV & Add-in: 1 & XGB & 1000 & 2 & 0.020 & 0.040 & 0.064 & 0.866 & 0.152 & 0.203\\
PPV & Add-in: 1 & XGB & 5000 & 2 & 0.033 & 0.040 & 0.026 & 0.961 & 0.304 & 0.112\\
Sensitivity & Add-in: 1 & XGB & 250 & 2 & 0.002 & 0.012 & 0.033 & 0.895 & 0.096 & 0.113\\
Sensitivity & Add-in: 1 & XGB & 1000 & 2 & 0.006 & 0.012 & 0.016 & 0.936 & 0.095 & 0.065\\
Sensitivity & Add-in: 1 & XGB & 5000 & 2 & 0.010 & 0.012 & 0.008 & 0.967 & 0.293 & 0.035\\
AUC & Leave-out: 1 & XGB & 100 & 1 & 0.064 & 0.104 & 0.045 & 0.908 & 0.329 & 0.201\\
AUC & Leave-out: 1 & XGB & 250 & 1 & 0.104 & 0.104 & 0.023 & 0.935 & 0.998 & 0.087\\
AUC & Leave-out: 1 & XGB & 250 & 2 & 0.002 & 0.013 & 0.047 & 0.928 & 0.065 & 0.176\\
AUC & Leave-out: 1 & XGB & 500 & 1 & 0.107 & 0.104 & 0.014 & 0.934 & 1.000 & 0.054\\
AUC & Leave-out: 1 & XGB & 1000 & 1 & 0.109 & 0.104 & 0.009 & 0.919 & 1.000 & 0.035\\
AUC & Leave-out: 1 & XGB & 1000 & 2 & 0.010 & 0.013 & 0.023 & 0.956 & 0.118 & 0.092\\
AUC & Leave-out: 1 & XGB & 5000 & 1 & 0.106 & 0.104 & 0.004 & 0.929 & 1.000 & 0.016\\
AUC & Leave-out: 1 & XGB & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.978 & 0.266 & 0.046\\
PPV & Leave-out: 1 & XGB & 250 & 2 & 0.004 & 0.018 & 0.126 & 0.640 & 0.500 & 0.513\\
PPV & Leave-out: 1 & XGB & 1000 & 2 & 0.017 & 0.018 & 0.070 & 0.891 & 0.116 & 0.227\\
PPV & Leave-out: 1 & XGB & 5000 & 2 & 0.017 & 0.018 & 0.028 & 0.982 & 0.106 & 0.126\\
Sensitivity & Leave-out: 1 & XGB & 250 & 2 & 0.001 & 0.005 & 0.038 & 0.915 & 0.074 & 0.131\\
Sensitivity & Leave-out: 1 & XGB & 1000 & 2 & 0.004 & 0.005 & 0.019 & 0.952 & 0.064 & 0.078\\
Sensitivity & Leave-out: 1 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.984 & 0.077 & 0.042\\
AUC & Add-in: 2 & XGB & 100 & 1 & 0.216 & 0.241 & 0.061 & 0.935 & 0.976 & 0.244\\
AUC & Add-in: 2 & XGB & 250 & 1 & 0.249 & 0.241 & 0.038 & 0.908 & 1.000 & 0.130\\
AUC & Add-in: 2 & XGB & 250 & 2 & 0.048 & 0.087 & 0.051 & 0.827 & 0.299 & 0.179\\
AUC & Add-in: 2 & XGB & 500 & 1 & 0.256 & 0.241 & 0.027 & 0.849 & 1.000 & 0.090\\
AUC & Add-in: 2 & XGB & 1000 & 1 & 0.257 & 0.241 & 0.018 & 0.802 & 1.000 & 0.062\\
AUC & Add-in: 2 & XGB & 1000 & 2 & 0.068 & 0.087 & 0.026 & 0.861 & 0.879 & 0.093\\
AUC & Add-in: 2 & XGB & 5000 & 1 & 0.250 & 0.241 & 0.008 & 0.815 & 1.000 & 0.031\\
AUC & Add-in: 2 & XGB & 5000 & 2 & 0.086 & 0.087 & 0.012 & 0.953 & 1.000 & 0.047\\
PPV & Add-in: 2 & XGB & 250 & 2 & 0.047 & 0.111 & 0.121 & 0.593 & 0.286 & 0.525\\
PPV & Add-in: 2 & XGB & 1000 & 2 & 0.076 & 0.111 & 0.070 & 0.816 & 0.444 & 0.212\\
PPV & Add-in: 2 & XGB & 5000 & 2 & 0.103 & 0.111 & 0.027 & 0.957 & 0.973 & 0.117\\
Sensitivity & Add-in: 2 & XGB & 250 & 2 & 0.013 & 0.032 & 0.034 & 0.861 & 0.132 & 0.119\\
Sensitivity & Add-in: 2 & XGB & 1000 & 2 & 0.022 & 0.032 & 0.017 & 0.914 & 0.337 & 0.070\\
Sensitivity & Add-in: 2 & XGB & 5000 & 2 & 0.030 & 0.032 & 0.008 & 0.970 & 0.963 & 0.037\\
AUC & Leave-out: 2 & XGB & 100 & 1 & 0.106 & 0.151 & 0.046 & 0.866 & 0.686 & 0.198\\
AUC & Leave-out: 2 & XGB & 250 & 1 & 0.156 & 0.151 & 0.026 & 0.931 & 1.000 & 0.094\\
AUC & Leave-out: 2 & XGB & 250 & 2 & 0.035 & 0.056 & 0.049 & 0.896 & 0.216 & 0.177\\
AUC & Leave-out: 2 & XGB & 500 & 1 & 0.158 & 0.151 & 0.016 & 0.909 & 1.000 & 0.061\\
AUC & Leave-out: 2 & XGB & 1000 & 1 & 0.158 & 0.151 & 0.011 & 0.871 & 1.000 & 0.040\\
AUC & Leave-out: 2 & XGB & 1000 & 2 & 0.052 & 0.056 & 0.025 & 0.935 & 0.707 & 0.093\\
AUC & Leave-out: 2 & XGB & 5000 & 1 & 0.154 & 0.151 & 0.005 & 0.909 & 1.000 & 0.019\\
AUC & Leave-out: 2 & XGB & 5000 & 2 & 0.059 & 0.056 & 0.011 & 0.958 & 1.000 & 0.047\\
PPV & Leave-out: 2 & XGB & 250 & 2 & 0.039 & 0.079 & 0.128 & 0.646 & 0.091 & 0.559\\
PPV & Leave-out: 2 & XGB & 1000 & 2 & 0.067 & 0.079 & 0.069 & 0.890 & 0.356 & 0.221\\
PPV & Leave-out: 2 & XGB & 5000 & 2 & 0.080 & 0.079 & 0.029 & 0.964 & 0.842 & 0.123\\
Sensitivity & Leave-out: 2 & XGB & 250 & 2 & 0.011 & 0.023 & 0.037 & 0.896 & 0.124 & 0.127\\
Sensitivity & Leave-out: 2 & XGB & 1000 & 2 & 0.019 & 0.023 & 0.018 & 0.944 & 0.239 & 0.074\\
Sensitivity & Leave-out: 2 & XGB & 5000 & 2 & 0.023 & 0.023 & 0.008 & 0.981 & 0.783 & 0.040\\
AUC & Add-in: 3 & XGB & 100 & 1 & 0.081 & 0.097 & 0.065 & 0.903 & 0.423 & 0.225\\
AUC & Add-in: 3 & XGB & 250 & 1 & 0.090 & 0.097 & 0.038 & 0.924 & 0.793 & 0.141\\
AUC & Add-in: 3 & XGB & 250 & 2 & 0.010 & 0.031 & 0.049 & 0.904 & 0.099 & 0.179\\
AUC & Add-in: 3 & XGB & 500 & 1 & 0.098 & 0.097 & 0.027 & 0.916 & 0.979 & 0.098\\
AUC & Add-in: 3 & XGB & 1000 & 1 & 0.103 & 0.097 & 0.019 & 0.914 & 1.000 & 0.069\\
AUC & Add-in: 3 & XGB & 1000 & 2 & 0.018 & 0.031 & 0.025 & 0.907 & 0.210 & 0.094\\
AUC & Add-in: 3 & XGB & 5000 & 1 & 0.101 & 0.097 & 0.008 & 0.941 & 1.000 & 0.034\\
AUC & Add-in: 3 & XGB & 5000 & 2 & 0.028 & 0.031 & 0.011 & 0.968 & 0.775 & 0.048\\
PPV & Add-in: 3 & XGB & 250 & 2 & 0.012 & 0.037 & 0.122 & 0.579 & 0.250 & 0.472\\
PPV & Add-in: 3 & XGB & 1000 & 2 & 0.019 & 0.037 & 0.062 & 0.881 & 0.143 & 0.203\\
PPV & Add-in: 3 & XGB & 5000 & 2 & 0.031 & 0.037 & 0.026 & 0.970 & 0.272 & 0.112\\
Sensitivity & Add-in: 3 & XGB & 250 & 2 & 0.002 & 0.011 & 0.034 & 0.895 & 0.084 & 0.113\\
Sensitivity & Add-in: 3 & XGB & 1000 & 2 & 0.006 & 0.011 & 0.016 & 0.940 & 0.082 & 0.065\\
Sensitivity & Add-in: 3 & XGB & 5000 & 2 & 0.009 & 0.011 & 0.008 & 0.970 & 0.254 & 0.035\\
AUC & Leave-out: 3 & XGB & 100 & 1 & 0.013 & 0.040 & 0.042 & 0.937 & 0.052 & 0.188\\
AUC & Leave-out: 3 & XGB & 250 & 1 & 0.036 & 0.040 & 0.019 & 0.939 & 0.615 & 0.073\\
AUC & Leave-out: 3 & XGB & 250 & 2 & 0.002 & 0.010 & 0.047 & 0.935 & 0.072 & 0.176\\
AUC & Leave-out: 3 & XGB & 500 & 1 & 0.039 & 0.040 & 0.011 & 0.944 & 0.979 & 0.043\\
AUC & Leave-out: 3 & XGB & 1000 & 1 & 0.041 & 0.040 & 0.007 & 0.937 & 1.000 & 0.027\\
AUC & Leave-out: 3 & XGB & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.946 & 0.087 & 0.092\\
AUC & Leave-out: 3 & XGB & 5000 & 1 & 0.041 & 0.040 & 0.003 & 0.948 & 1.000 & 0.012\\
AUC & Leave-out: 3 & XGB & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.981 & 0.174 & 0.046\\
PPV & Leave-out: 3 & XGB & 250 & 2 & 0.005 & 0.015 & 0.129 & 0.664 & 0.125 & 0.573\\
PPV & Leave-out: 3 & XGB & 1000 & 2 & 0.018 & 0.015 & 0.072 & 0.884 & 0.140 & 0.227\\
PPV & Leave-out: 3 & XGB & 5000 & 2 & 0.016 & 0.015 & 0.028 & 0.977 & 0.099 & 0.127\\
Sensitivity & Leave-out: 3 & XGB & 250 & 2 & 0.001 & 0.004 & 0.038 & 0.920 & 0.066 & 0.131\\
Sensitivity & Leave-out: 3 & XGB & 1000 & 2 & 0.005 & 0.004 & 0.019 & 0.964 & 0.073 & 0.078\\
Sensitivity & Leave-out: 3 & XGB & 5000 & 2 & 0.005 & 0.004 & 0.009 & 0.985 & 0.068 & 0.042\\
AUC & Add-in: 8 & XGB & 100 & 1 & -0.002 & 0.000 & 0.059 & 0.936 & 0.053 & 0.226\\
AUC & Add-in: 8 & XGB & 250 & 1 & -0.003 & 0.000 & 0.036 & 0.942 & 0.037 & 0.144\\
AUC & Add-in: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.049 & 0.927 & 0.059 & 0.179\\
AUC & Add-in: 8 & XGB & 500 & 1 & -0.002 & 0.000 & 0.025 & 0.942 & 0.042 & 0.101\\
AUC & Add-in: 8 & XGB & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.959 & 0.028 & 0.071\\
AUC & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.024 & 0.951 & 0.046 & 0.094\\
AUC & Add-in: 8 & XGB & 5000 & 1 & -0.002 & 0.000 & 0.008 & 0.977 & 0.013 & 0.035\\
AUC & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.022 & 0.048\\
PPV & Add-in: 8 & XGB & 250 & 2 & -0.002 & 0.000 & 0.111 & 0.568 & 0.286 & 0.450\\
PPV & Add-in: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.063 & 0.882 & 0.096 & 0.198\\
PPV & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.025 & 0.971 & 0.035 & 0.109\\
Sensitivity & Add-in: 8 & XGB & 250 & 2 & -0.002 & 0.000 & 0.033 & 0.916 & 0.070 & 0.111\\
Sensitivity & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.016 & 0.955 & 0.048 & 0.064\\
Sensitivity & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.970 & 0.041 & 0.033\\
AUC & Leave-out: 8 & XGB & 100 & 1 & -0.001 & 0.000 & 0.041 & 0.969 & 0.024 & 0.182\\
AUC & Leave-out: 8 & XGB & 250 & 1 & -0.001 & 0.000 & 0.017 & 0.952 & 0.049 & 0.064\\
AUC & Leave-out: 8 & XGB & 250 & 2 & -0.007 & 0.000 & 0.047 & 0.929 & 0.040 & 0.176\\
AUC & Leave-out: 8 & XGB & 500 & 1 & -0.001 & 0.000 & 0.009 & 0.949 & 0.036 & 0.035\\
AUC & Leave-out: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.947 & 0.058 & 0.020\\
AUC & Leave-out: 8 & XGB & 1000 & 2 & -0.002 & 0.000 & 0.023 & 0.955 & 0.044 & 0.092\\
AUC & Leave-out: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.964 & 0.038 & 0.008\\
AUC & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.988 & 0.017 & 0.046\\
PPV & Leave-out: 8 & XGB & 250 & 2 & -0.005 & 0.000 & 0.130 & 0.678 & 0.000 & 0.595\\
PPV & Leave-out: 8 & XGB & 1000 & 2 & 0.002 & 0.000 & 0.073 & 0.870 & 0.084 & 0.228\\
PPV & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.028 & 0.976 & 0.024 & 0.128\\
Sensitivity & Leave-out: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.038 & 0.909 & 0.059 & 0.132\\
Sensitivity & Leave-out: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.955 & 0.043 & 0.079\\
Sensitivity & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.980 & 0.021 & 0.043\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_0.5_sensitivity_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{lllrrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk,  over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_0.5_sensitivity_dgm_2}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk,  over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AUC & Add-in: 1 & GLM & 100 & 1 & 0.205 & 0.191 & 0.059 & 0.903 & 0.976 & 0.208\\
AUC & Add-in: 1 & GLM & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & Add-in: 1 & GLM & 250 & 1 & 0.203 & 0.191 & 0.038 & 0.889 & 1.000 & 0.131\\
AUC & Add-in: 1 & GLM & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & Add-in: 1 & GLM & 250 & 2 & 0.020 & 0.035 & 0.052 & 0.905 & 0.146 & 0.179\\
AUC & Add-in: 1 & GLM & 500 & 1 & 0.199 & 0.191 & 0.025 & 0.917 & 1.000 & 0.091\\
AUC & Add-in: 1 & GLM & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & Add-in: 1 & GLM & 1000 & 1 & 0.195 & 0.191 & 0.017 & 0.934 & 1.000 & 0.064\\
AUC & Add-in: 1 & GLM & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & Add-in: 1 & GLM & 1000 & 2 & 0.033 & 0.035 & 0.026 & 0.928 & 0.395 & 0.094\\
AUC & Add-in: 1 & GLM & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
AUC & Add-in: 1 & GLM & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & Add-in: 1 & GLM & 5000 & 2 & 0.037 & 0.035 & 0.011 & 0.966 & 0.931 & 0.048\\
AUC & Add-in: 1 & GLM & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & Add-in: 1 & GLM & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & Add-in: 1 & GLM & 250 & 2 & 0.023 & 0.040 & 0.124 & 0.472 & 0.273 & 0.542\\
PPV & Add-in: 1 & GLM & 1000 & 2 & 0.042 & 0.040 & 0.072 & 0.877 & 0.226 & 0.236\\
PPV & Add-in: 1 & GLM & 5000 & 2 & 0.041 & 0.040 & 0.034 & 0.955 & 0.385 & 0.132\\
Sensitivity & Add-in: 1 & GLM & 250 & 2 & 0.007 & 0.012 & 0.032 & 0.899 & 0.117 & 0.109\\
Sensitivity & Add-in: 1 & GLM & 1000 & 2 & 0.012 & 0.012 & 0.016 & 0.955 & 0.162 & 0.065\\
Sensitivity & Add-in: 1 & GLM & 5000 & 2 & 0.014 & 0.012 & 0.010 & 0.917 & 0.454 & 0.036\\
AUC & Leave-out: 1 & GLM & 100 & 1 & 0.098 & 0.104 & 0.039 & 0.939 & 0.802 & 0.148\\
AUC & Leave-out: 1 & GLM & 100 & 1 & 0.090 & 0.104 & 0.039 & 0.934 & 0.723 & 0.151\\
AUC & Leave-out: 1 & GLM & 250 & 1 & 0.111 & 0.104 & 0.018 & 0.930 & 1.000 & 0.070\\
AUC & Leave-out: 1 & GLM & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.938 & 1.000 & 0.068\\
AUC & Leave-out: 1 & GLM & 250 & 2 & 0.006 & 0.013 & 0.048 & 0.930 & 0.084 & 0.174\\
AUC & Leave-out: 1 & GLM & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.949 & 1.000 & 0.047\\
AUC & Leave-out: 1 & GLM & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.943 & 1.000 & 0.033\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & Leave-out: 1 & GLM & 1000 & 2 & 0.012 & 0.013 & 0.024 & 0.940 & 0.143 & 0.091\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.951 & 1.000 & 0.016\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & Leave-out: 1 & GLM & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.979 & 0.274 & 0.045\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.946 & 1.000 & 0.011\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & Leave-out: 1 & GLM & 250 & 2 & 0.009 & 0.018 & 0.142 & 0.643 & 0.133 & 0.631\\
PPV & Leave-out: 1 & GLM & 1000 & 2 & 0.019 & 0.018 & 0.074 & 0.884 & 0.125 & 0.238\\
PPV & Leave-out: 1 & GLM & 5000 & 2 & 0.018 & 0.018 & 0.029 & 0.971 & 0.117 & 0.130\\
Sensitivity & Leave-out: 1 & GLM & 250 & 2 & 0.003 & 0.005 & 0.040 & 0.916 & 0.088 & 0.139\\
Sensitivity & Leave-out: 1 & GLM & 1000 & 2 & 0.005 & 0.005 & 0.021 & 0.951 & 0.079 & 0.083\\
Sensitivity & Leave-out: 1 & GLM & 5000 & 2 & 0.005 & 0.005 & 0.010 & 0.980 & 0.090 & 0.044\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.256 & 0.241 & 0.060 & 0.897 & 0.994 & 0.199\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.256 & 0.241 & 0.035 & 0.897 & 1.000 & 0.124\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & Add-in: 2 & GLM & 250 & 2 & 0.074 & 0.087 & 0.054 & 0.886 & 0.497 & 0.177\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.248 & 0.241 & 0.025 & 0.915 & 1.000 & 0.088\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.245 & 0.241 & 0.016 & 0.933 & 1.000 & 0.061\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & Add-in: 2 & GLM & 1000 & 2 & 0.090 & 0.087 & 0.027 & 0.918 & 0.971 & 0.093\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.242 & 0.241 & 0.007 & 0.951 & 1.000 & 0.031\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & Add-in: 2 & GLM & 5000 & 2 & 0.091 & 0.087 & 0.012 & 0.947 & 1.000 & 0.047\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & Add-in: 2 & GLM & 250 & 2 & 0.100 & 0.111 & 0.134 & 0.537 & 0.556 & 0.567\\
PPV & Add-in: 2 & GLM & 1000 & 2 & 0.121 & 0.111 & 0.072 & 0.895 & 0.607 & 0.243\\
PPV & Add-in: 2 & GLM & 5000 & 2 & 0.114 & 0.111 & 0.034 & 0.946 & 0.939 & 0.135\\
Sensitivity & Add-in: 2 & GLM & 250 & 2 & 0.029 & 0.032 & 0.035 & 0.909 & 0.256 & 0.122\\
Sensitivity & Add-in: 2 & GLM & 1000 & 2 & 0.036 & 0.032 & 0.017 & 0.961 & 0.625 & 0.072\\
Sensitivity & Add-in: 2 & GLM & 5000 & 2 & 0.035 & 0.032 & 0.010 & 0.925 & 0.963 & 0.038\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.150 & 0.151 & 0.043 & 0.927 & 0.983 & 0.158\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.145 & 0.150 & 0.043 & 0.940 & 0.949 & 0.163\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.160 & 0.151 & 0.021 & 0.914 & 1.000 & 0.080\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.159 & 0.150 & 0.022 & 0.914 & 1.000 & 0.078\\
AUC & Leave-out: 2 & GLM & 250 & 2 & 0.050 & 0.056 & 0.051 & 0.902 & 0.322 & 0.176\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.055\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.153 & 0.151 & 0.010 & 0.944 & 1.000 & 0.038\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & Leave-out: 2 & GLM & 1000 & 2 & 0.059 & 0.056 & 0.025 & 0.927 & 0.796 & 0.092\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & Leave-out: 2 & GLM & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.961 & 0.998 & 0.046\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.949 & 1.000 & 0.013\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & Leave-out: 2 & GLM & 250 & 2 & 0.066 & 0.079 & 0.134 & 0.626 & 0.375 & 0.585\\
PPV & Leave-out: 2 & GLM & 1000 & 2 & 0.084 & 0.079 & 0.071 & 0.893 & 0.423 & 0.232\\
PPV & Leave-out: 2 & GLM & 5000 & 2 & 0.081 & 0.079 & 0.029 & 0.975 & 0.825 & 0.127\\
Sensitivity & Leave-out: 2 & GLM & 250 & 2 & 0.019 & 0.023 & 0.038 & 0.915 & 0.172 & 0.131\\
Sensitivity & Leave-out: 2 & GLM & 1000 & 2 & 0.025 & 0.023 & 0.019 & 0.960 & 0.329 & 0.078\\
Sensitivity & Leave-out: 2 & GLM & 5000 & 2 & 0.024 & 0.023 & 0.009 & 0.987 & 0.761 & 0.042\\
AUC & Add-in: 3 & GLM & 100 & 1 & 0.098 & 0.097 & 0.064 & 0.913 & 0.530 & 0.219\\
AUC & Add-in: 3 & GLM & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & Add-in: 3 & GLM & 250 & 1 & 0.104 & 0.097 & 0.038 & 0.927 & 0.892 & 0.138\\
AUC & Add-in: 3 & GLM & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & Add-in: 3 & GLM & 250 & 2 & 0.022 & 0.031 & 0.052 & 0.918 & 0.152 & 0.179\\
AUC & Add-in: 3 & GLM & 500 & 1 & 0.101 & 0.097 & 0.026 & 0.919 & 0.994 & 0.097\\
AUC & Add-in: 3 & GLM & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & Add-in: 3 & GLM & 1000 & 1 & 0.099 & 0.097 & 0.018 & 0.942 & 1.000 & 0.068\\
AUC & Add-in: 3 & GLM & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & Add-in: 3 & GLM & 1000 & 2 & 0.031 & 0.031 & 0.026 & 0.919 & 0.369 & 0.094\\
AUC & Add-in: 3 & GLM & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.971 & 1.000 & 0.034\\
AUC & Add-in: 3 & GLM & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & Add-in: 3 & GLM & 5000 & 2 & 0.033 & 0.031 & 0.011 & 0.965 & 0.885 & 0.048\\
AUC & Add-in: 3 & GLM & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & Add-in: 3 & GLM & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & Add-in: 3 & GLM & 250 & 2 & 0.027 & 0.037 & 0.126 & 0.481 & 0.500 & 0.524\\
PPV & Add-in: 3 & GLM & 1000 & 2 & 0.038 & 0.037 & 0.071 & 0.878 & 0.214 & 0.237\\
PPV & Add-in: 3 & GLM & 5000 & 2 & 0.039 & 0.037 & 0.034 & 0.951 & 0.332 & 0.134\\
Sensitivity & Add-in: 3 & GLM & 250 & 2 & 0.007 & 0.011 & 0.032 & 0.909 & 0.117 & 0.110\\
Sensitivity & Add-in: 3 & GLM & 1000 & 2 & 0.011 & 0.011 & 0.016 & 0.959 & 0.154 & 0.065\\
Sensitivity & Add-in: 3 & GLM & 5000 & 2 & 0.013 & 0.011 & 0.010 & 0.912 & 0.410 & 0.035\\
AUC & Leave-out: 3 & GLM & 100 & 1 & 0.026 & 0.040 & 0.030 & 0.951 & 0.206 & 0.127\\
AUC & Leave-out: 3 & GLM & 100 & 1 & 0.020 & 0.040 & 0.031 & 0.943 & 0.170 & 0.132\\
AUC & Leave-out: 3 & GLM & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.951 & 0.947 & 0.052\\
AUC & Leave-out: 3 & GLM & 250 & 1 & 0.043 & 0.040 & 0.012 & 0.953 & 0.967 & 0.050\\
AUC & Leave-out: 3 & GLM & 250 & 2 & 0.005 & 0.010 & 0.047 & 0.930 & 0.073 & 0.174\\
AUC & Leave-out: 3 & GLM & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.947 & 0.999 & 0.035\\
AUC & Leave-out: 3 & GLM & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.945 & 1.000 & 0.023\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & Leave-out: 3 & GLM & 1000 & 2 & 0.009 & 0.010 & 0.024 & 0.934 & 0.110 & 0.091\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.948 & 1.000 & 0.011\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & Leave-out: 3 & GLM & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.974 & 0.180 & 0.045\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.948 & 1.000 & 0.008\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & Leave-out: 3 & GLM & 250 & 2 & 0.012 & 0.015 & 0.136 & 0.627 & 0.000 & 0.629\\
PPV & Leave-out: 3 & GLM & 1000 & 2 & 0.016 & 0.015 & 0.074 & 0.880 & 0.134 & 0.239\\
PPV & Leave-out: 3 & GLM & 5000 & 2 & 0.016 & 0.015 & 0.029 & 0.974 & 0.100 & 0.130\\
Sensitivity & Leave-out: 3 & GLM & 250 & 2 & 0.004 & 0.004 & 0.039 & 0.923 & 0.088 & 0.138\\
Sensitivity & Leave-out: 3 & GLM & 1000 & 2 & 0.005 & 0.004 & 0.021 & 0.954 & 0.072 & 0.083\\
Sensitivity & Leave-out: 3 & GLM & 5000 & 2 & 0.005 & 0.004 & 0.009 & 0.983 & 0.084 & 0.044\\
AUC & Add-in: 8 & GLM & 100 & 1 & -0.004 & 0.000 & 0.058 & 0.942 & 0.052 & 0.225\\
AUC & Add-in: 8 & GLM & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.003 & 0.000 & 0.036 & 0.945 & 0.040 & 0.143\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & Add-in: 8 & GLM & 250 & 2 & 0.000 & 0.000 & 0.048 & 0.931 & 0.064 & 0.179\\
AUC & Add-in: 8 & GLM & 500 & 1 & -0.003 & 0.000 & 0.025 & 0.954 & 0.035 & 0.100\\
AUC & Add-in: 8 & GLM & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & Add-in: 8 & GLM & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.965 & 0.030 & 0.071\\
AUC & Add-in: 8 & GLM & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.024 & 0.951 & 0.052 & 0.094\\
AUC & Add-in: 8 & GLM & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.964 & 0.025 & 0.035\\
AUC & Add-in: 8 & GLM & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & Add-in: 8 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.973 & 0.021 & 0.048\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & Add-in: 8 & GLM & 250 & 2 & -0.003 & 0.000 & 0.121 & 0.429 & 0.500 & 0.513\\
PPV & Add-in: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.069 & 0.893 & 0.105 & 0.234\\
PPV & Add-in: 8 & GLM & 5000 & 2 & -0.003 & 0.000 & 0.036 & 0.942 & 0.048 & 0.138\\
Sensitivity & Add-in: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.031 & 0.920 & 0.078 & 0.104\\
Sensitivity & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.961 & 0.043 & 0.061\\
Sensitivity & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.012 & 0.839 & 0.122 & 0.034\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.007 & 0.000 & 0.027 & 0.971 & 0.012 & 0.123\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.009 & 0.000 & 0.027 & 0.980 & 0.009 & 0.131\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.956 & 0.036 & 0.037\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.041 & 0.034\\
AUC & Leave-out: 8 & GLM & 250 & 2 & -0.006 & 0.000 & 0.047 & 0.925 & 0.047 & 0.174\\
AUC & Leave-out: 8 & GLM & 500 & 1 & -0.001 & 0.000 & 0.006 & 0.949 & 0.042 & 0.024\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.959 & 0.037 & 0.021\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.947 & 0.060 & 0.016\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & Leave-out: 8 & GLM & 1000 & 2 & -0.002 & 0.000 & 0.024 & 0.936 & 0.050 & 0.090\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.966 & 0.037 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.975 & 0.021 & 0.045\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.036 & 0.005\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & Leave-out: 8 & GLM & 250 & 2 & -0.008 & 0.000 & 0.140 & 0.626 & 0.182 & 0.595\\
PPV & Leave-out: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.075 & 0.879 & 0.088 & 0.240\\
PPV & Leave-out: 8 & GLM & 5000 & 2 & 0.001 & 0.000 & 0.029 & 0.980 & 0.033 & 0.131\\
Sensitivity & Leave-out: 8 & GLM & 250 & 2 & -0.002 & 0.000 & 0.040 & 0.917 & 0.073 & 0.141\\
Sensitivity & Leave-out: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.960 & 0.047 & 0.084\\
Sensitivity & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.980 & 0.030 & 0.045\\
AUC & Add-in: 1 & LASSO & 100 & 1 & 0.237 & 0.191 & 0.054 & 0.991 & 0.965 & 0.351\\
AUC & Add-in: 1 & LASSO & 250 & 1 & 0.226 & 0.191 & 0.037 & 0.944 & 1.000 & 0.174\\
AUC & Add-in: 1 & LASSO & 250 & 2 & 0.012 & 0.035 & 0.035 & 0.993 & 0.017 & 0.233\\
AUC & Add-in: 1 & LASSO & 500 & 1 & 0.210 & 0.191 & 0.027 & 0.889 & 1.000 & 0.100\\
AUC & Add-in: 1 & LASSO & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.915 & 1.000 & 0.065\\
AUC & Add-in: 1 & LASSO & 1000 & 2 & 0.031 & 0.035 & 0.023 & 0.992 & 0.158 & 0.128\\
AUC & Add-in: 1 & LASSO & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
AUC & Add-in: 1 & LASSO & 5000 & 2 & 0.044 & 0.035 & 0.010 & 0.981 & 0.971 & 0.060\\
AUC & Add-in: 1 & LASSO & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.963 & 1.000 & 0.023\\
PPV & Add-in: 1 & LASSO & 250 & 2 & 0.016 & 0.040 & 0.099 & 0.618 & 0.000 & 0.857\\
PPV & Add-in: 1 & LASSO & 1000 & 2 & 0.066 & 0.040 & 0.070 & 0.952 & 0.047 & 0.785\\
PPV & Add-in: 1 & LASSO & 5000 & 2 & 0.073 & 0.040 & 0.053 & 0.877 & 0.473 & 0.232\\
Sensitivity & Add-in: 1 & LASSO & 250 & 2 & -0.132 & 0.012 & 0.089 & 0.161 & 0.003 & 0.099\\
Sensitivity & Add-in: 1 & LASSO & 1000 & 2 & -0.115 & 0.012 & 0.082 & 0.105 & 0.014 & 0.062\\
Sensitivity & Add-in: 1 & LASSO & 5000 & 2 & -0.052 & 0.012 & 0.081 & 0.221 & 0.219 & 0.036\\
AUC & Leave-out: 1 & LASSO & 100 & 1 & 0.111 & 0.104 & 0.032 & 0.937 & 0.984 & 0.119\\
AUC & Leave-out: 1 & LASSO & 250 & 1 & 0.109 & 0.104 & 0.018 & 0.949 & 1.000 & 0.069\\
AUC & Leave-out: 1 & LASSO & 250 & 2 & 0.003 & 0.013 & 0.040 & 0.989 & 0.021 & 0.205\\
AUC & Leave-out: 1 & LASSO & 500 & 1 & 0.106 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & Leave-out: 1 & LASSO & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.940 & 1.000 & 0.033\\
AUC & Leave-out: 1 & LASSO & 1000 & 2 & 0.011 & 0.013 & 0.023 & 0.951 & 0.107 & 0.095\\
AUC & Leave-out: 1 & LASSO & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & Leave-out: 1 & LASSO & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.269 & 0.045\\
AUC & Leave-out: 1 & LASSO & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
PPV & Leave-out: 1 & LASSO & 250 & 2 & -0.001 & 0.018 & 0.131 & 0.547 & 0.000 & 0.790\\
PPV & Leave-out: 1 & LASSO & 1000 & 2 & 0.017 & 0.018 & 0.078 & 0.959 & 0.087 & 0.402\\
PPV & Leave-out: 1 & LASSO & 5000 & 2 & 0.019 & 0.018 & 0.034 & 0.958 & 0.115 & 0.139\\
Sensitivity & Leave-out: 1 & LASSO & 250 & 2 & -0.048 & 0.005 & 0.063 & 0.607 & 0.025 & 0.134\\
Sensitivity & Leave-out: 1 & LASSO & 1000 & 2 & -0.011 & 0.005 & 0.036 & 0.783 & 0.046 & 0.082\\
Sensitivity & Leave-out: 1 & LASSO & 5000 & 2 & 0.006 & 0.005 & 0.012 & 0.943 & 0.148 & 0.044\\
AUC & Add-in: 2 & LASSO & 100 & 1 & 0.286 & 0.241 & 0.052 & 0.987 & 0.997 & 0.346\\
AUC & Add-in: 2 & LASSO & 250 & 1 & 0.278 & 0.241 & 0.035 & 0.942 & 1.000 & 0.170\\
AUC & Add-in: 2 & LASSO & 250 & 2 & 0.071 & 0.087 & 0.044 & 0.991 & 0.177 & 0.257\\
AUC & Add-in: 2 & LASSO & 500 & 1 & 0.260 & 0.241 & 0.027 & 0.883 & 1.000 & 0.096\\
AUC & Add-in: 2 & LASSO & 1000 & 1 & 0.247 & 0.241 & 0.017 & 0.918 & 1.000 & 0.062\\
AUC & Add-in: 2 & LASSO & 1000 & 2 & 0.096 & 0.087 & 0.022 & 0.996 & 0.962 & 0.138\\
AUC & Add-in: 2 & LASSO & 5000 & 1 & 0.242 & 0.241 & 0.007 & 0.949 & 1.000 & 0.031\\
AUC & Add-in: 2 & LASSO & 5000 & 2 & 0.098 & 0.087 & 0.011 & 0.967 & 1.000 & 0.060\\
AUC & Add-in: 2 & LASSO & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.958 & 1.000 & 0.022\\
PPV & Add-in: 2 & LASSO & 250 & 2 & 0.113 & 0.111 & 0.119 & 0.627 & NaN & 0.731\\
PPV & Add-in: 2 & LASSO & 1000 & 2 & 0.162 & 0.111 & 0.073 & 0.965 & 0.365 & 0.656\\
PPV & Add-in: 2 & LASSO & 5000 & 2 & 0.144 & 0.111 & 0.052 & 0.881 & 0.883 & 0.228\\
Sensitivity & Add-in: 2 & LASSO & 250 & 2 & -0.106 & 0.032 & 0.089 & 0.203 & 0.020 & 0.116\\
Sensitivity & Add-in: 2 & LASSO & 1000 & 2 & -0.088 & 0.032 & 0.081 & 0.150 & 0.050 & 0.070\\
Sensitivity & Add-in: 2 & LASSO & 5000 & 2 & -0.030 & 0.032 & 0.080 & 0.253 & 0.351 & 0.039\\
AUC & Leave-out: 2 & LASSO & 100 & 1 & 0.164 & 0.151 & 0.039 & 0.897 & 0.999 & 0.133\\
AUC & Leave-out: 2 & LASSO & 250 & 1 & 0.157 & 0.151 & 0.021 & 0.933 & 1.000 & 0.079\\
AUC & Leave-out: 2 & LASSO & 250 & 2 & 0.056 & 0.056 & 0.046 & 0.992 & 0.180 & 0.232\\
AUC & Leave-out: 2 & LASSO & 500 & 1 & 0.153 & 0.151 & 0.014 & 0.941 & 1.000 & 0.054\\
AUC & Leave-out: 2 & LASSO & 1000 & 1 & 0.153 & 0.151 & 0.010 & 0.942 & 1.000 & 0.038\\
AUC & Leave-out: 2 & LASSO & 1000 & 2 & 0.065 & 0.056 & 0.025 & 0.954 & 0.816 & 0.102\\
AUC & Leave-out: 2 & LASSO & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.945 & 1.000 & 0.019\\
AUC & Leave-out: 2 & LASSO & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.961 & 1.000 & 0.046\\
AUC & Leave-out: 2 & LASSO & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
PPV & Leave-out: 2 & LASSO & 250 & 2 & 0.084 & 0.079 & 0.126 & 0.543 & 0.000 & 0.765\\
PPV & Leave-out: 2 & LASSO & 1000 & 2 & 0.098 & 0.079 & 0.079 & 0.968 & 0.336 & 0.492\\
PPV & Leave-out: 2 & LASSO & 5000 & 2 & 0.082 & 0.079 & 0.033 & 0.956 & 0.787 & 0.139\\
Sensitivity & Leave-out: 2 & LASSO & 250 & 2 & -0.066 & 0.023 & 0.077 & 0.417 & 0.029 & 0.125\\
Sensitivity & Leave-out: 2 & LASSO & 1000 & 2 & 0.001 & 0.023 & 0.045 & 0.708 & 0.237 & 0.077\\
Sensitivity & Leave-out: 2 & LASSO & 5000 & 2 & 0.025 & 0.023 & 0.012 & 0.923 & 0.742 & 0.042\\
AUC & Add-in: 3 & LASSO & 100 & 1 & 0.110 & 0.097 & 0.059 & 0.974 & 0.346 & 0.309\\
AUC & Add-in: 3 & LASSO & 250 & 1 & 0.124 & 0.097 & 0.037 & 0.969 & 0.925 & 0.178\\
AUC & Add-in: 3 & LASSO & 250 & 2 & 0.011 & 0.031 & 0.034 & 0.996 & 0.008 & 0.234\\
AUC & Add-in: 3 & LASSO & 500 & 1 & 0.111 & 0.097 & 0.029 & 0.905 & 0.997 & 0.105\\
AUC & Add-in: 3 & LASSO & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.932 & 1.000 & 0.069\\
AUC & Add-in: 3 & LASSO & 1000 & 2 & 0.028 & 0.031 & 0.022 & 0.991 & 0.133 & 0.122\\
AUC & Add-in: 3 & LASSO & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.973 & 1.000 & 0.034\\
AUC & Add-in: 3 & LASSO & 5000 & 2 & 0.037 & 0.031 & 0.010 & 0.992 & 0.907 & 0.057\\
AUC & Add-in: 3 & LASSO & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.963 & 1.000 & 0.024\\
PPV & Add-in: 3 & LASSO & 250 & 2 & 0.015 & 0.037 & 0.098 & 0.613 & NaN & 0.648\\
PPV & Add-in: 3 & LASSO & 1000 & 2 & 0.055 & 0.037 & 0.070 & 0.919 & 0.000 & 0.797\\
PPV & Add-in: 3 & LASSO & 5000 & 2 & 0.061 & 0.037 & 0.052 & 0.935 & 0.363 & 0.294\\
Sensitivity & Add-in: 3 & LASSO & 250 & 2 & -0.133 & 0.011 & 0.089 & 0.161 & 0.005 & 0.099\\
Sensitivity & Add-in: 3 & LASSO & 1000 & 2 & -0.117 & 0.011 & 0.084 & 0.115 & 0.014 & 0.061\\
Sensitivity & Add-in: 3 & LASSO & 5000 & 2 & -0.055 & 0.011 & 0.081 & 0.232 & 0.172 & 0.035\\
AUC & Leave-out: 3 & LASSO & 100 & 1 & 0.041 & 0.040 & 0.024 & 0.937 & 0.541 & 0.092\\
AUC & Leave-out: 3 & LASSO & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.951 & 0.051\\
AUC & Leave-out: 3 & LASSO & 250 & 2 & 0.002 & 0.010 & 0.038 & 0.987 & 0.020 & 0.204\\
AUC & Leave-out: 3 & LASSO & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.944 & 0.999 & 0.034\\
AUC & Leave-out: 3 & LASSO & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.023\\
AUC & Leave-out: 3 & LASSO & 1000 & 2 & 0.007 & 0.010 & 0.023 & 0.949 & 0.077 & 0.094\\
AUC & Leave-out: 3 & LASSO & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & Leave-out: 3 & LASSO & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.975 & 0.158 & 0.045\\
AUC & Leave-out: 3 & LASSO & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
PPV & Leave-out: 3 & LASSO & 250 & 2 & 0.002 & 0.015 & 0.139 & 0.540 & 0.000 & 0.795\\
PPV & Leave-out: 3 & LASSO & 1000 & 2 & 0.012 & 0.015 & 0.080 & 0.945 & 0.124 & 0.377\\
PPV & Leave-out: 3 & LASSO & 5000 & 2 & 0.017 & 0.015 & 0.032 & 0.965 & 0.109 & 0.135\\
Sensitivity & Leave-out: 3 & LASSO & 250 & 2 & -0.044 & 0.004 & 0.061 & 0.636 & 0.030 & 0.133\\
Sensitivity & Leave-out: 3 & LASSO & 1000 & 2 & -0.004 & 0.004 & 0.030 & 0.884 & 0.063 & 0.082\\
Sensitivity & Leave-out: 3 & LASSO & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.957 & 0.112 & 0.044\\
AUC & Add-in: 8 & LASSO & 100 & 1 & -0.005 & 0.000 & 0.041 & 0.989 & 0.012 & 0.216\\
AUC & Add-in: 8 & LASSO & 250 & 1 & -0.004 & 0.000 & 0.028 & 0.980 & 0.011 & 0.146\\
AUC & Add-in: 8 & LASSO & 250 & 2 & 0.000 & 0.000 & 0.029 & 0.996 & 0.003 & 0.229\\
AUC & Add-in: 8 & LASSO & 500 & 1 & -0.004 & 0.000 & 0.023 & 0.967 & 0.021 & 0.104\\
AUC & Add-in: 8 & LASSO & 1000 & 1 & -0.003 & 0.000 & 0.017 & 0.962 & 0.024 & 0.071\\
AUC & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.999 & 0.003 & 0.114\\
AUC & Add-in: 8 & LASSO & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.966 & 0.025 & 0.035\\
AUC & Add-in: 8 & LASSO & 5000 & 2 & -0.001 & 0.000 & 0.008 & 0.999 & 0.001 & 0.056\\
AUC & Add-in: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.966 & 0.033 & 0.025\\
PPV & Add-in: 8 & LASSO & 250 & 2 & -0.023 & 0.000 & 0.086 & 0.522 & NaN & 0.644\\
PPV & Add-in: 8 & LASSO & 1000 & 2 & -0.003 & 0.000 & 0.062 & 0.891 & 0.077 & 0.869\\
PPV & Add-in: 8 & LASSO & 5000 & 2 & 0.007 & 0.000 & 0.053 & 0.969 & 0.033 & 0.474\\
Sensitivity & Add-in: 8 & LASSO & 250 & 2 & -0.140 & 0.000 & 0.089 & 0.155 & 0.002 & 0.093\\
Sensitivity & Add-in: 8 & LASSO & 1000 & 2 & -0.132 & 0.000 & 0.085 & 0.096 & 0.006 & 0.055\\
Sensitivity & Add-in: 8 & LASSO & 5000 & 2 & -0.070 & 0.000 & 0.084 & 0.204 & 0.122 & 0.032\\
AUC & Leave-out: 8 & LASSO & 100 & 1 & -0.001 & 0.000 & 0.018 & 0.956 & 0.039 & 0.071\\
AUC & Leave-out: 8 & LASSO & 250 & 1 & 0.001 & 0.000 & 0.009 & 0.964 & 0.033 & 0.036\\
AUC & Leave-out: 8 & LASSO & 250 & 2 & -0.004 & 0.000 & 0.039 & 0.988 & 0.009 & 0.203\\
AUC & Leave-out: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.944 & 0.046 & 0.024\\
AUC & Leave-out: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.950 & 0.065 & 0.016\\
AUC & Leave-out: 8 & LASSO & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.960 & 0.038 & 0.093\\
AUC & Leave-out: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.965 & 0.037 & 0.007\\
AUC & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.024 & 0.045\\
AUC & Leave-out: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
PPV & Leave-out: 8 & LASSO & 250 & 2 & -0.013 & 0.000 & 0.137 & 0.558 & NaN & 0.833\\
PPV & Leave-out: 8 & LASSO & 1000 & 2 & -0.001 & 0.000 & 0.079 & 0.953 & 0.077 & 0.378\\
PPV & Leave-out: 8 & LASSO & 5000 & 2 & 0.001 & 0.000 & 0.032 & 0.978 & 0.034 & 0.135\\
Sensitivity & Leave-out: 8 & LASSO & 250 & 2 & -0.046 & 0.000 & 0.061 & 0.659 & 0.019 & 0.135\\
Sensitivity & Leave-out: 8 & LASSO & 1000 & 2 & -0.007 & 0.000 & 0.030 & 0.894 & 0.033 & 0.083\\
Sensitivity & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.952 & 0.056 & 0.045\\
AUC & Add-in: 1 & RF & 100 & 1 & 0.185 & 0.191 & 0.065 & 0.899 & 0.932 & 0.214\\
AUC & Add-in: 1 & RF & 250 & 1 & 0.194 & 0.191 & 0.040 & 0.910 & 1.000 & 0.135\\
AUC & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.035 & 0.047 & 0.908 & 0.080 & 0.179\\
AUC & Add-in: 1 & RF & 500 & 1 & 0.202 & 0.191 & 0.028 & 0.892 & 1.000 & 0.095\\
AUC & Add-in: 1 & RF & 1000 & 1 & 0.207 & 0.191 & 0.019 & 0.813 & 1.000 & 0.067\\
AUC & Add-in: 1 & RF & 1000 & 2 & 0.013 & 0.035 & 0.024 & 0.861 & 0.136 & 0.094\\
AUC & Add-in: 1 & RF & 5000 & 1 & 0.211 & 0.191 & 0.008 & 0.350 & 1.000 & 0.033\\
AUC & Add-in: 1 & RF & 5000 & 2 & 0.017 & 0.035 & 0.011 & 0.705 & 0.371 & 0.048\\
PPV & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.040 & 0.119 & 0.619 & 0.235 & 0.494\\
PPV & Add-in: 1 & RF & 1000 & 2 & 0.016 & 0.040 & 0.061 & 0.854 & 0.139 & 0.194\\
PPV & Add-in: 1 & RF & 5000 & 2 & 0.017 & 0.040 & 0.025 & 0.884 & 0.155 & 0.105\\
Sensitivity & Add-in: 1 & RF & 250 & 2 & 0.003 & 0.012 & 0.034 & 0.889 & 0.094 & 0.116\\
Sensitivity & Add-in: 1 & RF & 1000 & 2 & 0.004 & 0.012 & 0.018 & 0.894 & 0.083 & 0.065\\
Sensitivity & Add-in: 1 & RF & 5000 & 2 & 0.005 & 0.012 & 0.008 & 0.900 & 0.152 & 0.034\\
AUC & Leave-out: 1 & RF & 100 & 1 & 0.109 & 0.104 & 0.040 & 0.916 & 0.896 & 0.146\\
AUC & Leave-out: 1 & RF & 250 & 1 & 0.112 & 0.104 & 0.022 & 0.921 & 0.999 & 0.082\\
AUC & Leave-out: 1 & RF & 250 & 2 & 0.005 & 0.013 & 0.047 & 0.928 & 0.071 & 0.179\\
AUC & Leave-out: 1 & RF & 500 & 1 & 0.112 & 0.104 & 0.014 & 0.912 & 1.000 & 0.055\\
AUC & Leave-out: 1 & RF & 1000 & 1 & 0.112 & 0.104 & 0.009 & 0.866 & 1.000 & 0.037\\
AUC & Leave-out: 1 & RF & 1000 & 2 & 0.009 & 0.013 & 0.025 & 0.935 & 0.101 & 0.094\\
AUC & Leave-out: 1 & RF & 5000 & 1 & 0.110 & 0.104 & 0.004 & 0.775 & 1.000 & 0.017\\
AUC & Leave-out: 1 & RF & 5000 & 2 & 0.011 & 0.013 & 0.011 & 0.968 & 0.209 & 0.047\\
PPV & Leave-out: 1 & RF & 250 & 2 & 0.005 & 0.018 & 0.126 & 0.676 & 0.167 & 0.576\\
PPV & Leave-out: 1 & RF & 1000 & 2 & 0.016 & 0.018 & 0.070 & 0.884 & 0.147 & 0.221\\
PPV & Leave-out: 1 & RF & 5000 & 2 & 0.015 & 0.018 & 0.027 & 0.969 & 0.102 & 0.120\\
Sensitivity & Leave-out: 1 & RF & 250 & 2 & 0.002 & 0.005 & 0.038 & 0.908 & 0.086 & 0.132\\
Sensitivity & Leave-out: 1 & RF & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.944 & 0.097 & 0.077\\
Sensitivity & Leave-out: 1 & RF & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.077 & 0.041\\
AUC & Add-in: 2 & RF & 100 & 1 & 0.240 & 0.241 & 0.064 & 0.876 & 0.996 & 0.206\\
AUC & Add-in: 2 & RF & 250 & 1 & 0.254 & 0.241 & 0.039 & 0.883 & 1.000 & 0.130\\
AUC & Add-in: 2 & RF & 250 & 2 & 0.043 & 0.087 & 0.050 & 0.820 & 0.268 & 0.179\\
AUC & Add-in: 2 & RF & 500 & 1 & 0.258 & 0.241 & 0.027 & 0.834 & 1.000 & 0.091\\
AUC & Add-in: 2 & RF & 1000 & 1 & 0.263 & 0.241 & 0.019 & 0.702 & 1.000 & 0.064\\
AUC & Add-in: 2 & RF & 1000 & 2 & 0.054 & 0.087 & 0.025 & 0.711 & 0.719 & 0.094\\
AUC & Add-in: 2 & RF & 5000 & 1 & 0.266 & 0.241 & 0.008 & 0.113 & 1.000 & 0.031\\
AUC & Add-in: 2 & RF & 5000 & 2 & 0.063 & 0.087 & 0.012 & 0.479 & 1.000 & 0.047\\
PPV & Add-in: 2 & RF & 250 & 2 & 0.053 & 0.111 & 0.124 & 0.662 & 0.353 & 0.554\\
PPV & Add-in: 2 & RF & 1000 & 2 & 0.066 & 0.111 & 0.066 & 0.786 & 0.389 & 0.203\\
PPV & Add-in: 2 & RF & 5000 & 2 & 0.072 & 0.111 & 0.027 & 0.718 & 0.826 & 0.110\\
Sensitivity & Add-in: 2 & RF & 250 & 2 & 0.016 & 0.032 & 0.036 & 0.875 & 0.174 & 0.123\\
Sensitivity & Add-in: 2 & RF & 1000 & 2 & 0.019 & 0.032 & 0.018 & 0.872 & 0.292 & 0.069\\
Sensitivity & Add-in: 2 & RF & 5000 & 2 & 0.021 & 0.032 & 0.008 & 0.785 & 0.751 & 0.036\\
AUC & Leave-out: 2 & RF & 100 & 1 & 0.165 & 0.151 & 0.046 & 0.889 & 0.988 & 0.155\\
AUC & Leave-out: 2 & RF & 250 & 1 & 0.166 & 0.151 & 0.025 & 0.895 & 1.000 & 0.091\\
AUC & Leave-out: 2 & RF & 250 & 2 & 0.037 & 0.056 & 0.050 & 0.903 & 0.219 & 0.179\\
AUC & Leave-out: 2 & RF & 500 & 1 & 0.163 & 0.151 & 0.016 & 0.884 & 1.000 & 0.061\\
AUC & Leave-out: 2 & RF & 1000 & 1 & 0.163 & 0.151 & 0.011 & 0.789 & 1.000 & 0.042\\
AUC & Leave-out: 2 & RF & 1000 & 2 & 0.048 & 0.056 & 0.025 & 0.926 & 0.634 & 0.094\\
AUC & Leave-out: 2 & RF & 5000 & 1 & 0.160 & 0.151 & 0.005 & 0.636 & 1.000 & 0.020\\
AUC & Leave-out: 2 & RF & 5000 & 2 & 0.054 & 0.056 & 0.012 & 0.956 & 1.000 & 0.047\\
PPV & Leave-out: 2 & RF & 250 & 2 & 0.044 & 0.079 & 0.128 & 0.676 & 0.182 & 0.533\\
PPV & Leave-out: 2 & RF & 1000 & 2 & 0.069 & 0.079 & 0.070 & 0.876 & 0.393 & 0.212\\
PPV & Leave-out: 2 & RF & 5000 & 2 & 0.072 & 0.079 & 0.028 & 0.958 & 0.800 & 0.116\\
Sensitivity & Leave-out: 2 & RF & 250 & 2 & 0.012 & 0.023 & 0.037 & 0.896 & 0.136 & 0.127\\
Sensitivity & Leave-out: 2 & RF & 1000 & 2 & 0.020 & 0.023 & 0.019 & 0.953 & 0.287 & 0.073\\
Sensitivity & Leave-out: 2 & RF & 5000 & 2 & 0.021 & 0.023 & 0.009 & 0.972 & 0.714 & 0.039\\
AUC & Add-in: 3 & RF & 100 & 1 & 0.081 & 0.097 & 0.067 & 0.900 & 0.429 & 0.221\\
AUC & Add-in: 3 & RF & 250 & 1 & 0.089 & 0.097 & 0.039 & 0.915 & 0.776 & 0.141\\
AUC & Add-in: 3 & RF & 250 & 2 & 0.009 & 0.031 & 0.047 & 0.913 & 0.067 & 0.179\\
AUC & Add-in: 3 & RF & 500 & 1 & 0.095 & 0.097 & 0.028 & 0.932 & 0.973 & 0.099\\
AUC & Add-in: 3 & RF & 1000 & 1 & 0.101 & 0.097 & 0.020 & 0.923 & 1.000 & 0.070\\
AUC & Add-in: 3 & RF & 1000 & 2 & 0.013 & 0.031 & 0.025 & 0.865 & 0.149 & 0.094\\
AUC & Add-in: 3 & RF & 5000 & 1 & 0.105 & 0.097 & 0.009 & 0.854 & 1.000 & 0.035\\
AUC & Add-in: 3 & RF & 5000 & 2 & 0.016 & 0.031 & 0.011 & 0.808 & 0.358 & 0.048\\
PPV & Add-in: 3 & RF & 250 & 2 & 0.010 & 0.037 & 0.114 & 0.645 & 0.067 & 0.486\\
PPV & Add-in: 3 & RF & 1000 & 2 & 0.016 & 0.037 & 0.061 & 0.852 & 0.146 & 0.195\\
PPV & Add-in: 3 & RF & 5000 & 2 & 0.018 & 0.037 & 0.024 & 0.914 & 0.144 & 0.105\\
Sensitivity & Add-in: 3 & RF & 250 & 2 & 0.003 & 0.011 & 0.033 & 0.917 & 0.074 & 0.116\\
Sensitivity & Add-in: 3 & RF & 1000 & 2 & 0.004 & 0.011 & 0.017 & 0.916 & 0.101 & 0.065\\
Sensitivity & Add-in: 3 & RF & 5000 & 2 & 0.005 & 0.011 & 0.008 & 0.927 & 0.119 & 0.034\\
AUC & Leave-out: 3 & RF & 100 & 1 & 0.034 & 0.040 & 0.033 & 0.928 & 0.293 & 0.124\\
AUC & Leave-out: 3 & RF & 250 & 1 & 0.040 & 0.040 & 0.018 & 0.935 & 0.751 & 0.067\\
AUC & Leave-out: 3 & RF & 250 & 2 & 0.003 & 0.010 & 0.046 & 0.943 & 0.064 & 0.179\\
AUC & Leave-out: 3 & RF & 500 & 1 & 0.041 & 0.040 & 0.011 & 0.949 & 0.983 & 0.043\\
AUC & Leave-out: 3 & RF & 1000 & 1 & 0.042 & 0.040 & 0.007 & 0.931 & 1.000 & 0.028\\
AUC & Leave-out: 3 & RF & 1000 & 2 & 0.008 & 0.010 & 0.025 & 0.940 & 0.104 & 0.094\\
AUC & Leave-out: 3 & RF & 5000 & 1 & 0.042 & 0.040 & 0.003 & 0.906 & 1.000 & 0.013\\
AUC & Leave-out: 3 & RF & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.980 & 0.167 & 0.047\\
PPV & Leave-out: 3 & RF & 250 & 2 & 0.007 & 0.015 & 0.127 & 0.691 & 0.375 & 0.563\\
PPV & Leave-out: 3 & RF & 1000 & 2 & 0.016 & 0.015 & 0.070 & 0.884 & 0.132 & 0.221\\
PPV & Leave-out: 3 & RF & 5000 & 2 & 0.015 & 0.015 & 0.027 & 0.966 & 0.103 & 0.120\\
Sensitivity & Leave-out: 3 & RF & 250 & 2 & 0.001 & 0.004 & 0.038 & 0.913 & 0.080 & 0.132\\
Sensitivity & Leave-out: 3 & RF & 1000 & 2 & 0.005 & 0.004 & 0.020 & 0.944 & 0.088 & 0.077\\
Sensitivity & Leave-out: 3 & RF & 5000 & 2 & 0.004 & 0.004 & 0.009 & 0.976 & 0.074 & 0.041\\
AUC & Add-in: 8 & RF & 100 & 1 & 0.000 & 0.000 & 0.061 & 0.929 & 0.057 & 0.225\\
AUC & Add-in: 8 & RF & 250 & 1 & 0.001 & 0.000 & 0.037 & 0.940 & 0.053 & 0.144\\
AUC & Add-in: 8 & RF & 250 & 2 & 0.000 & 0.000 & 0.047 & 0.945 & 0.053 & 0.180\\
AUC & Add-in: 8 & RF & 500 & 1 & 0.001 & 0.000 & 0.026 & 0.945 & 0.056 & 0.101\\
AUC & Add-in: 8 & RF & 1000 & 1 & 0.003 & 0.000 & 0.018 & 0.954 & 0.059 & 0.072\\
AUC & Add-in: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.024 & 0.939 & 0.055 & 0.095\\
AUC & Add-in: 8 & RF & 5000 & 1 & 0.004 & 0.000 & 0.008 & 0.967 & 0.068 & 0.036\\
AUC & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.982 & 0.033 & 0.048\\
PPV & Add-in: 8 & RF & 250 & 2 & -0.006 & 0.000 & 0.117 & 0.631 & 0.000 & 0.456\\
PPV & Add-in: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.059 & 0.894 & 0.088 & 0.191\\
PPV & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.024 & 0.964 & 0.030 & 0.103\\
Sensitivity & Add-in: 8 & RF & 250 & 2 & -0.003 & 0.000 & 0.033 & 0.921 & 0.065 & 0.113\\
Sensitivity & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.016 & 0.949 & 0.060 & 0.064\\
Sensitivity & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.970 & 0.034 & 0.033\\
AUC & Leave-out: 8 & RF & 100 & 1 & -0.002 & 0.000 & 0.029 & 0.951 & 0.049 & 0.111\\
AUC & Leave-out: 8 & RF & 250 & 1 & -0.001 & 0.000 & 0.014 & 0.950 & 0.046 & 0.055\\
AUC & Leave-out: 8 & RF & 250 & 2 & -0.004 & 0.000 & 0.048 & 0.920 & 0.048 & 0.178\\
AUC & Leave-out: 8 & RF & 500 & 1 & -0.001 & 0.000 & 0.009 & 0.939 & 0.035 & 0.034\\
AUC & Leave-out: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.948 & 0.054 & 0.021\\
AUC & Leave-out: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.024 & 0.943 & 0.052 & 0.093\\
AUC & Leave-out: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.958 & 0.032 & 0.009\\
AUC & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.021 & 0.047\\
PPV & Leave-out: 8 & RF & 250 & 2 & -0.003 & 0.000 & 0.126 & 0.721 & 0.100 & 0.605\\
PPV & Leave-out: 8 & RF & 1000 & 2 & 0.003 & 0.000 & 0.070 & 0.894 & 0.098 & 0.223\\
PPV & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.027 & 0.970 & 0.030 & 0.121\\
Sensitivity & Leave-out: 8 & RF & 250 & 2 & -0.001 & 0.000 & 0.039 & 0.903 & 0.069 & 0.133\\
Sensitivity & Leave-out: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.944 & 0.061 & 0.078\\
Sensitivity & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.987 & 0.023 & 0.041\\
AUC & Add-in: 1 & SL & 100 & 1 & 0.219 & 0.191 & 0.063 & 0.904 & 0.978 & 0.224\\
AUC & Add-in: 1 & SL & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & Add-in: 1 & SL & 250 & 1 & 0.213 & 0.191 & 0.038 & 0.878 & 1.000 & 0.136\\
AUC & Add-in: 1 & SL & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & Add-in: 1 & SL & 250 & 2 & 0.017 & 0.035 & 0.048 & 0.941 & 0.089 & 0.199\\
AUC & Add-in: 1 & SL & 500 & 1 & 0.204 & 0.191 & 0.026 & 0.894 & 1.000 & 0.092\\
AUC & Add-in: 1 & SL & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & Add-in: 1 & SL & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.914 & 1.000 & 0.064\\
AUC & Add-in: 1 & SL & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & Add-in: 1 & SL & 1000 & 2 & 0.031 & 0.035 & 0.026 & 0.944 & 0.315 & 0.104\\
AUC & Add-in: 1 & SL & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
AUC & Add-in: 1 & SL & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & Add-in: 1 & SL & 5000 & 2 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
AUC & Add-in: 1 & SL & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & Add-in: 1 & SL & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & Add-in: 1 & SL & 250 & 2 & 0.016 & 0.040 & 0.114 & 0.479 & 0.250 & 0.658\\
PPV & Add-in: 1 & SL & 1000 & 2 & 0.044 & 0.040 & 0.075 & 0.962 & 0.139 & 0.560\\
PPV & Add-in: 1 & SL & 5000 & 2 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Sensitivity & Add-in: 1 & SL & 250 & 2 & -0.022 & 0.012 & 0.051 & 0.694 & 0.051 & 0.109\\
Sensitivity & Add-in: 1 & SL & 1000 & 2 & -0.013 & 0.012 & 0.037 & 0.668 & 0.082 & 0.065\\
Sensitivity & Add-in: 1 & SL & 5000 & 2 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
AUC & Leave-out: 1 & SL & 100 & 1 & 0.114 & 0.104 & 0.033 & 0.919 & 0.984 & 0.121\\
AUC & Leave-out: 1 & SL & 100 & 1 & 0.080 & 0.104 & 0.040 & 0.926 & 0.597 & 0.164\\
AUC & Leave-out: 1 & SL & 250 & 1 & 0.110 & 0.104 & 0.018 & 0.939 & 1.000 & 0.069\\
AUC & Leave-out: 1 & SL & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.944 & 1.000 & 0.069\\
AUC & Leave-out: 1 & SL & 250 & 2 & 0.006 & 0.013 & 0.047 & 0.950 & 0.074 & 0.183\\
AUC & Leave-out: 1 & SL & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & Leave-out: 1 & SL & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & Leave-out: 1 & SL & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.938 & 1.000 & 0.033\\
AUC & Leave-out: 1 & SL & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & Leave-out: 1 & SL & 1000 & 2 & 0.011 & 0.013 & 0.024 & 0.934 & 0.125 & 0.092\\
AUC & Leave-out: 1 & SL & 5000 & 1 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & Leave-out: 1 & SL & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & Leave-out: 1 & SL & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
AUC & Leave-out: 1 & SL & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
AUC & Leave-out: 1 & SL & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & Leave-out: 1 & SL & 250 & 2 & 0.011 & 0.018 & 0.130 & 0.524 & 0.143 & 0.721\\
PPV & Leave-out: 1 & SL & 1000 & 2 & 0.018 & 0.018 & 0.078 & 0.928 & 0.127 & 0.320\\
PPV & Leave-out: 1 & SL & 5000 & 2 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Sensitivity & Leave-out: 1 & SL & 250 & 2 & -0.006 & 0.005 & 0.042 & 0.881 & 0.061 & 0.134\\
Sensitivity & Leave-out: 1 & SL & 1000 & 2 & 0.002 & 0.005 & 0.023 & 0.932 & 0.060 & 0.081\\
Sensitivity & Leave-out: 1 & SL & 5000 & 2 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.270 & 0.241 & 0.060 & 0.892 & 0.999 & 0.215\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.267 & 0.241 & 0.037 & 0.854 & 1.000 & 0.130\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & Add-in: 2 & SL & 250 & 2 & 0.070 & 0.087 & 0.051 & 0.927 & 0.390 & 0.200\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.254 & 0.241 & 0.026 & 0.887 & 1.000 & 0.089\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.248 & 0.241 & 0.017 & 0.921 & 1.000 & 0.061\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & Add-in: 2 & SL & 1000 & 2 & 0.092 & 0.087 & 0.026 & 0.942 & 0.969 & 0.103\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & Add-in: 2 & SL & 5000 & 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & Add-in: 2 & SL & 250 & 2 & 0.089 & 0.111 & 0.125 & 0.531 & 0.250 & 0.693\\
PPV & Add-in: 2 & SL & 1000 & 2 & 0.134 & 0.111 & 0.079 & 0.967 & 0.508 & 0.507\\
PPV & Add-in: 2 & SL & 5000 & 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Sensitivity & Add-in: 2 & SL & 250 & 2 & -0.001 & 0.032 & 0.052 & 0.716 & 0.127 & 0.121\\
Sensitivity & Add-in: 2 & SL & 1000 & 2 & 0.012 & 0.032 & 0.038 & 0.735 & 0.349 & 0.072\\
Sensitivity & Add-in: 2 & SL & 5000 & 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.170 & 0.151 & 0.040 & 0.868 & 0.998 & 0.134\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.135 & 0.150 & 0.045 & 0.947 & 0.903 & 0.174\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.159 & 0.151 & 0.021 & 0.925 & 1.000 & 0.079\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.158 & 0.150 & 0.022 & 0.914 & 1.000 & 0.079\\
AUC & Leave-out: 2 & SL & 250 & 2 & 0.053 & 0.056 & 0.052 & 0.920 & 0.294 & 0.190\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.054\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.154 & 0.151 & 0.010 & 0.938 & 1.000 & 0.038\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & Leave-out: 2 & SL & 1000 & 2 & 0.062 & 0.056 & 0.026 & 0.918 & 0.816 & 0.094\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & Leave-out: 2 & SL & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & Leave-out: 2 & SL & 250 & 2 & 0.074 & 0.079 & 0.129 & 0.506 & 0.143 & 0.678\\
PPV & Leave-out: 2 & SL & 1000 & 2 & 0.093 & 0.079 & 0.081 & 0.937 & 0.342 & 0.354\\
PPV & Leave-out: 2 & SL & 5000 & 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Sensitivity & Leave-out: 2 & SL & 250 & 2 & 0.004 & 0.023 & 0.045 & 0.837 & 0.105 & 0.127\\
Sensitivity & Leave-out: 2 & SL & 1000 & 2 & 0.024 & 0.023 & 0.022 & 0.923 & 0.362 & 0.077\\
Sensitivity & Leave-out: 2 & SL & 5000 & 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
AUC & Add-in: 3 & SL & 100 & 1 & 0.099 & 0.097 & 0.064 & 0.923 & 0.503 & 0.233\\
AUC & Add-in: 3 & SL & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & Add-in: 3 & SL & 250 & 1 & 0.111 & 0.097 & 0.039 & 0.914 & 0.908 & 0.143\\
AUC & Add-in: 3 & SL & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & Add-in: 3 & SL & 250 & 2 & 0.017 & 0.031 & 0.048 & 0.946 & 0.091 & 0.199\\
AUC & Add-in: 3 & SL & 500 & 1 & 0.104 & 0.097 & 0.028 & 0.910 & 0.990 & 0.098\\
AUC & Add-in: 3 & SL & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & Add-in: 3 & SL & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.934 & 1.000 & 0.068\\
AUC & Add-in: 3 & SL & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & Add-in: 3 & SL & 1000 & 2 & 0.029 & 0.031 & 0.025 & 0.954 & 0.289 & 0.103\\
AUC & Add-in: 3 & SL & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
AUC & Add-in: 3 & SL & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & Add-in: 3 & SL & 5000 & 2 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
AUC & Add-in: 3 & SL & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & Add-in: 3 & SL & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & Add-in: 3 & SL & 250 & 2 & 0.014 & 0.037 & 0.115 & 0.493 & 0.500 & 0.670\\
PPV & Add-in: 3 & SL & 1000 & 2 & 0.041 & 0.037 & 0.076 & 0.954 & 0.111 & 0.629\\
PPV & Add-in: 3 & SL & 5000 & 2 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Sensitivity & Add-in: 3 & SL & 250 & 2 & -0.023 & 0.011 & 0.051 & 0.697 & 0.056 & 0.108\\
Sensitivity & Add-in: 3 & SL & 1000 & 2 & -0.013 & 0.011 & 0.038 & 0.674 & 0.088 & 0.064\\
Sensitivity & Add-in: 3 & SL & 5000 & 2 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
AUC & Leave-out: 3 & SL & 100 & 1 & 0.042 & 0.040 & 0.025 & 0.933 & 0.552 & 0.094\\
AUC & Leave-out: 3 & SL & 100 & 1 & 0.012 & 0.040 & 0.033 & 0.938 & 0.088 & 0.147\\
AUC & Leave-out: 3 & SL & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.947 & 0.948 & 0.051\\
AUC & Leave-out: 3 & SL & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.958 & 0.051\\
AUC & Leave-out: 3 & SL & 250 & 2 & 0.004 & 0.010 & 0.046 & 0.942 & 0.062 & 0.183\\
AUC & Leave-out: 3 & SL & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.945 & 0.999 & 0.034\\
AUC & Leave-out: 3 & SL & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & Leave-out: 3 & SL & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.947 & 1.000 & 0.023\\
AUC & Leave-out: 3 & SL & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & Leave-out: 3 & SL & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.936 & 0.100 & 0.091\\
AUC & Leave-out: 3 & SL & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & Leave-out: 3 & SL & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & Leave-out: 3 & SL & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
AUC & Leave-out: 3 & SL & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
AUC & Leave-out: 3 & SL & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & Leave-out: 3 & SL & 250 & 2 & 0.006 & 0.015 & 0.130 & 0.518 & 0.400 & 0.663\\
PPV & Leave-out: 3 & SL & 1000 & 2 & 0.014 & 0.015 & 0.077 & 0.918 & 0.137 & 0.308\\
PPV & Leave-out: 3 & SL & 5000 & 2 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Sensitivity & Leave-out: 3 & SL & 250 & 2 & -0.005 & 0.004 & 0.042 & 0.888 & 0.059 & 0.134\\
Sensitivity & Leave-out: 3 & SL & 1000 & 2 & 0.004 & 0.004 & 0.021 & 0.951 & 0.073 & 0.082\\
Sensitivity & Leave-out: 3 & SL & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
AUC & Add-in: 8 & SL & 100 & 1 & -0.005 & 0.000 & 0.058 & 0.950 & 0.044 & 0.236\\
AUC & Add-in: 8 & SL & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.004 & 0.000 & 0.035 & 0.963 & 0.031 & 0.146\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & Add-in: 8 & SL & 250 & 2 & -0.001 & 0.000 & 0.044 & 0.970 & 0.033 & 0.200\\
AUC & Add-in: 8 & SL & 500 & 1 & -0.004 & 0.000 & 0.025 & 0.952 & 0.030 & 0.101\\
AUC & Add-in: 8 & SL & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & Add-in: 8 & SL & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.960 & 0.034 & 0.071\\
AUC & Add-in: 8 & SL & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & Add-in: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.982 & 0.021 & 0.104\\
AUC & Add-in: 8 & SL & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
AUC & Add-in: 8 & SL & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & Add-in: 8 & SL & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & Add-in: 8 & SL & 250 & 2 & -0.011 & 0.000 & 0.105 & 0.423 & 0.500 & 0.491\\
PPV & Add-in: 8 & SL & 1000 & 2 & -0.004 & 0.000 & 0.072 & 0.936 & 0.000 & 0.753\\
PPV & Add-in: 8 & SL & 5000 & 2 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
Sensitivity & Add-in: 8 & SL & 250 & 2 & -0.029 & 0.000 & 0.049 & 0.720 & 0.027 & 0.104\\
Sensitivity & Add-in: 8 & SL & 1000 & 2 & -0.024 & 0.000 & 0.038 & 0.659 & 0.030 & 0.061\\
Sensitivity & Add-in: 8 & SL & 5000 & 2 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.001 & 0.000 & 0.019 & 0.954 & 0.046 & 0.073\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.010 & 0.000 & 0.029 & 0.987 & 0.004 & 0.149\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.960 & 0.036 & 0.037\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.037 & 0.036\\
AUC & Leave-out: 8 & SL & 250 & 2 & -0.004 & 0.000 & 0.046 & 0.940 & 0.044 & 0.182\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.949 & 0.043 & 0.024\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.037 & 0.021\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.944 & 0.059 & 0.016\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.944 & 0.034 & 0.091\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & Leave-out: 8 & SL & 250 & 2 & -0.011 & 0.000 & 0.134 & 0.548 & 0.167 & 0.726\\
PPV & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.077 & 0.919 & 0.114 & 0.303\\
PPV & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
Sensitivity & Leave-out: 8 & SL & 250 & 2 & -0.010 & 0.000 & 0.042 & 0.889 & 0.049 & 0.136\\
Sensitivity & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.950 & 0.040 & 0.083\\
Sensitivity & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
AUC & Add-in: 1 & XGB & 100 & 1 & 0.175 & 0.191 & 0.062 & 0.918 & 0.893 & 0.234\\
AUC & Add-in: 1 & XGB & 250 & 1 & 0.193 & 0.191 & 0.040 & 0.921 & 0.999 & 0.135\\
AUC & Add-in: 1 & XGB & 250 & 2 & 0.011 & 0.035 & 0.049 & 0.889 & 0.095 & 0.178\\
AUC & Add-in: 1 & XGB & 500 & 1 & 0.203 & 0.191 & 0.026 & 0.897 & 1.000 & 0.093\\
AUC & Add-in: 1 & XGB & 1000 & 1 & 0.204 & 0.191 & 0.018 & 0.828 & 1.000 & 0.065\\
AUC & Add-in: 1 & XGB & 1000 & 2 & 0.019 & 0.035 & 0.025 & 0.889 & 0.202 & 0.094\\
AUC & Add-in: 1 & XGB & 5000 & 1 & 0.198 & 0.191 & 0.008 & 0.859 & 1.000 & 0.032\\
AUC & Add-in: 1 & XGB & 5000 & 2 & 0.030 & 0.035 & 0.011 & 0.943 & 0.805 & 0.048\\
PPV & Add-in: 1 & XGB & 250 & 2 & 0.009 & 0.040 & 0.114 & 0.574 & 0.429 & 0.486\\
PPV & Add-in: 1 & XGB & 1000 & 2 & 0.020 & 0.040 & 0.064 & 0.866 & 0.152 & 0.203\\
PPV & Add-in: 1 & XGB & 5000 & 2 & 0.033 & 0.040 & 0.026 & 0.961 & 0.304 & 0.112\\
Sensitivity & Add-in: 1 & XGB & 250 & 2 & 0.002 & 0.012 & 0.033 & 0.895 & 0.096 & 0.113\\
Sensitivity & Add-in: 1 & XGB & 1000 & 2 & 0.006 & 0.012 & 0.016 & 0.936 & 0.095 & 0.065\\
Sensitivity & Add-in: 1 & XGB & 5000 & 2 & 0.010 & 0.012 & 0.008 & 0.967 & 0.293 & 0.035\\
AUC & Leave-out: 1 & XGB & 100 & 1 & 0.064 & 0.104 & 0.045 & 0.908 & 0.329 & 0.201\\
AUC & Leave-out: 1 & XGB & 250 & 1 & 0.104 & 0.104 & 0.023 & 0.935 & 0.998 & 0.087\\
AUC & Leave-out: 1 & XGB & 250 & 2 & 0.002 & 0.013 & 0.047 & 0.928 & 0.065 & 0.176\\
AUC & Leave-out: 1 & XGB & 500 & 1 & 0.107 & 0.104 & 0.014 & 0.934 & 1.000 & 0.054\\
AUC & Leave-out: 1 & XGB & 1000 & 1 & 0.109 & 0.104 & 0.009 & 0.919 & 1.000 & 0.035\\
AUC & Leave-out: 1 & XGB & 1000 & 2 & 0.010 & 0.013 & 0.023 & 0.956 & 0.118 & 0.092\\
AUC & Leave-out: 1 & XGB & 5000 & 1 & 0.106 & 0.104 & 0.004 & 0.929 & 1.000 & 0.016\\
AUC & Leave-out: 1 & XGB & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.978 & 0.266 & 0.046\\
PPV & Leave-out: 1 & XGB & 250 & 2 & 0.004 & 0.018 & 0.126 & 0.640 & 0.500 & 0.513\\
PPV & Leave-out: 1 & XGB & 1000 & 2 & 0.017 & 0.018 & 0.070 & 0.891 & 0.116 & 0.227\\
PPV & Leave-out: 1 & XGB & 5000 & 2 & 0.017 & 0.018 & 0.028 & 0.982 & 0.106 & 0.126\\
Sensitivity & Leave-out: 1 & XGB & 250 & 2 & 0.001 & 0.005 & 0.038 & 0.915 & 0.074 & 0.131\\
Sensitivity & Leave-out: 1 & XGB & 1000 & 2 & 0.004 & 0.005 & 0.019 & 0.952 & 0.064 & 0.078\\
Sensitivity & Leave-out: 1 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.984 & 0.077 & 0.042\\
AUC & Add-in: 2 & XGB & 100 & 1 & 0.216 & 0.241 & 0.061 & 0.935 & 0.976 & 0.244\\
AUC & Add-in: 2 & XGB & 250 & 1 & 0.249 & 0.241 & 0.038 & 0.908 & 1.000 & 0.130\\
AUC & Add-in: 2 & XGB & 250 & 2 & 0.048 & 0.087 & 0.051 & 0.827 & 0.299 & 0.179\\
AUC & Add-in: 2 & XGB & 500 & 1 & 0.256 & 0.241 & 0.027 & 0.849 & 1.000 & 0.090\\
AUC & Add-in: 2 & XGB & 1000 & 1 & 0.257 & 0.241 & 0.018 & 0.802 & 1.000 & 0.062\\
AUC & Add-in: 2 & XGB & 1000 & 2 & 0.068 & 0.087 & 0.026 & 0.861 & 0.879 & 0.093\\
AUC & Add-in: 2 & XGB & 5000 & 1 & 0.250 & 0.241 & 0.008 & 0.815 & 1.000 & 0.031\\
AUC & Add-in: 2 & XGB & 5000 & 2 & 0.086 & 0.087 & 0.012 & 0.953 & 1.000 & 0.047\\
PPV & Add-in: 2 & XGB & 250 & 2 & 0.047 & 0.111 & 0.121 & 0.593 & 0.286 & 0.525\\
PPV & Add-in: 2 & XGB & 1000 & 2 & 0.076 & 0.111 & 0.070 & 0.816 & 0.444 & 0.212\\
PPV & Add-in: 2 & XGB & 5000 & 2 & 0.103 & 0.111 & 0.027 & 0.957 & 0.973 & 0.117\\
Sensitivity & Add-in: 2 & XGB & 250 & 2 & 0.013 & 0.032 & 0.034 & 0.861 & 0.132 & 0.119\\
Sensitivity & Add-in: 2 & XGB & 1000 & 2 & 0.022 & 0.032 & 0.017 & 0.914 & 0.337 & 0.070\\
Sensitivity & Add-in: 2 & XGB & 5000 & 2 & 0.030 & 0.032 & 0.008 & 0.970 & 0.963 & 0.037\\
AUC & Leave-out: 2 & XGB & 100 & 1 & 0.106 & 0.151 & 0.046 & 0.866 & 0.686 & 0.198\\
AUC & Leave-out: 2 & XGB & 250 & 1 & 0.156 & 0.151 & 0.026 & 0.931 & 1.000 & 0.094\\
AUC & Leave-out: 2 & XGB & 250 & 2 & 0.035 & 0.056 & 0.049 & 0.896 & 0.216 & 0.177\\
AUC & Leave-out: 2 & XGB & 500 & 1 & 0.158 & 0.151 & 0.016 & 0.909 & 1.000 & 0.061\\
AUC & Leave-out: 2 & XGB & 1000 & 1 & 0.158 & 0.151 & 0.011 & 0.871 & 1.000 & 0.040\\
AUC & Leave-out: 2 & XGB & 1000 & 2 & 0.052 & 0.056 & 0.025 & 0.935 & 0.707 & 0.093\\
AUC & Leave-out: 2 & XGB & 5000 & 1 & 0.154 & 0.151 & 0.005 & 0.909 & 1.000 & 0.019\\
AUC & Leave-out: 2 & XGB & 5000 & 2 & 0.059 & 0.056 & 0.011 & 0.958 & 1.000 & 0.047\\
PPV & Leave-out: 2 & XGB & 250 & 2 & 0.039 & 0.079 & 0.128 & 0.646 & 0.091 & 0.559\\
PPV & Leave-out: 2 & XGB & 1000 & 2 & 0.067 & 0.079 & 0.069 & 0.890 & 0.356 & 0.221\\
PPV & Leave-out: 2 & XGB & 5000 & 2 & 0.080 & 0.079 & 0.029 & 0.964 & 0.842 & 0.123\\
Sensitivity & Leave-out: 2 & XGB & 250 & 2 & 0.011 & 0.023 & 0.037 & 0.896 & 0.124 & 0.127\\
Sensitivity & Leave-out: 2 & XGB & 1000 & 2 & 0.019 & 0.023 & 0.018 & 0.944 & 0.239 & 0.074\\
Sensitivity & Leave-out: 2 & XGB & 5000 & 2 & 0.023 & 0.023 & 0.008 & 0.981 & 0.783 & 0.040\\
AUC & Add-in: 3 & XGB & 100 & 1 & 0.081 & 0.097 & 0.065 & 0.903 & 0.423 & 0.225\\
AUC & Add-in: 3 & XGB & 250 & 1 & 0.090 & 0.097 & 0.038 & 0.924 & 0.793 & 0.141\\
AUC & Add-in: 3 & XGB & 250 & 2 & 0.010 & 0.031 & 0.049 & 0.904 & 0.099 & 0.179\\
AUC & Add-in: 3 & XGB & 500 & 1 & 0.098 & 0.097 & 0.027 & 0.916 & 0.979 & 0.098\\
AUC & Add-in: 3 & XGB & 1000 & 1 & 0.103 & 0.097 & 0.019 & 0.914 & 1.000 & 0.069\\
AUC & Add-in: 3 & XGB & 1000 & 2 & 0.018 & 0.031 & 0.025 & 0.907 & 0.210 & 0.094\\
AUC & Add-in: 3 & XGB & 5000 & 1 & 0.101 & 0.097 & 0.008 & 0.941 & 1.000 & 0.034\\
AUC & Add-in: 3 & XGB & 5000 & 2 & 0.028 & 0.031 & 0.011 & 0.968 & 0.775 & 0.048\\
PPV & Add-in: 3 & XGB & 250 & 2 & 0.012 & 0.037 & 0.122 & 0.579 & 0.250 & 0.472\\
PPV & Add-in: 3 & XGB & 1000 & 2 & 0.019 & 0.037 & 0.062 & 0.881 & 0.143 & 0.203\\
PPV & Add-in: 3 & XGB & 5000 & 2 & 0.031 & 0.037 & 0.026 & 0.970 & 0.272 & 0.112\\
Sensitivity & Add-in: 3 & XGB & 250 & 2 & 0.002 & 0.011 & 0.034 & 0.895 & 0.084 & 0.113\\
Sensitivity & Add-in: 3 & XGB & 1000 & 2 & 0.006 & 0.011 & 0.016 & 0.940 & 0.082 & 0.065\\
Sensitivity & Add-in: 3 & XGB & 5000 & 2 & 0.009 & 0.011 & 0.008 & 0.970 & 0.254 & 0.035\\
AUC & Leave-out: 3 & XGB & 100 & 1 & 0.013 & 0.040 & 0.042 & 0.937 & 0.052 & 0.188\\
AUC & Leave-out: 3 & XGB & 250 & 1 & 0.036 & 0.040 & 0.019 & 0.939 & 0.615 & 0.073\\
AUC & Leave-out: 3 & XGB & 250 & 2 & 0.002 & 0.010 & 0.047 & 0.935 & 0.072 & 0.176\\
AUC & Leave-out: 3 & XGB & 500 & 1 & 0.039 & 0.040 & 0.011 & 0.944 & 0.979 & 0.043\\
AUC & Leave-out: 3 & XGB & 1000 & 1 & 0.041 & 0.040 & 0.007 & 0.937 & 1.000 & 0.027\\
AUC & Leave-out: 3 & XGB & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.946 & 0.087 & 0.092\\
AUC & Leave-out: 3 & XGB & 5000 & 1 & 0.041 & 0.040 & 0.003 & 0.948 & 1.000 & 0.012\\
AUC & Leave-out: 3 & XGB & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.981 & 0.174 & 0.046\\
PPV & Leave-out: 3 & XGB & 250 & 2 & 0.005 & 0.015 & 0.129 & 0.664 & 0.125 & 0.573\\
PPV & Leave-out: 3 & XGB & 1000 & 2 & 0.018 & 0.015 & 0.072 & 0.884 & 0.140 & 0.227\\
PPV & Leave-out: 3 & XGB & 5000 & 2 & 0.016 & 0.015 & 0.028 & 0.977 & 0.099 & 0.127\\
Sensitivity & Leave-out: 3 & XGB & 250 & 2 & 0.001 & 0.004 & 0.038 & 0.920 & 0.066 & 0.131\\
Sensitivity & Leave-out: 3 & XGB & 1000 & 2 & 0.005 & 0.004 & 0.019 & 0.964 & 0.073 & 0.078\\
Sensitivity & Leave-out: 3 & XGB & 5000 & 2 & 0.005 & 0.004 & 0.009 & 0.985 & 0.068 & 0.042\\
AUC & Add-in: 8 & XGB & 100 & 1 & -0.002 & 0.000 & 0.059 & 0.936 & 0.053 & 0.226\\
AUC & Add-in: 8 & XGB & 250 & 1 & -0.003 & 0.000 & 0.036 & 0.942 & 0.037 & 0.144\\
AUC & Add-in: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.049 & 0.927 & 0.059 & 0.179\\
AUC & Add-in: 8 & XGB & 500 & 1 & -0.002 & 0.000 & 0.025 & 0.942 & 0.042 & 0.101\\
AUC & Add-in: 8 & XGB & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.959 & 0.028 & 0.071\\
AUC & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.024 & 0.951 & 0.046 & 0.094\\
AUC & Add-in: 8 & XGB & 5000 & 1 & -0.002 & 0.000 & 0.008 & 0.977 & 0.013 & 0.035\\
AUC & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.022 & 0.048\\
PPV & Add-in: 8 & XGB & 250 & 2 & -0.002 & 0.000 & 0.111 & 0.568 & 0.286 & 0.450\\
PPV & Add-in: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.063 & 0.882 & 0.096 & 0.198\\
PPV & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.025 & 0.971 & 0.035 & 0.109\\
Sensitivity & Add-in: 8 & XGB & 250 & 2 & -0.002 & 0.000 & 0.033 & 0.916 & 0.070 & 0.111\\
Sensitivity & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.016 & 0.955 & 0.048 & 0.064\\
Sensitivity & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.970 & 0.041 & 0.033\\
AUC & Leave-out: 8 & XGB & 100 & 1 & -0.001 & 0.000 & 0.041 & 0.969 & 0.024 & 0.182\\
AUC & Leave-out: 8 & XGB & 250 & 1 & -0.001 & 0.000 & 0.017 & 0.952 & 0.049 & 0.064\\
AUC & Leave-out: 8 & XGB & 250 & 2 & -0.007 & 0.000 & 0.047 & 0.929 & 0.040 & 0.176\\
AUC & Leave-out: 8 & XGB & 500 & 1 & -0.001 & 0.000 & 0.009 & 0.949 & 0.036 & 0.035\\
AUC & Leave-out: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.947 & 0.058 & 0.020\\
AUC & Leave-out: 8 & XGB & 1000 & 2 & -0.002 & 0.000 & 0.023 & 0.955 & 0.044 & 0.092\\
AUC & Leave-out: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.964 & 0.038 & 0.008\\
AUC & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.988 & 0.017 & 0.046\\
PPV & Leave-out: 8 & XGB & 250 & 2 & -0.005 & 0.000 & 0.130 & 0.678 & 0.000 & 0.595\\
PPV & Leave-out: 8 & XGB & 1000 & 2 & 0.002 & 0.000 & 0.073 & 0.870 & 0.084 & 0.228\\
PPV & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.028 & 0.976 & 0.024 & 0.128\\
Sensitivity & Leave-out: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.038 & 0.909 & 0.059 & 0.132\\
Sensitivity & Leave-out: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.955 & 0.043 & 0.079\\
Sensitivity & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.980 & 0.021 & 0.043\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_0_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{lllrrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. \label{tab:sim_all_avg_0_auc_dgm_1}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AUC & Add-in: 1 & GLM & 100 & 1 & 0.205 & 0.191 & 0.059 & 0.903 & 0.976 & 0.208\\
AUC & Add-in: 1 & GLM & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & Add-in: 1 & GLM & 250 & 1 & 0.203 & 0.191 & 0.038 & 0.889 & 1.000 & 0.131\\
AUC & Add-in: 1 & GLM & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & Add-in: 1 & GLM & 250 & 2 & 0.020 & 0.035 & 0.052 & 0.905 & 0.146 & 0.179\\
AUC & Add-in: 1 & GLM & 500 & 1 & 0.199 & 0.191 & 0.025 & 0.917 & 1.000 & 0.091\\
AUC & Add-in: 1 & GLM & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & Add-in: 1 & GLM & 1000 & 1 & 0.195 & 0.191 & 0.017 & 0.934 & 1.000 & 0.064\\
AUC & Add-in: 1 & GLM & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & Add-in: 1 & GLM & 1000 & 2 & 0.033 & 0.035 & 0.026 & 0.928 & 0.395 & 0.094\\
AUC & Add-in: 1 & GLM & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
AUC & Add-in: 1 & GLM & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & Add-in: 1 & GLM & 5000 & 2 & 0.037 & 0.035 & 0.011 & 0.966 & 0.931 & 0.048\\
AUC & Add-in: 1 & GLM & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & Add-in: 1 & GLM & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & Add-in: 1 & GLM & 250 & 2 & 0.023 & 0.040 & 0.124 & 0.472 & 0.273 & 0.542\\
PPV & Add-in: 1 & GLM & 1000 & 2 & 0.042 & 0.040 & 0.072 & 0.877 & 0.226 & 0.236\\
PPV & Add-in: 1 & GLM & 5000 & 2 & 0.041 & 0.040 & 0.034 & 0.955 & 0.385 & 0.132\\
Sensitivity & Add-in: 1 & GLM & 250 & 2 & 0.007 & 0.012 & 0.032 & 0.899 & 0.117 & 0.109\\
Sensitivity & Add-in: 1 & GLM & 1000 & 2 & 0.012 & 0.012 & 0.016 & 0.955 & 0.162 & 0.065\\
Sensitivity & Add-in: 1 & GLM & 5000 & 2 & 0.014 & 0.012 & 0.010 & 0.917 & 0.454 & 0.036\\
AUC & Leave-out: 1 & GLM & 100 & 1 & 0.098 & 0.104 & 0.039 & 0.939 & 0.802 & 0.148\\
AUC & Leave-out: 1 & GLM & 100 & 1 & 0.090 & 0.104 & 0.039 & 0.934 & 0.723 & 0.151\\
AUC & Leave-out: 1 & GLM & 250 & 1 & 0.111 & 0.104 & 0.018 & 0.930 & 1.000 & 0.070\\
AUC & Leave-out: 1 & GLM & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.938 & 1.000 & 0.068\\
AUC & Leave-out: 1 & GLM & 250 & 2 & 0.006 & 0.013 & 0.048 & 0.930 & 0.084 & 0.174\\
AUC & Leave-out: 1 & GLM & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.949 & 1.000 & 0.047\\
AUC & Leave-out: 1 & GLM & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.943 & 1.000 & 0.033\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & Leave-out: 1 & GLM & 1000 & 2 & 0.012 & 0.013 & 0.024 & 0.940 & 0.143 & 0.091\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.951 & 1.000 & 0.016\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & Leave-out: 1 & GLM & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.979 & 0.274 & 0.045\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.946 & 1.000 & 0.011\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & Leave-out: 1 & GLM & 250 & 2 & 0.009 & 0.018 & 0.142 & 0.643 & 0.133 & 0.631\\
PPV & Leave-out: 1 & GLM & 1000 & 2 & 0.019 & 0.018 & 0.074 & 0.884 & 0.125 & 0.238\\
PPV & Leave-out: 1 & GLM & 5000 & 2 & 0.018 & 0.018 & 0.029 & 0.971 & 0.117 & 0.130\\
Sensitivity & Leave-out: 1 & GLM & 250 & 2 & 0.003 & 0.005 & 0.040 & 0.916 & 0.088 & 0.139\\
Sensitivity & Leave-out: 1 & GLM & 1000 & 2 & 0.005 & 0.005 & 0.021 & 0.951 & 0.079 & 0.083\\
Sensitivity & Leave-out: 1 & GLM & 5000 & 2 & 0.005 & 0.005 & 0.010 & 0.980 & 0.090 & 0.044\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.256 & 0.241 & 0.060 & 0.897 & 0.994 & 0.199\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.256 & 0.241 & 0.035 & 0.897 & 1.000 & 0.124\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & Add-in: 2 & GLM & 250 & 2 & 0.074 & 0.087 & 0.054 & 0.886 & 0.497 & 0.177\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.248 & 0.241 & 0.025 & 0.915 & 1.000 & 0.088\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.245 & 0.241 & 0.016 & 0.933 & 1.000 & 0.061\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & Add-in: 2 & GLM & 1000 & 2 & 0.090 & 0.087 & 0.027 & 0.918 & 0.971 & 0.093\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.242 & 0.241 & 0.007 & 0.951 & 1.000 & 0.031\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & Add-in: 2 & GLM & 5000 & 2 & 0.091 & 0.087 & 0.012 & 0.947 & 1.000 & 0.047\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & Add-in: 2 & GLM & 250 & 2 & 0.100 & 0.111 & 0.134 & 0.537 & 0.556 & 0.567\\
PPV & Add-in: 2 & GLM & 1000 & 2 & 0.121 & 0.111 & 0.072 & 0.895 & 0.607 & 0.243\\
PPV & Add-in: 2 & GLM & 5000 & 2 & 0.114 & 0.111 & 0.034 & 0.946 & 0.939 & 0.135\\
Sensitivity & Add-in: 2 & GLM & 250 & 2 & 0.029 & 0.032 & 0.035 & 0.909 & 0.256 & 0.122\\
Sensitivity & Add-in: 2 & GLM & 1000 & 2 & 0.036 & 0.032 & 0.017 & 0.961 & 0.625 & 0.072\\
Sensitivity & Add-in: 2 & GLM & 5000 & 2 & 0.035 & 0.032 & 0.010 & 0.925 & 0.963 & 0.038\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.150 & 0.151 & 0.043 & 0.927 & 0.983 & 0.158\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.145 & 0.150 & 0.043 & 0.940 & 0.949 & 0.163\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.160 & 0.151 & 0.021 & 0.914 & 1.000 & 0.080\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.159 & 0.150 & 0.022 & 0.914 & 1.000 & 0.078\\
AUC & Leave-out: 2 & GLM & 250 & 2 & 0.050 & 0.056 & 0.051 & 0.902 & 0.322 & 0.176\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.055\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.153 & 0.151 & 0.010 & 0.944 & 1.000 & 0.038\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & Leave-out: 2 & GLM & 1000 & 2 & 0.059 & 0.056 & 0.025 & 0.927 & 0.796 & 0.092\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & Leave-out: 2 & GLM & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.961 & 0.998 & 0.046\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.949 & 1.000 & 0.013\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & Leave-out: 2 & GLM & 250 & 2 & 0.066 & 0.079 & 0.134 & 0.626 & 0.375 & 0.585\\
PPV & Leave-out: 2 & GLM & 1000 & 2 & 0.084 & 0.079 & 0.071 & 0.893 & 0.423 & 0.232\\
PPV & Leave-out: 2 & GLM & 5000 & 2 & 0.081 & 0.079 & 0.029 & 0.975 & 0.825 & 0.127\\
Sensitivity & Leave-out: 2 & GLM & 250 & 2 & 0.019 & 0.023 & 0.038 & 0.915 & 0.172 & 0.131\\
Sensitivity & Leave-out: 2 & GLM & 1000 & 2 & 0.025 & 0.023 & 0.019 & 0.960 & 0.329 & 0.078\\
Sensitivity & Leave-out: 2 & GLM & 5000 & 2 & 0.024 & 0.023 & 0.009 & 0.987 & 0.761 & 0.042\\
AUC & Add-in: 3 & GLM & 100 & 1 & 0.098 & 0.097 & 0.064 & 0.913 & 0.530 & 0.219\\
AUC & Add-in: 3 & GLM & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & Add-in: 3 & GLM & 250 & 1 & 0.104 & 0.097 & 0.038 & 0.927 & 0.892 & 0.138\\
AUC & Add-in: 3 & GLM & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & Add-in: 3 & GLM & 250 & 2 & 0.022 & 0.031 & 0.052 & 0.918 & 0.152 & 0.179\\
AUC & Add-in: 3 & GLM & 500 & 1 & 0.101 & 0.097 & 0.026 & 0.919 & 0.994 & 0.097\\
AUC & Add-in: 3 & GLM & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & Add-in: 3 & GLM & 1000 & 1 & 0.099 & 0.097 & 0.018 & 0.942 & 1.000 & 0.068\\
AUC & Add-in: 3 & GLM & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & Add-in: 3 & GLM & 1000 & 2 & 0.031 & 0.031 & 0.026 & 0.919 & 0.369 & 0.094\\
AUC & Add-in: 3 & GLM & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.971 & 1.000 & 0.034\\
AUC & Add-in: 3 & GLM & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & Add-in: 3 & GLM & 5000 & 2 & 0.033 & 0.031 & 0.011 & 0.965 & 0.885 & 0.048\\
AUC & Add-in: 3 & GLM & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & Add-in: 3 & GLM & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & Add-in: 3 & GLM & 250 & 2 & 0.027 & 0.037 & 0.126 & 0.481 & 0.500 & 0.524\\
PPV & Add-in: 3 & GLM & 1000 & 2 & 0.038 & 0.037 & 0.071 & 0.878 & 0.214 & 0.237\\
PPV & Add-in: 3 & GLM & 5000 & 2 & 0.039 & 0.037 & 0.034 & 0.951 & 0.332 & 0.134\\
Sensitivity & Add-in: 3 & GLM & 250 & 2 & 0.007 & 0.011 & 0.032 & 0.909 & 0.117 & 0.110\\
Sensitivity & Add-in: 3 & GLM & 1000 & 2 & 0.011 & 0.011 & 0.016 & 0.959 & 0.154 & 0.065\\
Sensitivity & Add-in: 3 & GLM & 5000 & 2 & 0.013 & 0.011 & 0.010 & 0.912 & 0.410 & 0.035\\
AUC & Leave-out: 3 & GLM & 100 & 1 & 0.026 & 0.040 & 0.030 & 0.951 & 0.206 & 0.127\\
AUC & Leave-out: 3 & GLM & 100 & 1 & 0.020 & 0.040 & 0.031 & 0.943 & 0.170 & 0.132\\
AUC & Leave-out: 3 & GLM & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.951 & 0.947 & 0.052\\
AUC & Leave-out: 3 & GLM & 250 & 1 & 0.043 & 0.040 & 0.012 & 0.953 & 0.967 & 0.050\\
AUC & Leave-out: 3 & GLM & 250 & 2 & 0.005 & 0.010 & 0.047 & 0.930 & 0.073 & 0.174\\
AUC & Leave-out: 3 & GLM & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.947 & 0.999 & 0.035\\
AUC & Leave-out: 3 & GLM & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.945 & 1.000 & 0.023\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & Leave-out: 3 & GLM & 1000 & 2 & 0.009 & 0.010 & 0.024 & 0.934 & 0.110 & 0.091\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.948 & 1.000 & 0.011\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & Leave-out: 3 & GLM & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.974 & 0.180 & 0.045\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.948 & 1.000 & 0.008\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & Leave-out: 3 & GLM & 250 & 2 & 0.012 & 0.015 & 0.136 & 0.627 & 0.000 & 0.629\\
PPV & Leave-out: 3 & GLM & 1000 & 2 & 0.016 & 0.015 & 0.074 & 0.880 & 0.134 & 0.239\\
PPV & Leave-out: 3 & GLM & 5000 & 2 & 0.016 & 0.015 & 0.029 & 0.974 & 0.100 & 0.130\\
Sensitivity & Leave-out: 3 & GLM & 250 & 2 & 0.004 & 0.004 & 0.039 & 0.923 & 0.088 & 0.138\\
Sensitivity & Leave-out: 3 & GLM & 1000 & 2 & 0.005 & 0.004 & 0.021 & 0.954 & 0.072 & 0.083\\
Sensitivity & Leave-out: 3 & GLM & 5000 & 2 & 0.005 & 0.004 & 0.009 & 0.983 & 0.084 & 0.044\\
AUC & Add-in: 8 & GLM & 100 & 1 & -0.004 & 0.000 & 0.058 & 0.942 & 0.052 & 0.225\\
AUC & Add-in: 8 & GLM & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.003 & 0.000 & 0.036 & 0.945 & 0.040 & 0.143\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & Add-in: 8 & GLM & 250 & 2 & 0.000 & 0.000 & 0.048 & 0.931 & 0.064 & 0.179\\
AUC & Add-in: 8 & GLM & 500 & 1 & -0.003 & 0.000 & 0.025 & 0.954 & 0.035 & 0.100\\
AUC & Add-in: 8 & GLM & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & Add-in: 8 & GLM & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.965 & 0.030 & 0.071\\
AUC & Add-in: 8 & GLM & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.024 & 0.951 & 0.052 & 0.094\\
AUC & Add-in: 8 & GLM & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.964 & 0.025 & 0.035\\
AUC & Add-in: 8 & GLM & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & Add-in: 8 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.973 & 0.021 & 0.048\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & Add-in: 8 & GLM & 250 & 2 & -0.003 & 0.000 & 0.121 & 0.429 & 0.500 & 0.513\\
PPV & Add-in: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.069 & 0.893 & 0.105 & 0.234\\
PPV & Add-in: 8 & GLM & 5000 & 2 & -0.003 & 0.000 & 0.036 & 0.942 & 0.048 & 0.138\\
Sensitivity & Add-in: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.031 & 0.920 & 0.078 & 0.104\\
Sensitivity & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.961 & 0.043 & 0.061\\
Sensitivity & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.012 & 0.839 & 0.122 & 0.034\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.007 & 0.000 & 0.027 & 0.971 & 0.012 & 0.123\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.009 & 0.000 & 0.027 & 0.980 & 0.009 & 0.131\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.956 & 0.036 & 0.037\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.041 & 0.034\\
AUC & Leave-out: 8 & GLM & 250 & 2 & -0.006 & 0.000 & 0.047 & 0.925 & 0.047 & 0.174\\
AUC & Leave-out: 8 & GLM & 500 & 1 & -0.001 & 0.000 & 0.006 & 0.949 & 0.042 & 0.024\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.959 & 0.037 & 0.021\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.947 & 0.060 & 0.016\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & Leave-out: 8 & GLM & 1000 & 2 & -0.002 & 0.000 & 0.024 & 0.936 & 0.050 & 0.090\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.966 & 0.037 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.975 & 0.021 & 0.045\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.036 & 0.005\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & Leave-out: 8 & GLM & 250 & 2 & -0.008 & 0.000 & 0.140 & 0.626 & 0.182 & 0.595\\
PPV & Leave-out: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.075 & 0.879 & 0.088 & 0.240\\
PPV & Leave-out: 8 & GLM & 5000 & 2 & 0.001 & 0.000 & 0.029 & 0.980 & 0.033 & 0.131\\
Sensitivity & Leave-out: 8 & GLM & 250 & 2 & -0.002 & 0.000 & 0.040 & 0.917 & 0.073 & 0.141\\
Sensitivity & Leave-out: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.960 & 0.047 & 0.084\\
Sensitivity & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.980 & 0.030 & 0.045\\
AUC & Add-in: 1 & LASSO & 100 & 1 & 0.237 & 0.191 & 0.054 & 0.991 & 0.965 & 0.351\\
AUC & Add-in: 1 & LASSO & 250 & 1 & 0.226 & 0.191 & 0.037 & 0.944 & 1.000 & 0.174\\
AUC & Add-in: 1 & LASSO & 250 & 2 & 0.012 & 0.035 & 0.035 & 0.993 & 0.017 & 0.233\\
AUC & Add-in: 1 & LASSO & 500 & 1 & 0.210 & 0.191 & 0.027 & 0.889 & 1.000 & 0.100\\
AUC & Add-in: 1 & LASSO & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.915 & 1.000 & 0.065\\
AUC & Add-in: 1 & LASSO & 1000 & 2 & 0.031 & 0.035 & 0.023 & 0.992 & 0.158 & 0.128\\
AUC & Add-in: 1 & LASSO & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
AUC & Add-in: 1 & LASSO & 5000 & 2 & 0.044 & 0.035 & 0.010 & 0.981 & 0.971 & 0.060\\
AUC & Add-in: 1 & LASSO & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.963 & 1.000 & 0.023\\
PPV & Add-in: 1 & LASSO & 250 & 2 & 0.016 & 0.040 & 0.099 & 0.618 & 0.000 & 0.857\\
PPV & Add-in: 1 & LASSO & 1000 & 2 & 0.066 & 0.040 & 0.070 & 0.952 & 0.047 & 0.785\\
PPV & Add-in: 1 & LASSO & 5000 & 2 & 0.073 & 0.040 & 0.053 & 0.877 & 0.473 & 0.232\\
Sensitivity & Add-in: 1 & LASSO & 250 & 2 & -0.132 & 0.012 & 0.089 & 0.161 & 0.003 & 0.099\\
Sensitivity & Add-in: 1 & LASSO & 1000 & 2 & -0.115 & 0.012 & 0.082 & 0.105 & 0.014 & 0.062\\
Sensitivity & Add-in: 1 & LASSO & 5000 & 2 & -0.052 & 0.012 & 0.081 & 0.221 & 0.219 & 0.036\\
AUC & Leave-out: 1 & LASSO & 100 & 1 & 0.111 & 0.104 & 0.032 & 0.937 & 0.984 & 0.119\\
AUC & Leave-out: 1 & LASSO & 250 & 1 & 0.109 & 0.104 & 0.018 & 0.949 & 1.000 & 0.069\\
AUC & Leave-out: 1 & LASSO & 250 & 2 & 0.003 & 0.013 & 0.040 & 0.989 & 0.021 & 0.205\\
AUC & Leave-out: 1 & LASSO & 500 & 1 & 0.106 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & Leave-out: 1 & LASSO & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.940 & 1.000 & 0.033\\
AUC & Leave-out: 1 & LASSO & 1000 & 2 & 0.011 & 0.013 & 0.023 & 0.951 & 0.107 & 0.095\\
AUC & Leave-out: 1 & LASSO & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & Leave-out: 1 & LASSO & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.269 & 0.045\\
AUC & Leave-out: 1 & LASSO & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
PPV & Leave-out: 1 & LASSO & 250 & 2 & -0.001 & 0.018 & 0.131 & 0.547 & 0.000 & 0.790\\
PPV & Leave-out: 1 & LASSO & 1000 & 2 & 0.017 & 0.018 & 0.078 & 0.959 & 0.087 & 0.402\\
PPV & Leave-out: 1 & LASSO & 5000 & 2 & 0.019 & 0.018 & 0.034 & 0.958 & 0.115 & 0.139\\
Sensitivity & Leave-out: 1 & LASSO & 250 & 2 & -0.048 & 0.005 & 0.063 & 0.607 & 0.025 & 0.134\\
Sensitivity & Leave-out: 1 & LASSO & 1000 & 2 & -0.011 & 0.005 & 0.036 & 0.783 & 0.046 & 0.082\\
Sensitivity & Leave-out: 1 & LASSO & 5000 & 2 & 0.006 & 0.005 & 0.012 & 0.943 & 0.148 & 0.044\\
AUC & Add-in: 2 & LASSO & 100 & 1 & 0.286 & 0.241 & 0.052 & 0.987 & 0.997 & 0.346\\
AUC & Add-in: 2 & LASSO & 250 & 1 & 0.278 & 0.241 & 0.035 & 0.942 & 1.000 & 0.170\\
AUC & Add-in: 2 & LASSO & 250 & 2 & 0.071 & 0.087 & 0.044 & 0.991 & 0.177 & 0.257\\
AUC & Add-in: 2 & LASSO & 500 & 1 & 0.260 & 0.241 & 0.027 & 0.883 & 1.000 & 0.096\\
AUC & Add-in: 2 & LASSO & 1000 & 1 & 0.247 & 0.241 & 0.017 & 0.918 & 1.000 & 0.062\\
AUC & Add-in: 2 & LASSO & 1000 & 2 & 0.096 & 0.087 & 0.022 & 0.996 & 0.962 & 0.138\\
AUC & Add-in: 2 & LASSO & 5000 & 1 & 0.242 & 0.241 & 0.007 & 0.949 & 1.000 & 0.031\\
AUC & Add-in: 2 & LASSO & 5000 & 2 & 0.098 & 0.087 & 0.011 & 0.967 & 1.000 & 0.060\\
AUC & Add-in: 2 & LASSO & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.958 & 1.000 & 0.022\\
PPV & Add-in: 2 & LASSO & 250 & 2 & 0.113 & 0.111 & 0.119 & 0.627 & NaN & 0.731\\
PPV & Add-in: 2 & LASSO & 1000 & 2 & 0.162 & 0.111 & 0.073 & 0.965 & 0.365 & 0.656\\
PPV & Add-in: 2 & LASSO & 5000 & 2 & 0.144 & 0.111 & 0.052 & 0.881 & 0.883 & 0.228\\
Sensitivity & Add-in: 2 & LASSO & 250 & 2 & -0.106 & 0.032 & 0.089 & 0.203 & 0.020 & 0.116\\
Sensitivity & Add-in: 2 & LASSO & 1000 & 2 & -0.088 & 0.032 & 0.081 & 0.150 & 0.050 & 0.070\\
Sensitivity & Add-in: 2 & LASSO & 5000 & 2 & -0.030 & 0.032 & 0.080 & 0.253 & 0.351 & 0.039\\
AUC & Leave-out: 2 & LASSO & 100 & 1 & 0.164 & 0.151 & 0.039 & 0.897 & 0.999 & 0.133\\
AUC & Leave-out: 2 & LASSO & 250 & 1 & 0.157 & 0.151 & 0.021 & 0.933 & 1.000 & 0.079\\
AUC & Leave-out: 2 & LASSO & 250 & 2 & 0.056 & 0.056 & 0.046 & 0.992 & 0.180 & 0.232\\
AUC & Leave-out: 2 & LASSO & 500 & 1 & 0.153 & 0.151 & 0.014 & 0.941 & 1.000 & 0.054\\
AUC & Leave-out: 2 & LASSO & 1000 & 1 & 0.153 & 0.151 & 0.010 & 0.942 & 1.000 & 0.038\\
AUC & Leave-out: 2 & LASSO & 1000 & 2 & 0.065 & 0.056 & 0.025 & 0.954 & 0.816 & 0.102\\
AUC & Leave-out: 2 & LASSO & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.945 & 1.000 & 0.019\\
AUC & Leave-out: 2 & LASSO & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.961 & 1.000 & 0.046\\
AUC & Leave-out: 2 & LASSO & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
PPV & Leave-out: 2 & LASSO & 250 & 2 & 0.084 & 0.079 & 0.126 & 0.543 & 0.000 & 0.765\\
PPV & Leave-out: 2 & LASSO & 1000 & 2 & 0.098 & 0.079 & 0.079 & 0.968 & 0.336 & 0.492\\
PPV & Leave-out: 2 & LASSO & 5000 & 2 & 0.082 & 0.079 & 0.033 & 0.956 & 0.787 & 0.139\\
Sensitivity & Leave-out: 2 & LASSO & 250 & 2 & -0.066 & 0.023 & 0.077 & 0.417 & 0.029 & 0.125\\
Sensitivity & Leave-out: 2 & LASSO & 1000 & 2 & 0.001 & 0.023 & 0.045 & 0.708 & 0.237 & 0.077\\
Sensitivity & Leave-out: 2 & LASSO & 5000 & 2 & 0.025 & 0.023 & 0.012 & 0.923 & 0.742 & 0.042\\
AUC & Add-in: 3 & LASSO & 100 & 1 & 0.110 & 0.097 & 0.059 & 0.974 & 0.346 & 0.309\\
AUC & Add-in: 3 & LASSO & 250 & 1 & 0.124 & 0.097 & 0.037 & 0.969 & 0.925 & 0.178\\
AUC & Add-in: 3 & LASSO & 250 & 2 & 0.011 & 0.031 & 0.034 & 0.996 & 0.008 & 0.234\\
AUC & Add-in: 3 & LASSO & 500 & 1 & 0.111 & 0.097 & 0.029 & 0.905 & 0.997 & 0.105\\
AUC & Add-in: 3 & LASSO & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.932 & 1.000 & 0.069\\
AUC & Add-in: 3 & LASSO & 1000 & 2 & 0.028 & 0.031 & 0.022 & 0.991 & 0.133 & 0.122\\
AUC & Add-in: 3 & LASSO & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.973 & 1.000 & 0.034\\
AUC & Add-in: 3 & LASSO & 5000 & 2 & 0.037 & 0.031 & 0.010 & 0.992 & 0.907 & 0.057\\
AUC & Add-in: 3 & LASSO & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.963 & 1.000 & 0.024\\
PPV & Add-in: 3 & LASSO & 250 & 2 & 0.015 & 0.037 & 0.098 & 0.613 & NaN & 0.648\\
PPV & Add-in: 3 & LASSO & 1000 & 2 & 0.055 & 0.037 & 0.070 & 0.919 & 0.000 & 0.797\\
PPV & Add-in: 3 & LASSO & 5000 & 2 & 0.061 & 0.037 & 0.052 & 0.935 & 0.363 & 0.294\\
Sensitivity & Add-in: 3 & LASSO & 250 & 2 & -0.133 & 0.011 & 0.089 & 0.161 & 0.005 & 0.099\\
Sensitivity & Add-in: 3 & LASSO & 1000 & 2 & -0.117 & 0.011 & 0.084 & 0.115 & 0.014 & 0.061\\
Sensitivity & Add-in: 3 & LASSO & 5000 & 2 & -0.055 & 0.011 & 0.081 & 0.232 & 0.172 & 0.035\\
AUC & Leave-out: 3 & LASSO & 100 & 1 & 0.041 & 0.040 & 0.024 & 0.937 & 0.541 & 0.092\\
AUC & Leave-out: 3 & LASSO & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.951 & 0.051\\
AUC & Leave-out: 3 & LASSO & 250 & 2 & 0.002 & 0.010 & 0.038 & 0.987 & 0.020 & 0.204\\
AUC & Leave-out: 3 & LASSO & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.944 & 0.999 & 0.034\\
AUC & Leave-out: 3 & LASSO & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.023\\
AUC & Leave-out: 3 & LASSO & 1000 & 2 & 0.007 & 0.010 & 0.023 & 0.949 & 0.077 & 0.094\\
AUC & Leave-out: 3 & LASSO & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & Leave-out: 3 & LASSO & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.975 & 0.158 & 0.045\\
AUC & Leave-out: 3 & LASSO & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
PPV & Leave-out: 3 & LASSO & 250 & 2 & 0.002 & 0.015 & 0.139 & 0.540 & 0.000 & 0.795\\
PPV & Leave-out: 3 & LASSO & 1000 & 2 & 0.012 & 0.015 & 0.080 & 0.945 & 0.124 & 0.377\\
PPV & Leave-out: 3 & LASSO & 5000 & 2 & 0.017 & 0.015 & 0.032 & 0.965 & 0.109 & 0.135\\
Sensitivity & Leave-out: 3 & LASSO & 250 & 2 & -0.044 & 0.004 & 0.061 & 0.636 & 0.030 & 0.133\\
Sensitivity & Leave-out: 3 & LASSO & 1000 & 2 & -0.004 & 0.004 & 0.030 & 0.884 & 0.063 & 0.082\\
Sensitivity & Leave-out: 3 & LASSO & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.957 & 0.112 & 0.044\\
AUC & Add-in: 8 & LASSO & 100 & 1 & -0.005 & 0.000 & 0.041 & 0.989 & 0.012 & 0.216\\
AUC & Add-in: 8 & LASSO & 250 & 1 & -0.004 & 0.000 & 0.028 & 0.980 & 0.011 & 0.146\\
AUC & Add-in: 8 & LASSO & 250 & 2 & 0.000 & 0.000 & 0.029 & 0.996 & 0.003 & 0.229\\
AUC & Add-in: 8 & LASSO & 500 & 1 & -0.004 & 0.000 & 0.023 & 0.967 & 0.021 & 0.104\\
AUC & Add-in: 8 & LASSO & 1000 & 1 & -0.003 & 0.000 & 0.017 & 0.962 & 0.024 & 0.071\\
AUC & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.999 & 0.003 & 0.114\\
AUC & Add-in: 8 & LASSO & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.966 & 0.025 & 0.035\\
AUC & Add-in: 8 & LASSO & 5000 & 2 & -0.001 & 0.000 & 0.008 & 0.999 & 0.001 & 0.056\\
AUC & Add-in: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.966 & 0.033 & 0.025\\
PPV & Add-in: 8 & LASSO & 250 & 2 & -0.023 & 0.000 & 0.086 & 0.522 & NaN & 0.644\\
PPV & Add-in: 8 & LASSO & 1000 & 2 & -0.003 & 0.000 & 0.062 & 0.891 & 0.077 & 0.869\\
PPV & Add-in: 8 & LASSO & 5000 & 2 & 0.007 & 0.000 & 0.053 & 0.969 & 0.033 & 0.474\\
Sensitivity & Add-in: 8 & LASSO & 250 & 2 & -0.140 & 0.000 & 0.089 & 0.155 & 0.002 & 0.093\\
Sensitivity & Add-in: 8 & LASSO & 1000 & 2 & -0.132 & 0.000 & 0.085 & 0.096 & 0.006 & 0.055\\
Sensitivity & Add-in: 8 & LASSO & 5000 & 2 & -0.070 & 0.000 & 0.084 & 0.204 & 0.122 & 0.032\\
AUC & Leave-out: 8 & LASSO & 100 & 1 & -0.001 & 0.000 & 0.018 & 0.956 & 0.039 & 0.071\\
AUC & Leave-out: 8 & LASSO & 250 & 1 & 0.001 & 0.000 & 0.009 & 0.964 & 0.033 & 0.036\\
AUC & Leave-out: 8 & LASSO & 250 & 2 & -0.004 & 0.000 & 0.039 & 0.988 & 0.009 & 0.203\\
AUC & Leave-out: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.944 & 0.046 & 0.024\\
AUC & Leave-out: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.950 & 0.065 & 0.016\\
AUC & Leave-out: 8 & LASSO & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.960 & 0.038 & 0.093\\
AUC & Leave-out: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.965 & 0.037 & 0.007\\
AUC & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.024 & 0.045\\
AUC & Leave-out: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
PPV & Leave-out: 8 & LASSO & 250 & 2 & -0.013 & 0.000 & 0.137 & 0.558 & NaN & 0.833\\
PPV & Leave-out: 8 & LASSO & 1000 & 2 & -0.001 & 0.000 & 0.079 & 0.953 & 0.077 & 0.378\\
PPV & Leave-out: 8 & LASSO & 5000 & 2 & 0.001 & 0.000 & 0.032 & 0.978 & 0.034 & 0.135\\
Sensitivity & Leave-out: 8 & LASSO & 250 & 2 & -0.046 & 0.000 & 0.061 & 0.659 & 0.019 & 0.135\\
Sensitivity & Leave-out: 8 & LASSO & 1000 & 2 & -0.007 & 0.000 & 0.030 & 0.894 & 0.033 & 0.083\\
Sensitivity & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.952 & 0.056 & 0.045\\
AUC & Add-in: 1 & RF & 100 & 1 & 0.185 & 0.191 & 0.065 & 0.899 & 0.932 & 0.214\\
AUC & Add-in: 1 & RF & 250 & 1 & 0.194 & 0.191 & 0.040 & 0.910 & 1.000 & 0.135\\
AUC & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.035 & 0.047 & 0.908 & 0.080 & 0.179\\
AUC & Add-in: 1 & RF & 500 & 1 & 0.202 & 0.191 & 0.028 & 0.892 & 1.000 & 0.095\\
AUC & Add-in: 1 & RF & 1000 & 1 & 0.207 & 0.191 & 0.019 & 0.813 & 1.000 & 0.067\\
AUC & Add-in: 1 & RF & 1000 & 2 & 0.013 & 0.035 & 0.024 & 0.861 & 0.136 & 0.094\\
AUC & Add-in: 1 & RF & 5000 & 1 & 0.211 & 0.191 & 0.008 & 0.350 & 1.000 & 0.033\\
AUC & Add-in: 1 & RF & 5000 & 2 & 0.017 & 0.035 & 0.011 & 0.705 & 0.371 & 0.048\\
PPV & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.040 & 0.119 & 0.619 & 0.235 & 0.494\\
PPV & Add-in: 1 & RF & 1000 & 2 & 0.016 & 0.040 & 0.061 & 0.854 & 0.139 & 0.194\\
PPV & Add-in: 1 & RF & 5000 & 2 & 0.017 & 0.040 & 0.025 & 0.884 & 0.155 & 0.105\\
Sensitivity & Add-in: 1 & RF & 250 & 2 & 0.003 & 0.012 & 0.034 & 0.889 & 0.094 & 0.116\\
Sensitivity & Add-in: 1 & RF & 1000 & 2 & 0.004 & 0.012 & 0.018 & 0.894 & 0.083 & 0.065\\
Sensitivity & Add-in: 1 & RF & 5000 & 2 & 0.005 & 0.012 & 0.008 & 0.900 & 0.152 & 0.034\\
AUC & Leave-out: 1 & RF & 100 & 1 & 0.109 & 0.104 & 0.040 & 0.916 & 0.896 & 0.146\\
AUC & Leave-out: 1 & RF & 250 & 1 & 0.112 & 0.104 & 0.022 & 0.921 & 0.999 & 0.082\\
AUC & Leave-out: 1 & RF & 250 & 2 & 0.005 & 0.013 & 0.047 & 0.928 & 0.071 & 0.179\\
AUC & Leave-out: 1 & RF & 500 & 1 & 0.112 & 0.104 & 0.014 & 0.912 & 1.000 & 0.055\\
AUC & Leave-out: 1 & RF & 1000 & 1 & 0.112 & 0.104 & 0.009 & 0.866 & 1.000 & 0.037\\
AUC & Leave-out: 1 & RF & 1000 & 2 & 0.009 & 0.013 & 0.025 & 0.935 & 0.101 & 0.094\\
AUC & Leave-out: 1 & RF & 5000 & 1 & 0.110 & 0.104 & 0.004 & 0.775 & 1.000 & 0.017\\
AUC & Leave-out: 1 & RF & 5000 & 2 & 0.011 & 0.013 & 0.011 & 0.968 & 0.209 & 0.047\\
PPV & Leave-out: 1 & RF & 250 & 2 & 0.005 & 0.018 & 0.126 & 0.676 & 0.167 & 0.576\\
PPV & Leave-out: 1 & RF & 1000 & 2 & 0.016 & 0.018 & 0.070 & 0.884 & 0.147 & 0.221\\
PPV & Leave-out: 1 & RF & 5000 & 2 & 0.015 & 0.018 & 0.027 & 0.969 & 0.102 & 0.120\\
Sensitivity & Leave-out: 1 & RF & 250 & 2 & 0.002 & 0.005 & 0.038 & 0.908 & 0.086 & 0.132\\
Sensitivity & Leave-out: 1 & RF & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.944 & 0.097 & 0.077\\
Sensitivity & Leave-out: 1 & RF & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.077 & 0.041\\
AUC & Add-in: 2 & RF & 100 & 1 & 0.240 & 0.241 & 0.064 & 0.876 & 0.996 & 0.206\\
AUC & Add-in: 2 & RF & 250 & 1 & 0.254 & 0.241 & 0.039 & 0.883 & 1.000 & 0.130\\
AUC & Add-in: 2 & RF & 250 & 2 & 0.043 & 0.087 & 0.050 & 0.820 & 0.268 & 0.179\\
AUC & Add-in: 2 & RF & 500 & 1 & 0.258 & 0.241 & 0.027 & 0.834 & 1.000 & 0.091\\
AUC & Add-in: 2 & RF & 1000 & 1 & 0.263 & 0.241 & 0.019 & 0.702 & 1.000 & 0.064\\
AUC & Add-in: 2 & RF & 1000 & 2 & 0.054 & 0.087 & 0.025 & 0.711 & 0.719 & 0.094\\
AUC & Add-in: 2 & RF & 5000 & 1 & 0.266 & 0.241 & 0.008 & 0.113 & 1.000 & 0.031\\
AUC & Add-in: 2 & RF & 5000 & 2 & 0.063 & 0.087 & 0.012 & 0.479 & 1.000 & 0.047\\
PPV & Add-in: 2 & RF & 250 & 2 & 0.053 & 0.111 & 0.124 & 0.662 & 0.353 & 0.554\\
PPV & Add-in: 2 & RF & 1000 & 2 & 0.066 & 0.111 & 0.066 & 0.786 & 0.389 & 0.203\\
PPV & Add-in: 2 & RF & 5000 & 2 & 0.072 & 0.111 & 0.027 & 0.718 & 0.826 & 0.110\\
Sensitivity & Add-in: 2 & RF & 250 & 2 & 0.016 & 0.032 & 0.036 & 0.875 & 0.174 & 0.123\\
Sensitivity & Add-in: 2 & RF & 1000 & 2 & 0.019 & 0.032 & 0.018 & 0.872 & 0.292 & 0.069\\
Sensitivity & Add-in: 2 & RF & 5000 & 2 & 0.021 & 0.032 & 0.008 & 0.785 & 0.751 & 0.036\\
AUC & Leave-out: 2 & RF & 100 & 1 & 0.165 & 0.151 & 0.046 & 0.889 & 0.988 & 0.155\\
AUC & Leave-out: 2 & RF & 250 & 1 & 0.166 & 0.151 & 0.025 & 0.895 & 1.000 & 0.091\\
AUC & Leave-out: 2 & RF & 250 & 2 & 0.037 & 0.056 & 0.050 & 0.903 & 0.219 & 0.179\\
AUC & Leave-out: 2 & RF & 500 & 1 & 0.163 & 0.151 & 0.016 & 0.884 & 1.000 & 0.061\\
AUC & Leave-out: 2 & RF & 1000 & 1 & 0.163 & 0.151 & 0.011 & 0.789 & 1.000 & 0.042\\
AUC & Leave-out: 2 & RF & 1000 & 2 & 0.048 & 0.056 & 0.025 & 0.926 & 0.634 & 0.094\\
AUC & Leave-out: 2 & RF & 5000 & 1 & 0.160 & 0.151 & 0.005 & 0.636 & 1.000 & 0.020\\
AUC & Leave-out: 2 & RF & 5000 & 2 & 0.054 & 0.056 & 0.012 & 0.956 & 1.000 & 0.047\\
PPV & Leave-out: 2 & RF & 250 & 2 & 0.044 & 0.079 & 0.128 & 0.676 & 0.182 & 0.533\\
PPV & Leave-out: 2 & RF & 1000 & 2 & 0.069 & 0.079 & 0.070 & 0.876 & 0.393 & 0.212\\
PPV & Leave-out: 2 & RF & 5000 & 2 & 0.072 & 0.079 & 0.028 & 0.958 & 0.800 & 0.116\\
Sensitivity & Leave-out: 2 & RF & 250 & 2 & 0.012 & 0.023 & 0.037 & 0.896 & 0.136 & 0.127\\
Sensitivity & Leave-out: 2 & RF & 1000 & 2 & 0.020 & 0.023 & 0.019 & 0.953 & 0.287 & 0.073\\
Sensitivity & Leave-out: 2 & RF & 5000 & 2 & 0.021 & 0.023 & 0.009 & 0.972 & 0.714 & 0.039\\
AUC & Add-in: 3 & RF & 100 & 1 & 0.081 & 0.097 & 0.067 & 0.900 & 0.429 & 0.221\\
AUC & Add-in: 3 & RF & 250 & 1 & 0.089 & 0.097 & 0.039 & 0.915 & 0.776 & 0.141\\
AUC & Add-in: 3 & RF & 250 & 2 & 0.009 & 0.031 & 0.047 & 0.913 & 0.067 & 0.179\\
AUC & Add-in: 3 & RF & 500 & 1 & 0.095 & 0.097 & 0.028 & 0.932 & 0.973 & 0.099\\
AUC & Add-in: 3 & RF & 1000 & 1 & 0.101 & 0.097 & 0.020 & 0.923 & 1.000 & 0.070\\
AUC & Add-in: 3 & RF & 1000 & 2 & 0.013 & 0.031 & 0.025 & 0.865 & 0.149 & 0.094\\
AUC & Add-in: 3 & RF & 5000 & 1 & 0.105 & 0.097 & 0.009 & 0.854 & 1.000 & 0.035\\
AUC & Add-in: 3 & RF & 5000 & 2 & 0.016 & 0.031 & 0.011 & 0.808 & 0.358 & 0.048\\
PPV & Add-in: 3 & RF & 250 & 2 & 0.010 & 0.037 & 0.114 & 0.645 & 0.067 & 0.486\\
PPV & Add-in: 3 & RF & 1000 & 2 & 0.016 & 0.037 & 0.061 & 0.852 & 0.146 & 0.195\\
PPV & Add-in: 3 & RF & 5000 & 2 & 0.018 & 0.037 & 0.024 & 0.914 & 0.144 & 0.105\\
Sensitivity & Add-in: 3 & RF & 250 & 2 & 0.003 & 0.011 & 0.033 & 0.917 & 0.074 & 0.116\\
Sensitivity & Add-in: 3 & RF & 1000 & 2 & 0.004 & 0.011 & 0.017 & 0.916 & 0.101 & 0.065\\
Sensitivity & Add-in: 3 & RF & 5000 & 2 & 0.005 & 0.011 & 0.008 & 0.927 & 0.119 & 0.034\\
AUC & Leave-out: 3 & RF & 100 & 1 & 0.034 & 0.040 & 0.033 & 0.928 & 0.293 & 0.124\\
AUC & Leave-out: 3 & RF & 250 & 1 & 0.040 & 0.040 & 0.018 & 0.935 & 0.751 & 0.067\\
AUC & Leave-out: 3 & RF & 250 & 2 & 0.003 & 0.010 & 0.046 & 0.943 & 0.064 & 0.179\\
AUC & Leave-out: 3 & RF & 500 & 1 & 0.041 & 0.040 & 0.011 & 0.949 & 0.983 & 0.043\\
AUC & Leave-out: 3 & RF & 1000 & 1 & 0.042 & 0.040 & 0.007 & 0.931 & 1.000 & 0.028\\
AUC & Leave-out: 3 & RF & 1000 & 2 & 0.008 & 0.010 & 0.025 & 0.940 & 0.104 & 0.094\\
AUC & Leave-out: 3 & RF & 5000 & 1 & 0.042 & 0.040 & 0.003 & 0.906 & 1.000 & 0.013\\
AUC & Leave-out: 3 & RF & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.980 & 0.167 & 0.047\\
PPV & Leave-out: 3 & RF & 250 & 2 & 0.007 & 0.015 & 0.127 & 0.691 & 0.375 & 0.563\\
PPV & Leave-out: 3 & RF & 1000 & 2 & 0.016 & 0.015 & 0.070 & 0.884 & 0.132 & 0.221\\
PPV & Leave-out: 3 & RF & 5000 & 2 & 0.015 & 0.015 & 0.027 & 0.966 & 0.103 & 0.120\\
Sensitivity & Leave-out: 3 & RF & 250 & 2 & 0.001 & 0.004 & 0.038 & 0.913 & 0.080 & 0.132\\
Sensitivity & Leave-out: 3 & RF & 1000 & 2 & 0.005 & 0.004 & 0.020 & 0.944 & 0.088 & 0.077\\
Sensitivity & Leave-out: 3 & RF & 5000 & 2 & 0.004 & 0.004 & 0.009 & 0.976 & 0.074 & 0.041\\
AUC & Add-in: 8 & RF & 100 & 1 & 0.000 & 0.000 & 0.061 & 0.929 & 0.057 & 0.225\\
AUC & Add-in: 8 & RF & 250 & 1 & 0.001 & 0.000 & 0.037 & 0.940 & 0.053 & 0.144\\
AUC & Add-in: 8 & RF & 250 & 2 & 0.000 & 0.000 & 0.047 & 0.945 & 0.053 & 0.180\\
AUC & Add-in: 8 & RF & 500 & 1 & 0.001 & 0.000 & 0.026 & 0.945 & 0.056 & 0.101\\
AUC & Add-in: 8 & RF & 1000 & 1 & 0.003 & 0.000 & 0.018 & 0.954 & 0.059 & 0.072\\
AUC & Add-in: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.024 & 0.939 & 0.055 & 0.095\\
AUC & Add-in: 8 & RF & 5000 & 1 & 0.004 & 0.000 & 0.008 & 0.967 & 0.068 & 0.036\\
AUC & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.982 & 0.033 & 0.048\\
PPV & Add-in: 8 & RF & 250 & 2 & -0.006 & 0.000 & 0.117 & 0.631 & 0.000 & 0.456\\
PPV & Add-in: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.059 & 0.894 & 0.088 & 0.191\\
PPV & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.024 & 0.964 & 0.030 & 0.103\\
Sensitivity & Add-in: 8 & RF & 250 & 2 & -0.003 & 0.000 & 0.033 & 0.921 & 0.065 & 0.113\\
Sensitivity & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.016 & 0.949 & 0.060 & 0.064\\
Sensitivity & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.970 & 0.034 & 0.033\\
AUC & Leave-out: 8 & RF & 100 & 1 & -0.002 & 0.000 & 0.029 & 0.951 & 0.049 & 0.111\\
AUC & Leave-out: 8 & RF & 250 & 1 & -0.001 & 0.000 & 0.014 & 0.950 & 0.046 & 0.055\\
AUC & Leave-out: 8 & RF & 250 & 2 & -0.004 & 0.000 & 0.048 & 0.920 & 0.048 & 0.178\\
AUC & Leave-out: 8 & RF & 500 & 1 & -0.001 & 0.000 & 0.009 & 0.939 & 0.035 & 0.034\\
AUC & Leave-out: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.948 & 0.054 & 0.021\\
AUC & Leave-out: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.024 & 0.943 & 0.052 & 0.093\\
AUC & Leave-out: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.958 & 0.032 & 0.009\\
AUC & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.021 & 0.047\\
PPV & Leave-out: 8 & RF & 250 & 2 & -0.003 & 0.000 & 0.126 & 0.721 & 0.100 & 0.605\\
PPV & Leave-out: 8 & RF & 1000 & 2 & 0.003 & 0.000 & 0.070 & 0.894 & 0.098 & 0.223\\
PPV & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.027 & 0.970 & 0.030 & 0.121\\
Sensitivity & Leave-out: 8 & RF & 250 & 2 & -0.001 & 0.000 & 0.039 & 0.903 & 0.069 & 0.133\\
Sensitivity & Leave-out: 8 & RF & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.944 & 0.061 & 0.078\\
Sensitivity & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.987 & 0.023 & 0.041\\
AUC & Add-in: 1 & SL & 100 & 1 & 0.219 & 0.191 & 0.063 & 0.904 & 0.978 & 0.224\\
AUC & Add-in: 1 & SL & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & Add-in: 1 & SL & 250 & 1 & 0.213 & 0.191 & 0.038 & 0.878 & 1.000 & 0.136\\
AUC & Add-in: 1 & SL & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & Add-in: 1 & SL & 250 & 2 & 0.017 & 0.035 & 0.048 & 0.941 & 0.089 & 0.199\\
AUC & Add-in: 1 & SL & 500 & 1 & 0.204 & 0.191 & 0.026 & 0.894 & 1.000 & 0.092\\
AUC & Add-in: 1 & SL & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & Add-in: 1 & SL & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.914 & 1.000 & 0.064\\
AUC & Add-in: 1 & SL & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & Add-in: 1 & SL & 1000 & 2 & 0.031 & 0.035 & 0.026 & 0.944 & 0.315 & 0.104\\
AUC & Add-in: 1 & SL & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
AUC & Add-in: 1 & SL & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & Add-in: 1 & SL & 5000 & 2 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
AUC & Add-in: 1 & SL & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & Add-in: 1 & SL & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & Add-in: 1 & SL & 250 & 2 & 0.016 & 0.040 & 0.114 & 0.479 & 0.250 & 0.658\\
PPV & Add-in: 1 & SL & 1000 & 2 & 0.044 & 0.040 & 0.075 & 0.962 & 0.139 & 0.560\\
PPV & Add-in: 1 & SL & 5000 & 2 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Sensitivity & Add-in: 1 & SL & 250 & 2 & -0.022 & 0.012 & 0.051 & 0.694 & 0.051 & 0.109\\
Sensitivity & Add-in: 1 & SL & 1000 & 2 & -0.013 & 0.012 & 0.037 & 0.668 & 0.082 & 0.065\\
Sensitivity & Add-in: 1 & SL & 5000 & 2 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
AUC & Leave-out: 1 & SL & 100 & 1 & 0.114 & 0.104 & 0.033 & 0.919 & 0.984 & 0.121\\
AUC & Leave-out: 1 & SL & 100 & 1 & 0.080 & 0.104 & 0.040 & 0.926 & 0.597 & 0.164\\
AUC & Leave-out: 1 & SL & 250 & 1 & 0.110 & 0.104 & 0.018 & 0.939 & 1.000 & 0.069\\
AUC & Leave-out: 1 & SL & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.944 & 1.000 & 0.069\\
AUC & Leave-out: 1 & SL & 250 & 2 & 0.006 & 0.013 & 0.047 & 0.950 & 0.074 & 0.183\\
AUC & Leave-out: 1 & SL & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & Leave-out: 1 & SL & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & Leave-out: 1 & SL & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.938 & 1.000 & 0.033\\
AUC & Leave-out: 1 & SL & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & Leave-out: 1 & SL & 1000 & 2 & 0.011 & 0.013 & 0.024 & 0.934 & 0.125 & 0.092\\
AUC & Leave-out: 1 & SL & 5000 & 1 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & Leave-out: 1 & SL & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & Leave-out: 1 & SL & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
AUC & Leave-out: 1 & SL & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
AUC & Leave-out: 1 & SL & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & Leave-out: 1 & SL & 250 & 2 & 0.011 & 0.018 & 0.130 & 0.524 & 0.143 & 0.721\\
PPV & Leave-out: 1 & SL & 1000 & 2 & 0.018 & 0.018 & 0.078 & 0.928 & 0.127 & 0.320\\
PPV & Leave-out: 1 & SL & 5000 & 2 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Sensitivity & Leave-out: 1 & SL & 250 & 2 & -0.006 & 0.005 & 0.042 & 0.881 & 0.061 & 0.134\\
Sensitivity & Leave-out: 1 & SL & 1000 & 2 & 0.002 & 0.005 & 0.023 & 0.932 & 0.060 & 0.081\\
Sensitivity & Leave-out: 1 & SL & 5000 & 2 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.270 & 0.241 & 0.060 & 0.892 & 0.999 & 0.215\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.267 & 0.241 & 0.037 & 0.854 & 1.000 & 0.130\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & Add-in: 2 & SL & 250 & 2 & 0.070 & 0.087 & 0.051 & 0.927 & 0.390 & 0.200\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.254 & 0.241 & 0.026 & 0.887 & 1.000 & 0.089\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.248 & 0.241 & 0.017 & 0.921 & 1.000 & 0.061\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & Add-in: 2 & SL & 1000 & 2 & 0.092 & 0.087 & 0.026 & 0.942 & 0.969 & 0.103\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & Add-in: 2 & SL & 5000 & 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & Add-in: 2 & SL & 250 & 2 & 0.089 & 0.111 & 0.125 & 0.531 & 0.250 & 0.693\\
PPV & Add-in: 2 & SL & 1000 & 2 & 0.134 & 0.111 & 0.079 & 0.967 & 0.508 & 0.507\\
PPV & Add-in: 2 & SL & 5000 & 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Sensitivity & Add-in: 2 & SL & 250 & 2 & -0.001 & 0.032 & 0.052 & 0.716 & 0.127 & 0.121\\
Sensitivity & Add-in: 2 & SL & 1000 & 2 & 0.012 & 0.032 & 0.038 & 0.735 & 0.349 & 0.072\\
Sensitivity & Add-in: 2 & SL & 5000 & 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.170 & 0.151 & 0.040 & 0.868 & 0.998 & 0.134\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.135 & 0.150 & 0.045 & 0.947 & 0.903 & 0.174\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.159 & 0.151 & 0.021 & 0.925 & 1.000 & 0.079\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.158 & 0.150 & 0.022 & 0.914 & 1.000 & 0.079\\
AUC & Leave-out: 2 & SL & 250 & 2 & 0.053 & 0.056 & 0.052 & 0.920 & 0.294 & 0.190\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.054\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.154 & 0.151 & 0.010 & 0.938 & 1.000 & 0.038\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & Leave-out: 2 & SL & 1000 & 2 & 0.062 & 0.056 & 0.026 & 0.918 & 0.816 & 0.094\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & Leave-out: 2 & SL & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & Leave-out: 2 & SL & 250 & 2 & 0.074 & 0.079 & 0.129 & 0.506 & 0.143 & 0.678\\
PPV & Leave-out: 2 & SL & 1000 & 2 & 0.093 & 0.079 & 0.081 & 0.937 & 0.342 & 0.354\\
PPV & Leave-out: 2 & SL & 5000 & 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Sensitivity & Leave-out: 2 & SL & 250 & 2 & 0.004 & 0.023 & 0.045 & 0.837 & 0.105 & 0.127\\
Sensitivity & Leave-out: 2 & SL & 1000 & 2 & 0.024 & 0.023 & 0.022 & 0.923 & 0.362 & 0.077\\
Sensitivity & Leave-out: 2 & SL & 5000 & 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
AUC & Add-in: 3 & SL & 100 & 1 & 0.099 & 0.097 & 0.064 & 0.923 & 0.503 & 0.233\\
AUC & Add-in: 3 & SL & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & Add-in: 3 & SL & 250 & 1 & 0.111 & 0.097 & 0.039 & 0.914 & 0.908 & 0.143\\
AUC & Add-in: 3 & SL & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & Add-in: 3 & SL & 250 & 2 & 0.017 & 0.031 & 0.048 & 0.946 & 0.091 & 0.199\\
AUC & Add-in: 3 & SL & 500 & 1 & 0.104 & 0.097 & 0.028 & 0.910 & 0.990 & 0.098\\
AUC & Add-in: 3 & SL & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & Add-in: 3 & SL & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.934 & 1.000 & 0.068\\
AUC & Add-in: 3 & SL & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & Add-in: 3 & SL & 1000 & 2 & 0.029 & 0.031 & 0.025 & 0.954 & 0.289 & 0.103\\
AUC & Add-in: 3 & SL & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
AUC & Add-in: 3 & SL & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & Add-in: 3 & SL & 5000 & 2 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
AUC & Add-in: 3 & SL & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & Add-in: 3 & SL & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & Add-in: 3 & SL & 250 & 2 & 0.014 & 0.037 & 0.115 & 0.493 & 0.500 & 0.670\\
PPV & Add-in: 3 & SL & 1000 & 2 & 0.041 & 0.037 & 0.076 & 0.954 & 0.111 & 0.629\\
PPV & Add-in: 3 & SL & 5000 & 2 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Sensitivity & Add-in: 3 & SL & 250 & 2 & -0.023 & 0.011 & 0.051 & 0.697 & 0.056 & 0.108\\
Sensitivity & Add-in: 3 & SL & 1000 & 2 & -0.013 & 0.011 & 0.038 & 0.674 & 0.088 & 0.064\\
Sensitivity & Add-in: 3 & SL & 5000 & 2 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
AUC & Leave-out: 3 & SL & 100 & 1 & 0.042 & 0.040 & 0.025 & 0.933 & 0.552 & 0.094\\
AUC & Leave-out: 3 & SL & 100 & 1 & 0.012 & 0.040 & 0.033 & 0.938 & 0.088 & 0.147\\
AUC & Leave-out: 3 & SL & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.947 & 0.948 & 0.051\\
AUC & Leave-out: 3 & SL & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.958 & 0.051\\
AUC & Leave-out: 3 & SL & 250 & 2 & 0.004 & 0.010 & 0.046 & 0.942 & 0.062 & 0.183\\
AUC & Leave-out: 3 & SL & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.945 & 0.999 & 0.034\\
AUC & Leave-out: 3 & SL & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & Leave-out: 3 & SL & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.947 & 1.000 & 0.023\\
AUC & Leave-out: 3 & SL & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & Leave-out: 3 & SL & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.936 & 0.100 & 0.091\\
AUC & Leave-out: 3 & SL & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & Leave-out: 3 & SL & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & Leave-out: 3 & SL & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
AUC & Leave-out: 3 & SL & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
AUC & Leave-out: 3 & SL & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & Leave-out: 3 & SL & 250 & 2 & 0.006 & 0.015 & 0.130 & 0.518 & 0.400 & 0.663\\
PPV & Leave-out: 3 & SL & 1000 & 2 & 0.014 & 0.015 & 0.077 & 0.918 & 0.137 & 0.308\\
PPV & Leave-out: 3 & SL & 5000 & 2 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Sensitivity & Leave-out: 3 & SL & 250 & 2 & -0.005 & 0.004 & 0.042 & 0.888 & 0.059 & 0.134\\
Sensitivity & Leave-out: 3 & SL & 1000 & 2 & 0.004 & 0.004 & 0.021 & 0.951 & 0.073 & 0.082\\
Sensitivity & Leave-out: 3 & SL & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
AUC & Add-in: 8 & SL & 100 & 1 & -0.005 & 0.000 & 0.058 & 0.950 & 0.044 & 0.236\\
AUC & Add-in: 8 & SL & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.004 & 0.000 & 0.035 & 0.963 & 0.031 & 0.146\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & Add-in: 8 & SL & 250 & 2 & -0.001 & 0.000 & 0.044 & 0.970 & 0.033 & 0.200\\
AUC & Add-in: 8 & SL & 500 & 1 & -0.004 & 0.000 & 0.025 & 0.952 & 0.030 & 0.101\\
AUC & Add-in: 8 & SL & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & Add-in: 8 & SL & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.960 & 0.034 & 0.071\\
AUC & Add-in: 8 & SL & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & Add-in: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.982 & 0.021 & 0.104\\
AUC & Add-in: 8 & SL & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
AUC & Add-in: 8 & SL & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & Add-in: 8 & SL & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & Add-in: 8 & SL & 250 & 2 & -0.011 & 0.000 & 0.105 & 0.423 & 0.500 & 0.491\\
PPV & Add-in: 8 & SL & 1000 & 2 & -0.004 & 0.000 & 0.072 & 0.936 & 0.000 & 0.753\\
PPV & Add-in: 8 & SL & 5000 & 2 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
Sensitivity & Add-in: 8 & SL & 250 & 2 & -0.029 & 0.000 & 0.049 & 0.720 & 0.027 & 0.104\\
Sensitivity & Add-in: 8 & SL & 1000 & 2 & -0.024 & 0.000 & 0.038 & 0.659 & 0.030 & 0.061\\
Sensitivity & Add-in: 8 & SL & 5000 & 2 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.001 & 0.000 & 0.019 & 0.954 & 0.046 & 0.073\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.010 & 0.000 & 0.029 & 0.987 & 0.004 & 0.149\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.960 & 0.036 & 0.037\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.037 & 0.036\\
AUC & Leave-out: 8 & SL & 250 & 2 & -0.004 & 0.000 & 0.046 & 0.940 & 0.044 & 0.182\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.949 & 0.043 & 0.024\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.037 & 0.021\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.944 & 0.059 & 0.016\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.944 & 0.034 & 0.091\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & Leave-out: 8 & SL & 250 & 2 & -0.011 & 0.000 & 0.134 & 0.548 & 0.167 & 0.726\\
PPV & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.077 & 0.919 & 0.114 & 0.303\\
PPV & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
Sensitivity & Leave-out: 8 & SL & 250 & 2 & -0.010 & 0.000 & 0.042 & 0.889 & 0.049 & 0.136\\
Sensitivity & Leave-out: 8 & SL & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.950 & 0.040 & 0.083\\
Sensitivity & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
AUC & Add-in: 1 & XGB & 100 & 1 & 0.175 & 0.191 & 0.062 & 0.918 & 0.893 & 0.234\\
AUC & Add-in: 1 & XGB & 250 & 1 & 0.193 & 0.191 & 0.040 & 0.921 & 0.999 & 0.135\\
AUC & Add-in: 1 & XGB & 250 & 2 & 0.011 & 0.035 & 0.049 & 0.889 & 0.095 & 0.178\\
AUC & Add-in: 1 & XGB & 500 & 1 & 0.203 & 0.191 & 0.026 & 0.897 & 1.000 & 0.093\\
AUC & Add-in: 1 & XGB & 1000 & 1 & 0.204 & 0.191 & 0.018 & 0.828 & 1.000 & 0.065\\
AUC & Add-in: 1 & XGB & 1000 & 2 & 0.019 & 0.035 & 0.025 & 0.889 & 0.202 & 0.094\\
AUC & Add-in: 1 & XGB & 5000 & 1 & 0.198 & 0.191 & 0.008 & 0.859 & 1.000 & 0.032\\
AUC & Add-in: 1 & XGB & 5000 & 2 & 0.030 & 0.035 & 0.011 & 0.943 & 0.805 & 0.048\\
PPV & Add-in: 1 & XGB & 250 & 2 & 0.009 & 0.040 & 0.114 & 0.574 & 0.429 & 0.486\\
PPV & Add-in: 1 & XGB & 1000 & 2 & 0.020 & 0.040 & 0.064 & 0.866 & 0.152 & 0.203\\
PPV & Add-in: 1 & XGB & 5000 & 2 & 0.033 & 0.040 & 0.026 & 0.961 & 0.304 & 0.112\\
Sensitivity & Add-in: 1 & XGB & 250 & 2 & 0.002 & 0.012 & 0.033 & 0.895 & 0.096 & 0.113\\
Sensitivity & Add-in: 1 & XGB & 1000 & 2 & 0.006 & 0.012 & 0.016 & 0.936 & 0.095 & 0.065\\
Sensitivity & Add-in: 1 & XGB & 5000 & 2 & 0.010 & 0.012 & 0.008 & 0.967 & 0.293 & 0.035\\
AUC & Leave-out: 1 & XGB & 100 & 1 & 0.064 & 0.104 & 0.045 & 0.908 & 0.329 & 0.201\\
AUC & Leave-out: 1 & XGB & 250 & 1 & 0.104 & 0.104 & 0.023 & 0.935 & 0.998 & 0.087\\
AUC & Leave-out: 1 & XGB & 250 & 2 & 0.002 & 0.013 & 0.047 & 0.928 & 0.065 & 0.176\\
AUC & Leave-out: 1 & XGB & 500 & 1 & 0.107 & 0.104 & 0.014 & 0.934 & 1.000 & 0.054\\
AUC & Leave-out: 1 & XGB & 1000 & 1 & 0.109 & 0.104 & 0.009 & 0.919 & 1.000 & 0.035\\
AUC & Leave-out: 1 & XGB & 1000 & 2 & 0.010 & 0.013 & 0.023 & 0.956 & 0.118 & 0.092\\
AUC & Leave-out: 1 & XGB & 5000 & 1 & 0.106 & 0.104 & 0.004 & 0.929 & 1.000 & 0.016\\
AUC & Leave-out: 1 & XGB & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.978 & 0.266 & 0.046\\
PPV & Leave-out: 1 & XGB & 250 & 2 & 0.004 & 0.018 & 0.126 & 0.640 & 0.500 & 0.513\\
PPV & Leave-out: 1 & XGB & 1000 & 2 & 0.017 & 0.018 & 0.070 & 0.891 & 0.116 & 0.227\\
PPV & Leave-out: 1 & XGB & 5000 & 2 & 0.017 & 0.018 & 0.028 & 0.982 & 0.106 & 0.126\\
Sensitivity & Leave-out: 1 & XGB & 250 & 2 & 0.001 & 0.005 & 0.038 & 0.915 & 0.074 & 0.131\\
Sensitivity & Leave-out: 1 & XGB & 1000 & 2 & 0.004 & 0.005 & 0.019 & 0.952 & 0.064 & 0.078\\
Sensitivity & Leave-out: 1 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.984 & 0.077 & 0.042\\
AUC & Add-in: 2 & XGB & 100 & 1 & 0.216 & 0.241 & 0.061 & 0.935 & 0.976 & 0.244\\
AUC & Add-in: 2 & XGB & 250 & 1 & 0.249 & 0.241 & 0.038 & 0.908 & 1.000 & 0.130\\
AUC & Add-in: 2 & XGB & 250 & 2 & 0.048 & 0.087 & 0.051 & 0.827 & 0.299 & 0.179\\
AUC & Add-in: 2 & XGB & 500 & 1 & 0.256 & 0.241 & 0.027 & 0.849 & 1.000 & 0.090\\
AUC & Add-in: 2 & XGB & 1000 & 1 & 0.257 & 0.241 & 0.018 & 0.802 & 1.000 & 0.062\\
AUC & Add-in: 2 & XGB & 1000 & 2 & 0.068 & 0.087 & 0.026 & 0.861 & 0.879 & 0.093\\
AUC & Add-in: 2 & XGB & 5000 & 1 & 0.250 & 0.241 & 0.008 & 0.815 & 1.000 & 0.031\\
AUC & Add-in: 2 & XGB & 5000 & 2 & 0.086 & 0.087 & 0.012 & 0.953 & 1.000 & 0.047\\
PPV & Add-in: 2 & XGB & 250 & 2 & 0.047 & 0.111 & 0.121 & 0.593 & 0.286 & 0.525\\
PPV & Add-in: 2 & XGB & 1000 & 2 & 0.076 & 0.111 & 0.070 & 0.816 & 0.444 & 0.212\\
PPV & Add-in: 2 & XGB & 5000 & 2 & 0.103 & 0.111 & 0.027 & 0.957 & 0.973 & 0.117\\
Sensitivity & Add-in: 2 & XGB & 250 & 2 & 0.013 & 0.032 & 0.034 & 0.861 & 0.132 & 0.119\\
Sensitivity & Add-in: 2 & XGB & 1000 & 2 & 0.022 & 0.032 & 0.017 & 0.914 & 0.337 & 0.070\\
Sensitivity & Add-in: 2 & XGB & 5000 & 2 & 0.030 & 0.032 & 0.008 & 0.970 & 0.963 & 0.037\\
AUC & Leave-out: 2 & XGB & 100 & 1 & 0.106 & 0.151 & 0.046 & 0.866 & 0.686 & 0.198\\
AUC & Leave-out: 2 & XGB & 250 & 1 & 0.156 & 0.151 & 0.026 & 0.931 & 1.000 & 0.094\\
AUC & Leave-out: 2 & XGB & 250 & 2 & 0.035 & 0.056 & 0.049 & 0.896 & 0.216 & 0.177\\
AUC & Leave-out: 2 & XGB & 500 & 1 & 0.158 & 0.151 & 0.016 & 0.909 & 1.000 & 0.061\\
AUC & Leave-out: 2 & XGB & 1000 & 1 & 0.158 & 0.151 & 0.011 & 0.871 & 1.000 & 0.040\\
AUC & Leave-out: 2 & XGB & 1000 & 2 & 0.052 & 0.056 & 0.025 & 0.935 & 0.707 & 0.093\\
AUC & Leave-out: 2 & XGB & 5000 & 1 & 0.154 & 0.151 & 0.005 & 0.909 & 1.000 & 0.019\\
AUC & Leave-out: 2 & XGB & 5000 & 2 & 0.059 & 0.056 & 0.011 & 0.958 & 1.000 & 0.047\\
PPV & Leave-out: 2 & XGB & 250 & 2 & 0.039 & 0.079 & 0.128 & 0.646 & 0.091 & 0.559\\
PPV & Leave-out: 2 & XGB & 1000 & 2 & 0.067 & 0.079 & 0.069 & 0.890 & 0.356 & 0.221\\
PPV & Leave-out: 2 & XGB & 5000 & 2 & 0.080 & 0.079 & 0.029 & 0.964 & 0.842 & 0.123\\
Sensitivity & Leave-out: 2 & XGB & 250 & 2 & 0.011 & 0.023 & 0.037 & 0.896 & 0.124 & 0.127\\
Sensitivity & Leave-out: 2 & XGB & 1000 & 2 & 0.019 & 0.023 & 0.018 & 0.944 & 0.239 & 0.074\\
Sensitivity & Leave-out: 2 & XGB & 5000 & 2 & 0.023 & 0.023 & 0.008 & 0.981 & 0.783 & 0.040\\
AUC & Add-in: 3 & XGB & 100 & 1 & 0.081 & 0.097 & 0.065 & 0.903 & 0.423 & 0.225\\
AUC & Add-in: 3 & XGB & 250 & 1 & 0.090 & 0.097 & 0.038 & 0.924 & 0.793 & 0.141\\
AUC & Add-in: 3 & XGB & 250 & 2 & 0.010 & 0.031 & 0.049 & 0.904 & 0.099 & 0.179\\
AUC & Add-in: 3 & XGB & 500 & 1 & 0.098 & 0.097 & 0.027 & 0.916 & 0.979 & 0.098\\
AUC & Add-in: 3 & XGB & 1000 & 1 & 0.103 & 0.097 & 0.019 & 0.914 & 1.000 & 0.069\\
AUC & Add-in: 3 & XGB & 1000 & 2 & 0.018 & 0.031 & 0.025 & 0.907 & 0.210 & 0.094\\
AUC & Add-in: 3 & XGB & 5000 & 1 & 0.101 & 0.097 & 0.008 & 0.941 & 1.000 & 0.034\\
AUC & Add-in: 3 & XGB & 5000 & 2 & 0.028 & 0.031 & 0.011 & 0.968 & 0.775 & 0.048\\
PPV & Add-in: 3 & XGB & 250 & 2 & 0.012 & 0.037 & 0.122 & 0.579 & 0.250 & 0.472\\
PPV & Add-in: 3 & XGB & 1000 & 2 & 0.019 & 0.037 & 0.062 & 0.881 & 0.143 & 0.203\\
PPV & Add-in: 3 & XGB & 5000 & 2 & 0.031 & 0.037 & 0.026 & 0.970 & 0.272 & 0.112\\
Sensitivity & Add-in: 3 & XGB & 250 & 2 & 0.002 & 0.011 & 0.034 & 0.895 & 0.084 & 0.113\\
Sensitivity & Add-in: 3 & XGB & 1000 & 2 & 0.006 & 0.011 & 0.016 & 0.940 & 0.082 & 0.065\\
Sensitivity & Add-in: 3 & XGB & 5000 & 2 & 0.009 & 0.011 & 0.008 & 0.970 & 0.254 & 0.035\\
AUC & Leave-out: 3 & XGB & 100 & 1 & 0.013 & 0.040 & 0.042 & 0.937 & 0.052 & 0.188\\
AUC & Leave-out: 3 & XGB & 250 & 1 & 0.036 & 0.040 & 0.019 & 0.939 & 0.615 & 0.073\\
AUC & Leave-out: 3 & XGB & 250 & 2 & 0.002 & 0.010 & 0.047 & 0.935 & 0.072 & 0.176\\
AUC & Leave-out: 3 & XGB & 500 & 1 & 0.039 & 0.040 & 0.011 & 0.944 & 0.979 & 0.043\\
AUC & Leave-out: 3 & XGB & 1000 & 1 & 0.041 & 0.040 & 0.007 & 0.937 & 1.000 & 0.027\\
AUC & Leave-out: 3 & XGB & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.946 & 0.087 & 0.092\\
AUC & Leave-out: 3 & XGB & 5000 & 1 & 0.041 & 0.040 & 0.003 & 0.948 & 1.000 & 0.012\\
AUC & Leave-out: 3 & XGB & 5000 & 2 & 0.010 & 0.010 & 0.010 & 0.981 & 0.174 & 0.046\\
PPV & Leave-out: 3 & XGB & 250 & 2 & 0.005 & 0.015 & 0.129 & 0.664 & 0.125 & 0.573\\
PPV & Leave-out: 3 & XGB & 1000 & 2 & 0.018 & 0.015 & 0.072 & 0.884 & 0.140 & 0.227\\
PPV & Leave-out: 3 & XGB & 5000 & 2 & 0.016 & 0.015 & 0.028 & 0.977 & 0.099 & 0.127\\
Sensitivity & Leave-out: 3 & XGB & 250 & 2 & 0.001 & 0.004 & 0.038 & 0.920 & 0.066 & 0.131\\
Sensitivity & Leave-out: 3 & XGB & 1000 & 2 & 0.005 & 0.004 & 0.019 & 0.964 & 0.073 & 0.078\\
Sensitivity & Leave-out: 3 & XGB & 5000 & 2 & 0.005 & 0.004 & 0.009 & 0.985 & 0.068 & 0.042\\
AUC & Add-in: 8 & XGB & 100 & 1 & -0.002 & 0.000 & 0.059 & 0.936 & 0.053 & 0.226\\
AUC & Add-in: 8 & XGB & 250 & 1 & -0.003 & 0.000 & 0.036 & 0.942 & 0.037 & 0.144\\
AUC & Add-in: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.049 & 0.927 & 0.059 & 0.179\\
AUC & Add-in: 8 & XGB & 500 & 1 & -0.002 & 0.000 & 0.025 & 0.942 & 0.042 & 0.101\\
AUC & Add-in: 8 & XGB & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.959 & 0.028 & 0.071\\
AUC & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.024 & 0.951 & 0.046 & 0.094\\
AUC & Add-in: 8 & XGB & 5000 & 1 & -0.002 & 0.000 & 0.008 & 0.977 & 0.013 & 0.035\\
AUC & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.022 & 0.048\\
PPV & Add-in: 8 & XGB & 250 & 2 & -0.002 & 0.000 & 0.111 & 0.568 & 0.286 & 0.450\\
PPV & Add-in: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.063 & 0.882 & 0.096 & 0.198\\
PPV & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.025 & 0.971 & 0.035 & 0.109\\
Sensitivity & Add-in: 8 & XGB & 250 & 2 & -0.002 & 0.000 & 0.033 & 0.916 & 0.070 & 0.111\\
Sensitivity & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.016 & 0.955 & 0.048 & 0.064\\
Sensitivity & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.970 & 0.041 & 0.033\\
AUC & Leave-out: 8 & XGB & 100 & 1 & -0.001 & 0.000 & 0.041 & 0.969 & 0.024 & 0.182\\
AUC & Leave-out: 8 & XGB & 250 & 1 & -0.001 & 0.000 & 0.017 & 0.952 & 0.049 & 0.064\\
AUC & Leave-out: 8 & XGB & 250 & 2 & -0.007 & 0.000 & 0.047 & 0.929 & 0.040 & 0.176\\
AUC & Leave-out: 8 & XGB & 500 & 1 & -0.001 & 0.000 & 0.009 & 0.949 & 0.036 & 0.035\\
AUC & Leave-out: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.947 & 0.058 & 0.020\\
AUC & Leave-out: 8 & XGB & 1000 & 2 & -0.002 & 0.000 & 0.023 & 0.955 & 0.044 & 0.092\\
AUC & Leave-out: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.964 & 0.038 & 0.008\\
AUC & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.988 & 0.017 & 0.046\\
PPV & Leave-out: 8 & XGB & 250 & 2 & -0.005 & 0.000 & 0.130 & 0.678 & 0.000 & 0.595\\
PPV & Leave-out: 8 & XGB & 1000 & 2 & 0.002 & 0.000 & 0.073 & 0.870 & 0.084 & 0.228\\
PPV & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.028 & 0.976 & 0.024 & 0.128\\
Sensitivity & Leave-out: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.038 & 0.909 & 0.059 & 0.132\\
Sensitivity & Leave-out: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.955 & 0.043 & 0.079\\
Sensitivity & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.980 & 0.021 & 0.043\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_1_0.5_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_1_0.5_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 1 & GLM & 100 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
Add-in: 1 & GLM & 250 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
Add-in: 1 & GLM & 500 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
Add-in: 1 & GLM & 1000 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
Add-in: 1 & GLM & 5000 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
Add-in: 1 & GLM & 10000 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
Leave-out: 1 & GLM & 100 & 0.090 & 0.104 & 0.039 & 0.934 & 0.723 & 0.151\\
Leave-out: 1 & GLM & 250 & 0.109 & 0.104 & 0.017 & 0.938 & 1.000 & 0.068\\
Leave-out: 1 & GLM & 500 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
Leave-out: 1 & GLM & 1000 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
Leave-out: 1 & GLM & 5000 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
Leave-out: 1 & GLM & 10000 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
Add-in: 1 & SL & 100 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
Add-in: 1 & SL & 250 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
Add-in: 1 & SL & 500 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
Add-in: 1 & SL & 1000 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
Add-in: 1 & SL & 5000 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
Add-in: 1 & SL & 10000 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
Leave-out: 1 & SL & 100 & 0.080 & 0.104 & 0.040 & 0.926 & 0.597 & 0.164\\
Leave-out: 1 & SL & 250 & 0.109 & 0.104 & 0.017 & 0.944 & 1.000 & 0.069\\
Leave-out: 1 & SL & 500 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
Leave-out: 1 & SL & 1000 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
Leave-out: 1 & SL & 5000 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
Leave-out: 1 & SL & 10000 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_1_0.5_auc_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_1_0.5_auc_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 1 & GLM & 250 & 0.020 & 0.035 & 0.052 & 0.905 & 0.146 & 0.179\\
Add-in: 1 & GLM & 1000 & 0.033 & 0.035 & 0.026 & 0.928 & 0.395 & 0.094\\
Add-in: 1 & GLM & 5000 & 0.037 & 0.035 & 0.011 & 0.966 & 0.931 & 0.048\\
Leave-out: 1 & GLM & 250 & 0.006 & 0.013 & 0.048 & 0.930 & 0.084 & 0.174\\
Leave-out: 1 & GLM & 1000 & 0.012 & 0.013 & 0.024 & 0.940 & 0.143 & 0.091\\
Leave-out: 1 & GLM & 5000 & 0.013 & 0.013 & 0.010 & 0.979 & 0.274 & 0.045\\
Add-in: 1 & LASSO & 250 & 0.012 & 0.035 & 0.035 & 0.993 & 0.017 & 0.233\\
Add-in: 1 & LASSO & 1000 & 0.031 & 0.035 & 0.023 & 0.992 & 0.158 & 0.128\\
Add-in: 1 & LASSO & 5000 & 0.044 & 0.035 & 0.010 & 0.981 & 0.971 & 0.060\\
Leave-out: 1 & LASSO & 250 & 0.003 & 0.013 & 0.040 & 0.989 & 0.021 & 0.205\\
Leave-out: 1 & LASSO & 1000 & 0.011 & 0.013 & 0.023 & 0.951 & 0.107 & 0.095\\
Leave-out: 1 & LASSO & 5000 & 0.013 & 0.013 & 0.010 & 0.976 & 0.269 & 0.045\\
Add-in: 1 & RF & 250 & 0.010 & 0.035 & 0.047 & 0.908 & 0.080 & 0.179\\
Add-in: 1 & RF & 1000 & 0.013 & 0.035 & 0.024 & 0.861 & 0.136 & 0.094\\
Add-in: 1 & RF & 5000 & 0.017 & 0.035 & 0.011 & 0.705 & 0.371 & 0.048\\
Leave-out: 1 & RF & 250 & 0.005 & 0.013 & 0.047 & 0.928 & 0.071 & 0.179\\
Leave-out: 1 & RF & 1000 & 0.009 & 0.013 & 0.025 & 0.935 & 0.101 & 0.094\\
Leave-out: 1 & RF & 5000 & 0.011 & 0.013 & 0.011 & 0.968 & 0.209 & 0.047\\
Add-in: 1 & SL & 250 & 0.017 & 0.035 & 0.048 & 0.941 & 0.089 & 0.199\\
Add-in: 1 & SL & 1000 & 0.031 & 0.035 & 0.026 & 0.944 & 0.315 & 0.104\\
Add-in: 1 & SL & 5000 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
Leave-out: 1 & SL & 250 & 0.006 & 0.013 & 0.047 & 0.950 & 0.074 & 0.183\\
Leave-out: 1 & SL & 1000 & 0.011 & 0.013 & 0.024 & 0.934 & 0.125 & 0.092\\
Leave-out: 1 & SL & 5000 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
Add-in: 1 & XGB & 250 & 0.011 & 0.035 & 0.049 & 0.889 & 0.095 & 0.178\\
Add-in: 1 & XGB & 1000 & 0.019 & 0.035 & 0.025 & 0.889 & 0.202 & 0.094\\
Add-in: 1 & XGB & 5000 & 0.030 & 0.035 & 0.011 & 0.943 & 0.805 & 0.048\\
Leave-out: 1 & XGB & 250 & 0.002 & 0.013 & 0.047 & 0.928 & 0.065 & 0.176\\
Leave-out: 1 & XGB & 1000 & 0.010 & 0.013 & 0.023 & 0.956 & 0.118 & 0.092\\
Leave-out: 1 & XGB & 5000 & 0.013 & 0.013 & 0.010 & 0.978 & 0.266 & 0.046\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_1_0.5_ppv_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_1_0.5_ppv_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 1 & GLM & 250 & 0.023 & 0.040 & 0.124 & 0.472 & 0.273 & 0.542\\
Add-in: 1 & GLM & 1000 & 0.042 & 0.040 & 0.072 & 0.877 & 0.226 & 0.236\\
Add-in: 1 & GLM & 5000 & 0.041 & 0.040 & 0.034 & 0.955 & 0.385 & 0.132\\
Leave-out: 1 & GLM & 250 & 0.009 & 0.018 & 0.142 & 0.643 & 0.133 & 0.631\\
Leave-out: 1 & GLM & 1000 & 0.019 & 0.018 & 0.074 & 0.884 & 0.125 & 0.238\\
Leave-out: 1 & GLM & 5000 & 0.018 & 0.018 & 0.029 & 0.971 & 0.117 & 0.130\\
Add-in: 1 & LASSO & 250 & 0.016 & 0.040 & 0.099 & 0.618 & 0.000 & 0.857\\
Add-in: 1 & LASSO & 1000 & 0.066 & 0.040 & 0.070 & 0.952 & 0.047 & 0.785\\
Add-in: 1 & LASSO & 5000 & 0.073 & 0.040 & 0.053 & 0.877 & 0.473 & 0.232\\
Leave-out: 1 & LASSO & 250 & -0.001 & 0.018 & 0.131 & 0.547 & 0.000 & 0.790\\
Leave-out: 1 & LASSO & 1000 & 0.017 & 0.018 & 0.078 & 0.959 & 0.087 & 0.402\\
Leave-out: 1 & LASSO & 5000 & 0.019 & 0.018 & 0.034 & 0.958 & 0.115 & 0.139\\
Add-in: 1 & RF & 250 & 0.010 & 0.040 & 0.119 & 0.619 & 0.235 & 0.494\\
Add-in: 1 & RF & 1000 & 0.016 & 0.040 & 0.061 & 0.854 & 0.139 & 0.194\\
Add-in: 1 & RF & 5000 & 0.017 & 0.040 & 0.025 & 0.884 & 0.155 & 0.105\\
Leave-out: 1 & RF & 250 & 0.005 & 0.018 & 0.126 & 0.676 & 0.167 & 0.576\\
Leave-out: 1 & RF & 1000 & 0.016 & 0.018 & 0.070 & 0.884 & 0.147 & 0.221\\
Leave-out: 1 & RF & 5000 & 0.015 & 0.018 & 0.027 & 0.969 & 0.102 & 0.120\\
Add-in: 1 & SL & 250 & 0.016 & 0.040 & 0.114 & 0.479 & 0.250 & 0.658\\
Add-in: 1 & SL & 1000 & 0.044 & 0.040 & 0.075 & 0.962 & 0.139 & 0.560\\
Add-in: 1 & SL & 5000 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Leave-out: 1 & SL & 250 & 0.011 & 0.018 & 0.130 & 0.524 & 0.143 & 0.721\\
Leave-out: 1 & SL & 1000 & 0.018 & 0.018 & 0.078 & 0.928 & 0.127 & 0.320\\
Leave-out: 1 & SL & 5000 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Add-in: 1 & XGB & 250 & 0.009 & 0.040 & 0.114 & 0.574 & 0.429 & 0.486\\
Add-in: 1 & XGB & 1000 & 0.020 & 0.040 & 0.064 & 0.866 & 0.152 & 0.203\\
Add-in: 1 & XGB & 5000 & 0.033 & 0.040 & 0.026 & 0.961 & 0.304 & 0.112\\
Leave-out: 1 & XGB & 250 & 0.004 & 0.018 & 0.126 & 0.640 & 0.500 & 0.513\\
Leave-out: 1 & XGB & 1000 & 0.017 & 0.018 & 0.070 & 0.891 & 0.116 & 0.227\\
Leave-out: 1 & XGB & 5000 & 0.017 & 0.018 & 0.028 & 0.982 & 0.106 & 0.126\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_1_0.5_sensitivity_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_1_0.5_sensitivity_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 1 & GLM & 250 & 0.007 & 0.012 & 0.032 & 0.899 & 0.117 & 0.109\\
Add-in: 1 & GLM & 1000 & 0.012 & 0.012 & 0.016 & 0.955 & 0.162 & 0.065\\
Add-in: 1 & GLM & 5000 & 0.014 & 0.012 & 0.010 & 0.917 & 0.454 & 0.036\\
Leave-out: 1 & GLM & 250 & 0.003 & 0.005 & 0.040 & 0.916 & 0.088 & 0.139\\
Leave-out: 1 & GLM & 1000 & 0.005 & 0.005 & 0.021 & 0.951 & 0.079 & 0.083\\
Leave-out: 1 & GLM & 5000 & 0.005 & 0.005 & 0.010 & 0.980 & 0.090 & 0.044\\
Add-in: 1 & LASSO & 250 & -0.132 & 0.012 & 0.089 & 0.161 & 0.003 & 0.099\\
Add-in: 1 & LASSO & 1000 & -0.115 & 0.012 & 0.082 & 0.105 & 0.014 & 0.062\\
Add-in: 1 & LASSO & 5000 & -0.052 & 0.012 & 0.081 & 0.221 & 0.219 & 0.036\\
Leave-out: 1 & LASSO & 250 & -0.048 & 0.005 & 0.063 & 0.607 & 0.025 & 0.134\\
Leave-out: 1 & LASSO & 1000 & -0.011 & 0.005 & 0.036 & 0.783 & 0.046 & 0.082\\
Leave-out: 1 & LASSO & 5000 & 0.006 & 0.005 & 0.012 & 0.943 & 0.148 & 0.044\\
Add-in: 1 & RF & 250 & 0.003 & 0.012 & 0.034 & 0.889 & 0.094 & 0.116\\
Add-in: 1 & RF & 1000 & 0.004 & 0.012 & 0.018 & 0.894 & 0.083 & 0.065\\
Add-in: 1 & RF & 5000 & 0.005 & 0.012 & 0.008 & 0.900 & 0.152 & 0.034\\
Leave-out: 1 & RF & 250 & 0.002 & 0.005 & 0.038 & 0.908 & 0.086 & 0.132\\
Leave-out: 1 & RF & 1000 & 0.005 & 0.005 & 0.020 & 0.944 & 0.097 & 0.077\\
Leave-out: 1 & RF & 5000 & 0.005 & 0.005 & 0.009 & 0.978 & 0.077 & 0.041\\
Add-in: 1 & SL & 250 & -0.022 & 0.012 & 0.051 & 0.694 & 0.051 & 0.109\\
Add-in: 1 & SL & 1000 & -0.013 & 0.012 & 0.037 & 0.668 & 0.082 & 0.065\\
Add-in: 1 & SL & 5000 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
Leave-out: 1 & SL & 250 & -0.006 & 0.005 & 0.042 & 0.881 & 0.061 & 0.134\\
Leave-out: 1 & SL & 1000 & 0.002 & 0.005 & 0.023 & 0.932 & 0.060 & 0.081\\
Leave-out: 1 & SL & 5000 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
Add-in: 1 & XGB & 250 & 0.002 & 0.012 & 0.033 & 0.895 & 0.096 & 0.113\\
Add-in: 1 & XGB & 1000 & 0.006 & 0.012 & 0.016 & 0.936 & 0.095 & 0.065\\
Add-in: 1 & XGB & 5000 & 0.010 & 0.012 & 0.008 & 0.967 & 0.293 & 0.035\\
Leave-out: 1 & XGB & 250 & 0.001 & 0.005 & 0.038 & 0.915 & 0.074 & 0.131\\
Leave-out: 1 & XGB & 1000 & 0.004 & 0.005 & 0.019 & 0.952 & 0.064 & 0.078\\
Leave-out: 1 & XGB & 5000 & 0.005 & 0.005 & 0.009 & 0.984 & 0.077 & 0.042\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_1_0_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. \label{tab:sim_all_avg_1_0_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 1 & GLM & 100 & 0.205 & 0.191 & 0.059 & 0.903 & 0.976 & 0.208\\
Add-in: 1 & GLM & 250 & 0.203 & 0.191 & 0.038 & 0.889 & 1.000 & 0.131\\
Add-in: 1 & GLM & 500 & 0.199 & 0.191 & 0.025 & 0.917 & 1.000 & 0.091\\
Add-in: 1 & GLM & 1000 & 0.195 & 0.191 & 0.017 & 0.934 & 1.000 & 0.064\\
Add-in: 1 & GLM & 5000 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
Add-in: 1 & GLM & 10000 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
Leave-out: 1 & GLM & 100 & 0.098 & 0.104 & 0.039 & 0.939 & 0.802 & 0.148\\
Leave-out: 1 & GLM & 250 & 0.111 & 0.104 & 0.018 & 0.930 & 1.000 & 0.070\\
Leave-out: 1 & GLM & 500 & 0.107 & 0.104 & 0.012 & 0.949 & 1.000 & 0.047\\
Leave-out: 1 & GLM & 1000 & 0.106 & 0.104 & 0.008 & 0.943 & 1.000 & 0.033\\
Leave-out: 1 & GLM & 5000 & 0.104 & 0.104 & 0.004 & 0.951 & 1.000 & 0.016\\
Leave-out: 1 & GLM & 10000 & 0.104 & 0.104 & 0.003 & 0.946 & 1.000 & 0.011\\
Add-in: 1 & LASSO & 100 & 0.237 & 0.191 & 0.054 & 0.991 & 0.965 & 0.351\\
Add-in: 1 & LASSO & 250 & 0.226 & 0.191 & 0.037 & 0.944 & 1.000 & 0.174\\
Add-in: 1 & LASSO & 500 & 0.210 & 0.191 & 0.027 & 0.889 & 1.000 & 0.100\\
Add-in: 1 & LASSO & 1000 & 0.197 & 0.191 & 0.017 & 0.915 & 1.000 & 0.065\\
Add-in: 1 & LASSO & 5000 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
Add-in: 1 & LASSO & 10000 & 0.192 & 0.191 & 0.005 & 0.963 & 1.000 & 0.023\\
Leave-out: 1 & LASSO & 100 & 0.111 & 0.104 & 0.032 & 0.937 & 0.984 & 0.119\\
Leave-out: 1 & LASSO & 250 & 0.109 & 0.104 & 0.018 & 0.949 & 1.000 & 0.069\\
Leave-out: 1 & LASSO & 500 & 0.106 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
Leave-out: 1 & LASSO & 1000 & 0.106 & 0.104 & 0.008 & 0.940 & 1.000 & 0.033\\
Leave-out: 1 & LASSO & 5000 & 0.104 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
Leave-out: 1 & LASSO & 10000 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
Add-in: 1 & RF & 100 & 0.185 & 0.191 & 0.065 & 0.899 & 0.932 & 0.214\\
Add-in: 1 & RF & 250 & 0.194 & 0.191 & 0.040 & 0.910 & 1.000 & 0.135\\
Add-in: 1 & RF & 500 & 0.202 & 0.191 & 0.028 & 0.892 & 1.000 & 0.095\\
Add-in: 1 & RF & 1000 & 0.207 & 0.191 & 0.019 & 0.813 & 1.000 & 0.067\\
Add-in: 1 & RF & 5000 & 0.211 & 0.191 & 0.008 & 0.350 & 1.000 & 0.033\\
Leave-out: 1 & RF & 100 & 0.109 & 0.104 & 0.040 & 0.916 & 0.896 & 0.146\\
Leave-out: 1 & RF & 250 & 0.112 & 0.104 & 0.022 & 0.921 & 0.999 & 0.082\\
Leave-out: 1 & RF & 500 & 0.112 & 0.104 & 0.014 & 0.912 & 1.000 & 0.055\\
Leave-out: 1 & RF & 1000 & 0.112 & 0.104 & 0.009 & 0.866 & 1.000 & 0.037\\
Leave-out: 1 & RF & 5000 & 0.110 & 0.104 & 0.004 & 0.775 & 1.000 & 0.017\\
Add-in: 1 & SL & 100 & 0.219 & 0.191 & 0.063 & 0.904 & 0.978 & 0.224\\
Add-in: 1 & SL & 250 & 0.213 & 0.191 & 0.038 & 0.878 & 1.000 & 0.136\\
Add-in: 1 & SL & 500 & 0.204 & 0.191 & 0.026 & 0.894 & 1.000 & 0.092\\
Add-in: 1 & SL & 1000 & 0.197 & 0.191 & 0.017 & 0.914 & 1.000 & 0.064\\
Add-in: 1 & SL & 5000 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
Add-in: 1 & SL & 10000 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
Leave-out: 1 & SL & 100 & 0.114 & 0.104 & 0.033 & 0.919 & 0.984 & 0.121\\
Leave-out: 1 & SL & 250 & 0.110 & 0.104 & 0.018 & 0.939 & 1.000 & 0.069\\
Leave-out: 1 & SL & 500 & 0.107 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
Leave-out: 1 & SL & 1000 & 0.106 & 0.104 & 0.008 & 0.938 & 1.000 & 0.033\\
Leave-out: 1 & SL & 5000 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
Leave-out: 1 & SL & 10000 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
Add-in: 1 & XGB & 100 & 0.175 & 0.191 & 0.062 & 0.918 & 0.893 & 0.234\\
Add-in: 1 & XGB & 250 & 0.193 & 0.191 & 0.040 & 0.921 & 0.999 & 0.135\\
Add-in: 1 & XGB & 500 & 0.203 & 0.191 & 0.026 & 0.897 & 1.000 & 0.093\\
Add-in: 1 & XGB & 1000 & 0.204 & 0.191 & 0.018 & 0.828 & 1.000 & 0.065\\
Add-in: 1 & XGB & 5000 & 0.198 & 0.191 & 0.008 & 0.859 & 1.000 & 0.032\\
Leave-out: 1 & XGB & 100 & 0.064 & 0.104 & 0.045 & 0.908 & 0.329 & 0.201\\
Leave-out: 1 & XGB & 250 & 0.104 & 0.104 & 0.023 & 0.935 & 0.998 & 0.087\\
Leave-out: 1 & XGB & 500 & 0.107 & 0.104 & 0.014 & 0.934 & 1.000 & 0.054\\
Leave-out: 1 & XGB & 1000 & 0.109 & 0.104 & 0.009 & 0.919 & 1.000 & 0.035\\
Leave-out: 1 & XGB & 5000 & 0.106 & 0.104 & 0.004 & 0.929 & 1.000 & 0.016\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_2_0.5_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_2_0.5_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 2 & GLM & 100 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
Add-in: 2 & GLM & 250 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
Add-in: 2 & GLM & 500 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
Add-in: 2 & GLM & 1000 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
Add-in: 2 & GLM & 5000 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
Add-in: 2 & GLM & 10000 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
Leave-out: 2 & GLM & 100 & 0.145 & 0.150 & 0.043 & 0.940 & 0.949 & 0.163\\
Leave-out: 2 & GLM & 250 & 0.159 & 0.150 & 0.022 & 0.914 & 1.000 & 0.078\\
Leave-out: 2 & GLM & 500 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
Leave-out: 2 & GLM & 1000 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
Leave-out: 2 & GLM & 5000 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
Leave-out: 2 & GLM & 10000 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
Add-in: 2 & SL & 100 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
Add-in: 2 & SL & 250 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
Add-in: 2 & SL & 500 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
Add-in: 2 & SL & 1000 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
Add-in: 2 & SL & 5000 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
Add-in: 2 & SL & 10000 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
Leave-out: 2 & SL & 100 & 0.135 & 0.150 & 0.045 & 0.947 & 0.903 & 0.174\\
Leave-out: 2 & SL & 250 & 0.158 & 0.150 & 0.022 & 0.914 & 1.000 & 0.079\\
Leave-out: 2 & SL & 500 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
Leave-out: 2 & SL & 1000 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
Leave-out: 2 & SL & 5000 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
Leave-out: 2 & SL & 10000 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_2_0.5_auc_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_2_0.5_auc_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 2 & GLM & 250 & 0.074 & 0.087 & 0.054 & 0.886 & 0.497 & 0.177\\
Add-in: 2 & GLM & 1000 & 0.090 & 0.087 & 0.027 & 0.918 & 0.971 & 0.093\\
Add-in: 2 & GLM & 5000 & 0.091 & 0.087 & 0.012 & 0.947 & 1.000 & 0.047\\
Leave-out: 2 & GLM & 250 & 0.050 & 0.056 & 0.051 & 0.902 & 0.322 & 0.176\\
Leave-out: 2 & GLM & 1000 & 0.059 & 0.056 & 0.025 & 0.927 & 0.796 & 0.092\\
Leave-out: 2 & GLM & 5000 & 0.057 & 0.056 & 0.011 & 0.961 & 0.998 & 0.046\\
Add-in: 2 & LASSO & 250 & 0.071 & 0.087 & 0.044 & 0.991 & 0.177 & 0.257\\
Add-in: 2 & LASSO & 1000 & 0.096 & 0.087 & 0.022 & 0.996 & 0.962 & 0.138\\
Add-in: 2 & LASSO & 5000 & 0.098 & 0.087 & 0.011 & 0.967 & 1.000 & 0.060\\
Leave-out: 2 & LASSO & 250 & 0.056 & 0.056 & 0.046 & 0.992 & 0.180 & 0.232\\
Leave-out: 2 & LASSO & 1000 & 0.065 & 0.056 & 0.025 & 0.954 & 0.816 & 0.102\\
Leave-out: 2 & LASSO & 5000 & 0.057 & 0.056 & 0.011 & 0.961 & 1.000 & 0.046\\
Add-in: 2 & RF & 250 & 0.043 & 0.087 & 0.050 & 0.820 & 0.268 & 0.179\\
Add-in: 2 & RF & 1000 & 0.054 & 0.087 & 0.025 & 0.711 & 0.719 & 0.094\\
Add-in: 2 & RF & 5000 & 0.063 & 0.087 & 0.012 & 0.479 & 1.000 & 0.047\\
Leave-out: 2 & RF & 250 & 0.037 & 0.056 & 0.050 & 0.903 & 0.219 & 0.179\\
Leave-out: 2 & RF & 1000 & 0.048 & 0.056 & 0.025 & 0.926 & 0.634 & 0.094\\
Leave-out: 2 & RF & 5000 & 0.054 & 0.056 & 0.012 & 0.956 & 1.000 & 0.047\\
Add-in: 2 & SL & 250 & 0.070 & 0.087 & 0.051 & 0.927 & 0.390 & 0.200\\
Add-in: 2 & SL & 1000 & 0.092 & 0.087 & 0.026 & 0.942 & 0.969 & 0.103\\
Add-in: 2 & SL & 5000 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
Leave-out: 2 & SL & 250 & 0.053 & 0.056 & 0.052 & 0.920 & 0.294 & 0.190\\
Leave-out: 2 & SL & 1000 & 0.062 & 0.056 & 0.026 & 0.918 & 0.816 & 0.094\\
Leave-out: 2 & SL & 5000 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
Add-in: 2 & XGB & 250 & 0.048 & 0.087 & 0.051 & 0.827 & 0.299 & 0.179\\
Add-in: 2 & XGB & 1000 & 0.068 & 0.087 & 0.026 & 0.861 & 0.879 & 0.093\\
Add-in: 2 & XGB & 5000 & 0.086 & 0.087 & 0.012 & 0.953 & 1.000 & 0.047\\
Leave-out: 2 & XGB & 250 & 0.035 & 0.056 & 0.049 & 0.896 & 0.216 & 0.177\\
Leave-out: 2 & XGB & 1000 & 0.052 & 0.056 & 0.025 & 0.935 & 0.707 & 0.093\\
Leave-out: 2 & XGB & 5000 & 0.059 & 0.056 & 0.011 & 0.958 & 1.000 & 0.047\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_2_0.5_ppv_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_2_0.5_ppv_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 2 & GLM & 250 & 0.100 & 0.111 & 0.134 & 0.537 & 0.556 & 0.567\\
Add-in: 2 & GLM & 1000 & 0.121 & 0.111 & 0.072 & 0.895 & 0.607 & 0.243\\
Add-in: 2 & GLM & 5000 & 0.114 & 0.111 & 0.034 & 0.946 & 0.939 & 0.135\\
Leave-out: 2 & GLM & 250 & 0.066 & 0.079 & 0.134 & 0.626 & 0.375 & 0.585\\
Leave-out: 2 & GLM & 1000 & 0.084 & 0.079 & 0.071 & 0.893 & 0.423 & 0.232\\
Leave-out: 2 & GLM & 5000 & 0.081 & 0.079 & 0.029 & 0.975 & 0.825 & 0.127\\
Add-in: 2 & LASSO & 250 & 0.113 & 0.111 & 0.119 & 0.627 & NaN & 0.731\\
Add-in: 2 & LASSO & 1000 & 0.162 & 0.111 & 0.073 & 0.965 & 0.365 & 0.656\\
Add-in: 2 & LASSO & 5000 & 0.144 & 0.111 & 0.052 & 0.881 & 0.883 & 0.228\\
Leave-out: 2 & LASSO & 250 & 0.084 & 0.079 & 0.126 & 0.543 & 0.000 & 0.765\\
Leave-out: 2 & LASSO & 1000 & 0.098 & 0.079 & 0.079 & 0.968 & 0.336 & 0.492\\
Leave-out: 2 & LASSO & 5000 & 0.082 & 0.079 & 0.033 & 0.956 & 0.787 & 0.139\\
Add-in: 2 & RF & 250 & 0.053 & 0.111 & 0.124 & 0.662 & 0.353 & 0.554\\
Add-in: 2 & RF & 1000 & 0.066 & 0.111 & 0.066 & 0.786 & 0.389 & 0.203\\
Add-in: 2 & RF & 5000 & 0.072 & 0.111 & 0.027 & 0.718 & 0.826 & 0.110\\
Leave-out: 2 & RF & 250 & 0.044 & 0.079 & 0.128 & 0.676 & 0.182 & 0.533\\
Leave-out: 2 & RF & 1000 & 0.069 & 0.079 & 0.070 & 0.876 & 0.393 & 0.212\\
Leave-out: 2 & RF & 5000 & 0.072 & 0.079 & 0.028 & 0.958 & 0.800 & 0.116\\
Add-in: 2 & SL & 250 & 0.089 & 0.111 & 0.125 & 0.531 & 0.250 & 0.693\\
Add-in: 2 & SL & 1000 & 0.134 & 0.111 & 0.079 & 0.967 & 0.508 & 0.507\\
Add-in: 2 & SL & 5000 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Leave-out: 2 & SL & 250 & 0.074 & 0.079 & 0.129 & 0.506 & 0.143 & 0.678\\
Leave-out: 2 & SL & 1000 & 0.093 & 0.079 & 0.081 & 0.937 & 0.342 & 0.354\\
Leave-out: 2 & SL & 5000 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Add-in: 2 & XGB & 250 & 0.047 & 0.111 & 0.121 & 0.593 & 0.286 & 0.525\\
Add-in: 2 & XGB & 1000 & 0.076 & 0.111 & 0.070 & 0.816 & 0.444 & 0.212\\
Add-in: 2 & XGB & 5000 & 0.103 & 0.111 & 0.027 & 0.957 & 0.973 & 0.117\\
Leave-out: 2 & XGB & 250 & 0.039 & 0.079 & 0.128 & 0.646 & 0.091 & 0.559\\
Leave-out: 2 & XGB & 1000 & 0.067 & 0.079 & 0.069 & 0.890 & 0.356 & 0.221\\
Leave-out: 2 & XGB & 5000 & 0.080 & 0.079 & 0.029 & 0.964 & 0.842 & 0.123\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_2_0.5_sensitivity_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_2_0.5_sensitivity_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 2 & GLM & 250 & 0.029 & 0.032 & 0.035 & 0.909 & 0.256 & 0.122\\
Add-in: 2 & GLM & 1000 & 0.036 & 0.032 & 0.017 & 0.961 & 0.625 & 0.072\\
Add-in: 2 & GLM & 5000 & 0.035 & 0.032 & 0.010 & 0.925 & 0.963 & 0.038\\
Leave-out: 2 & GLM & 250 & 0.019 & 0.023 & 0.038 & 0.915 & 0.172 & 0.131\\
Leave-out: 2 & GLM & 1000 & 0.025 & 0.023 & 0.019 & 0.960 & 0.329 & 0.078\\
Leave-out: 2 & GLM & 5000 & 0.024 & 0.023 & 0.009 & 0.987 & 0.761 & 0.042\\
Add-in: 2 & LASSO & 250 & -0.106 & 0.032 & 0.089 & 0.203 & 0.020 & 0.116\\
Add-in: 2 & LASSO & 1000 & -0.088 & 0.032 & 0.081 & 0.150 & 0.050 & 0.070\\
Add-in: 2 & LASSO & 5000 & -0.030 & 0.032 & 0.080 & 0.253 & 0.351 & 0.039\\
Leave-out: 2 & LASSO & 250 & -0.066 & 0.023 & 0.077 & 0.417 & 0.029 & 0.125\\
Leave-out: 2 & LASSO & 1000 & 0.001 & 0.023 & 0.045 & 0.708 & 0.237 & 0.077\\
Leave-out: 2 & LASSO & 5000 & 0.025 & 0.023 & 0.012 & 0.923 & 0.742 & 0.042\\
Add-in: 2 & RF & 250 & 0.016 & 0.032 & 0.036 & 0.875 & 0.174 & 0.123\\
Add-in: 2 & RF & 1000 & 0.019 & 0.032 & 0.018 & 0.872 & 0.292 & 0.069\\
Add-in: 2 & RF & 5000 & 0.021 & 0.032 & 0.008 & 0.785 & 0.751 & 0.036\\
Leave-out: 2 & RF & 250 & 0.012 & 0.023 & 0.037 & 0.896 & 0.136 & 0.127\\
Leave-out: 2 & RF & 1000 & 0.020 & 0.023 & 0.019 & 0.953 & 0.287 & 0.073\\
Leave-out: 2 & RF & 5000 & 0.021 & 0.023 & 0.009 & 0.972 & 0.714 & 0.039\\
Add-in: 2 & SL & 250 & -0.001 & 0.032 & 0.052 & 0.716 & 0.127 & 0.121\\
Add-in: 2 & SL & 1000 & 0.012 & 0.032 & 0.038 & 0.735 & 0.349 & 0.072\\
Add-in: 2 & SL & 5000 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
Leave-out: 2 & SL & 250 & 0.004 & 0.023 & 0.045 & 0.837 & 0.105 & 0.127\\
Leave-out: 2 & SL & 1000 & 0.024 & 0.023 & 0.022 & 0.923 & 0.362 & 0.077\\
Leave-out: 2 & SL & 5000 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
Add-in: 2 & XGB & 250 & 0.013 & 0.032 & 0.034 & 0.861 & 0.132 & 0.119\\
Add-in: 2 & XGB & 1000 & 0.022 & 0.032 & 0.017 & 0.914 & 0.337 & 0.070\\
Add-in: 2 & XGB & 5000 & 0.030 & 0.032 & 0.008 & 0.970 & 0.963 & 0.037\\
Leave-out: 2 & XGB & 250 & 0.011 & 0.023 & 0.037 & 0.896 & 0.124 & 0.127\\
Leave-out: 2 & XGB & 1000 & 0.019 & 0.023 & 0.018 & 0.944 & 0.239 & 0.074\\
Leave-out: 2 & XGB & 5000 & 0.023 & 0.023 & 0.008 & 0.981 & 0.783 & 0.040\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_2_0_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. \label{tab:sim_all_avg_2_0_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 2 & GLM & 100 & 0.256 & 0.241 & 0.060 & 0.897 & 0.994 & 0.199\\
Add-in: 2 & GLM & 250 & 0.256 & 0.241 & 0.035 & 0.897 & 1.000 & 0.124\\
Add-in: 2 & GLM & 500 & 0.248 & 0.241 & 0.025 & 0.915 & 1.000 & 0.088\\
Add-in: 2 & GLM & 1000 & 0.245 & 0.241 & 0.016 & 0.933 & 1.000 & 0.061\\
Add-in: 2 & GLM & 5000 & 0.242 & 0.241 & 0.007 & 0.951 & 1.000 & 0.031\\
Add-in: 2 & GLM & 10000 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
Leave-out: 2 & GLM & 100 & 0.150 & 0.151 & 0.043 & 0.927 & 0.983 & 0.158\\
Leave-out: 2 & GLM & 250 & 0.160 & 0.151 & 0.021 & 0.914 & 1.000 & 0.080\\
Leave-out: 2 & GLM & 500 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.055\\
Leave-out: 2 & GLM & 1000 & 0.153 & 0.151 & 0.010 & 0.944 & 1.000 & 0.038\\
Leave-out: 2 & GLM & 5000 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
Leave-out: 2 & GLM & 10000 & 0.151 & 0.151 & 0.003 & 0.949 & 1.000 & 0.013\\
Add-in: 2 & LASSO & 100 & 0.286 & 0.241 & 0.052 & 0.987 & 0.997 & 0.346\\
Add-in: 2 & LASSO & 250 & 0.278 & 0.241 & 0.035 & 0.942 & 1.000 & 0.170\\
Add-in: 2 & LASSO & 500 & 0.260 & 0.241 & 0.027 & 0.883 & 1.000 & 0.096\\
Add-in: 2 & LASSO & 1000 & 0.247 & 0.241 & 0.017 & 0.918 & 1.000 & 0.062\\
Add-in: 2 & LASSO & 5000 & 0.242 & 0.241 & 0.007 & 0.949 & 1.000 & 0.031\\
Add-in: 2 & LASSO & 10000 & 0.242 & 0.241 & 0.005 & 0.958 & 1.000 & 0.022\\
Leave-out: 2 & LASSO & 100 & 0.164 & 0.151 & 0.039 & 0.897 & 0.999 & 0.133\\
Leave-out: 2 & LASSO & 250 & 0.157 & 0.151 & 0.021 & 0.933 & 1.000 & 0.079\\
Leave-out: 2 & LASSO & 500 & 0.153 & 0.151 & 0.014 & 0.941 & 1.000 & 0.054\\
Leave-out: 2 & LASSO & 1000 & 0.153 & 0.151 & 0.010 & 0.942 & 1.000 & 0.038\\
Leave-out: 2 & LASSO & 5000 & 0.152 & 0.151 & 0.005 & 0.945 & 1.000 & 0.019\\
Leave-out: 2 & LASSO & 10000 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
Add-in: 2 & RF & 100 & 0.240 & 0.241 & 0.064 & 0.876 & 0.996 & 0.206\\
Add-in: 2 & RF & 250 & 0.254 & 0.241 & 0.039 & 0.883 & 1.000 & 0.130\\
Add-in: 2 & RF & 500 & 0.258 & 0.241 & 0.027 & 0.834 & 1.000 & 0.091\\
Add-in: 2 & RF & 1000 & 0.263 & 0.241 & 0.019 & 0.702 & 1.000 & 0.064\\
Add-in: 2 & RF & 5000 & 0.266 & 0.241 & 0.008 & 0.113 & 1.000 & 0.031\\
Leave-out: 2 & RF & 100 & 0.165 & 0.151 & 0.046 & 0.889 & 0.988 & 0.155\\
Leave-out: 2 & RF & 250 & 0.166 & 0.151 & 0.025 & 0.895 & 1.000 & 0.091\\
Leave-out: 2 & RF & 500 & 0.163 & 0.151 & 0.016 & 0.884 & 1.000 & 0.061\\
Leave-out: 2 & RF & 1000 & 0.163 & 0.151 & 0.011 & 0.789 & 1.000 & 0.042\\
Leave-out: 2 & RF & 5000 & 0.160 & 0.151 & 0.005 & 0.636 & 1.000 & 0.020\\
Add-in: 2 & SL & 100 & 0.270 & 0.241 & 0.060 & 0.892 & 0.999 & 0.215\\
Add-in: 2 & SL & 250 & 0.267 & 0.241 & 0.037 & 0.854 & 1.000 & 0.130\\
Add-in: 2 & SL & 500 & 0.254 & 0.241 & 0.026 & 0.887 & 1.000 & 0.089\\
Add-in: 2 & SL & 1000 & 0.248 & 0.241 & 0.017 & 0.921 & 1.000 & 0.061\\
Add-in: 2 & SL & 5000 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
Add-in: 2 & SL & 10000 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
Leave-out: 2 & SL & 100 & 0.170 & 0.151 & 0.040 & 0.868 & 0.998 & 0.134\\
Leave-out: 2 & SL & 250 & 0.159 & 0.151 & 0.021 & 0.925 & 1.000 & 0.079\\
Leave-out: 2 & SL & 500 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.054\\
Leave-out: 2 & SL & 1000 & 0.154 & 0.151 & 0.010 & 0.938 & 1.000 & 0.038\\
Leave-out: 2 & SL & 5000 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
Leave-out: 2 & SL & 10000 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
Add-in: 2 & XGB & 100 & 0.216 & 0.241 & 0.061 & 0.935 & 0.976 & 0.244\\
Add-in: 2 & XGB & 250 & 0.249 & 0.241 & 0.038 & 0.908 & 1.000 & 0.130\\
Add-in: 2 & XGB & 500 & 0.256 & 0.241 & 0.027 & 0.849 & 1.000 & 0.090\\
Add-in: 2 & XGB & 1000 & 0.257 & 0.241 & 0.018 & 0.802 & 1.000 & 0.062\\
Add-in: 2 & XGB & 5000 & 0.250 & 0.241 & 0.008 & 0.815 & 1.000 & 0.031\\
Leave-out: 2 & XGB & 100 & 0.106 & 0.151 & 0.046 & 0.866 & 0.686 & 0.198\\
Leave-out: 2 & XGB & 250 & 0.156 & 0.151 & 0.026 & 0.931 & 1.000 & 0.094\\
Leave-out: 2 & XGB & 500 & 0.158 & 0.151 & 0.016 & 0.909 & 1.000 & 0.061\\
Leave-out: 2 & XGB & 1000 & 0.158 & 0.151 & 0.011 & 0.871 & 1.000 & 0.040\\
Leave-out: 2 & XGB & 5000 & 0.154 & 0.151 & 0.005 & 0.909 & 1.000 & 0.019\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_3_0.5_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_3_0.5_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 3 & GLM & 100 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
Add-in: 3 & GLM & 250 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
Add-in: 3 & GLM & 500 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
Add-in: 3 & GLM & 1000 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
Add-in: 3 & GLM & 5000 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
Add-in: 3 & GLM & 10000 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
Leave-out: 3 & GLM & 100 & 0.020 & 0.040 & 0.031 & 0.943 & 0.170 & 0.132\\
Leave-out: 3 & GLM & 250 & 0.043 & 0.040 & 0.012 & 0.953 & 0.967 & 0.050\\
Leave-out: 3 & GLM & 500 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
Leave-out: 3 & GLM & 1000 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
Leave-out: 3 & GLM & 5000 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
Leave-out: 3 & GLM & 10000 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
Add-in: 3 & SL & 100 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
Add-in: 3 & SL & 250 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
Add-in: 3 & SL & 500 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
Add-in: 3 & SL & 1000 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
Add-in: 3 & SL & 5000 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
Add-in: 3 & SL & 10000 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
Leave-out: 3 & SL & 100 & 0.012 & 0.040 & 0.033 & 0.938 & 0.088 & 0.147\\
Leave-out: 3 & SL & 250 & 0.042 & 0.040 & 0.013 & 0.955 & 0.958 & 0.051\\
Leave-out: 3 & SL & 500 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
Leave-out: 3 & SL & 1000 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
Leave-out: 3 & SL & 5000 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
Leave-out: 3 & SL & 10000 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_3_0.5_auc_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_3_0.5_auc_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 3 & GLM & 250 & 0.022 & 0.031 & 0.052 & 0.918 & 0.152 & 0.179\\
Add-in: 3 & GLM & 1000 & 0.031 & 0.031 & 0.026 & 0.919 & 0.369 & 0.094\\
Add-in: 3 & GLM & 5000 & 0.033 & 0.031 & 0.011 & 0.965 & 0.885 & 0.048\\
Leave-out: 3 & GLM & 250 & 0.005 & 0.010 & 0.047 & 0.930 & 0.073 & 0.174\\
Leave-out: 3 & GLM & 1000 & 0.009 & 0.010 & 0.024 & 0.934 & 0.110 & 0.091\\
Leave-out: 3 & GLM & 5000 & 0.010 & 0.010 & 0.010 & 0.974 & 0.180 & 0.045\\
Add-in: 3 & LASSO & 250 & 0.011 & 0.031 & 0.034 & 0.996 & 0.008 & 0.234\\
Add-in: 3 & LASSO & 1000 & 0.028 & 0.031 & 0.022 & 0.991 & 0.133 & 0.122\\
Add-in: 3 & LASSO & 5000 & 0.037 & 0.031 & 0.010 & 0.992 & 0.907 & 0.057\\
Leave-out: 3 & LASSO & 250 & 0.002 & 0.010 & 0.038 & 0.987 & 0.020 & 0.204\\
Leave-out: 3 & LASSO & 1000 & 0.007 & 0.010 & 0.023 & 0.949 & 0.077 & 0.094\\
Leave-out: 3 & LASSO & 5000 & 0.009 & 0.010 & 0.010 & 0.975 & 0.158 & 0.045\\
Add-in: 3 & RF & 250 & 0.009 & 0.031 & 0.047 & 0.913 & 0.067 & 0.179\\
Add-in: 3 & RF & 1000 & 0.013 & 0.031 & 0.025 & 0.865 & 0.149 & 0.094\\
Add-in: 3 & RF & 5000 & 0.016 & 0.031 & 0.011 & 0.808 & 0.358 & 0.048\\
Leave-out: 3 & RF & 250 & 0.003 & 0.010 & 0.046 & 0.943 & 0.064 & 0.179\\
Leave-out: 3 & RF & 1000 & 0.008 & 0.010 & 0.025 & 0.940 & 0.104 & 0.094\\
Leave-out: 3 & RF & 5000 & 0.010 & 0.010 & 0.010 & 0.980 & 0.167 & 0.047\\
Add-in: 3 & SL & 250 & 0.017 & 0.031 & 0.048 & 0.946 & 0.091 & 0.199\\
Add-in: 3 & SL & 1000 & 0.029 & 0.031 & 0.025 & 0.954 & 0.289 & 0.103\\
Add-in: 3 & SL & 5000 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
Leave-out: 3 & SL & 250 & 0.004 & 0.010 & 0.046 & 0.942 & 0.062 & 0.183\\
Leave-out: 3 & SL & 1000 & 0.008 & 0.010 & 0.024 & 0.936 & 0.100 & 0.091\\
Leave-out: 3 & SL & 5000 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
Add-in: 3 & XGB & 250 & 0.010 & 0.031 & 0.049 & 0.904 & 0.099 & 0.179\\
Add-in: 3 & XGB & 1000 & 0.018 & 0.031 & 0.025 & 0.907 & 0.210 & 0.094\\
Add-in: 3 & XGB & 5000 & 0.028 & 0.031 & 0.011 & 0.968 & 0.775 & 0.048\\
Leave-out: 3 & XGB & 250 & 0.002 & 0.010 & 0.047 & 0.935 & 0.072 & 0.176\\
Leave-out: 3 & XGB & 1000 & 0.008 & 0.010 & 0.024 & 0.946 & 0.087 & 0.092\\
Leave-out: 3 & XGB & 5000 & 0.010 & 0.010 & 0.010 & 0.981 & 0.174 & 0.046\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_3_0.5_ppv_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_3_0.5_ppv_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 3 & GLM & 250 & 0.027 & 0.037 & 0.126 & 0.481 & 0.500 & 0.524\\
Add-in: 3 & GLM & 1000 & 0.038 & 0.037 & 0.071 & 0.878 & 0.214 & 0.237\\
Add-in: 3 & GLM & 5000 & 0.039 & 0.037 & 0.034 & 0.951 & 0.332 & 0.134\\
Leave-out: 3 & GLM & 250 & 0.012 & 0.015 & 0.136 & 0.627 & 0.000 & 0.629\\
Leave-out: 3 & GLM & 1000 & 0.016 & 0.015 & 0.074 & 0.880 & 0.134 & 0.239\\
Leave-out: 3 & GLM & 5000 & 0.016 & 0.015 & 0.029 & 0.974 & 0.100 & 0.130\\
Add-in: 3 & LASSO & 250 & 0.015 & 0.037 & 0.098 & 0.613 & NaN & 0.648\\
Add-in: 3 & LASSO & 1000 & 0.055 & 0.037 & 0.070 & 0.919 & 0.000 & 0.797\\
Add-in: 3 & LASSO & 5000 & 0.061 & 0.037 & 0.052 & 0.935 & 0.363 & 0.294\\
Leave-out: 3 & LASSO & 250 & 0.002 & 0.015 & 0.139 & 0.540 & 0.000 & 0.795\\
Leave-out: 3 & LASSO & 1000 & 0.012 & 0.015 & 0.080 & 0.945 & 0.124 & 0.377\\
Leave-out: 3 & LASSO & 5000 & 0.017 & 0.015 & 0.032 & 0.965 & 0.109 & 0.135\\
Add-in: 3 & RF & 250 & 0.010 & 0.037 & 0.114 & 0.645 & 0.067 & 0.486\\
Add-in: 3 & RF & 1000 & 0.016 & 0.037 & 0.061 & 0.852 & 0.146 & 0.195\\
Add-in: 3 & RF & 5000 & 0.018 & 0.037 & 0.024 & 0.914 & 0.144 & 0.105\\
Leave-out: 3 & RF & 250 & 0.007 & 0.015 & 0.127 & 0.691 & 0.375 & 0.563\\
Leave-out: 3 & RF & 1000 & 0.016 & 0.015 & 0.070 & 0.884 & 0.132 & 0.221\\
Leave-out: 3 & RF & 5000 & 0.015 & 0.015 & 0.027 & 0.966 & 0.103 & 0.120\\
Add-in: 3 & SL & 250 & 0.014 & 0.037 & 0.115 & 0.493 & 0.500 & 0.670\\
Add-in: 3 & SL & 1000 & 0.041 & 0.037 & 0.076 & 0.954 & 0.111 & 0.629\\
Add-in: 3 & SL & 5000 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Leave-out: 3 & SL & 250 & 0.006 & 0.015 & 0.130 & 0.518 & 0.400 & 0.663\\
Leave-out: 3 & SL & 1000 & 0.014 & 0.015 & 0.077 & 0.918 & 0.137 & 0.308\\
Leave-out: 3 & SL & 5000 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Add-in: 3 & XGB & 250 & 0.012 & 0.037 & 0.122 & 0.579 & 0.250 & 0.472\\
Add-in: 3 & XGB & 1000 & 0.019 & 0.037 & 0.062 & 0.881 & 0.143 & 0.203\\
Add-in: 3 & XGB & 5000 & 0.031 & 0.037 & 0.026 & 0.970 & 0.272 & 0.112\\
Leave-out: 3 & XGB & 250 & 0.005 & 0.015 & 0.129 & 0.664 & 0.125 & 0.573\\
Leave-out: 3 & XGB & 1000 & 0.018 & 0.015 & 0.072 & 0.884 & 0.140 & 0.227\\
Leave-out: 3 & XGB & 5000 & 0.016 & 0.015 & 0.028 & 0.977 & 0.099 & 0.127\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_3_0.5_sensitivity_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_3_0.5_sensitivity_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 3 & GLM & 250 & 0.007 & 0.011 & 0.032 & 0.909 & 0.117 & 0.110\\
Add-in: 3 & GLM & 1000 & 0.011 & 0.011 & 0.016 & 0.959 & 0.154 & 0.065\\
Add-in: 3 & GLM & 5000 & 0.013 & 0.011 & 0.010 & 0.912 & 0.410 & 0.035\\
Leave-out: 3 & GLM & 250 & 0.004 & 0.004 & 0.039 & 0.923 & 0.088 & 0.138\\
Leave-out: 3 & GLM & 1000 & 0.005 & 0.004 & 0.021 & 0.954 & 0.072 & 0.083\\
Leave-out: 3 & GLM & 5000 & 0.005 & 0.004 & 0.009 & 0.983 & 0.084 & 0.044\\
Add-in: 3 & LASSO & 250 & -0.133 & 0.011 & 0.089 & 0.161 & 0.005 & 0.099\\
Add-in: 3 & LASSO & 1000 & -0.117 & 0.011 & 0.084 & 0.115 & 0.014 & 0.061\\
Add-in: 3 & LASSO & 5000 & -0.055 & 0.011 & 0.081 & 0.232 & 0.172 & 0.035\\
Leave-out: 3 & LASSO & 250 & -0.044 & 0.004 & 0.061 & 0.636 & 0.030 & 0.133\\
Leave-out: 3 & LASSO & 1000 & -0.004 & 0.004 & 0.030 & 0.884 & 0.063 & 0.082\\
Leave-out: 3 & LASSO & 5000 & 0.005 & 0.004 & 0.011 & 0.957 & 0.112 & 0.044\\
Add-in: 3 & RF & 250 & 0.003 & 0.011 & 0.033 & 0.917 & 0.074 & 0.116\\
Add-in: 3 & RF & 1000 & 0.004 & 0.011 & 0.017 & 0.916 & 0.101 & 0.065\\
Add-in: 3 & RF & 5000 & 0.005 & 0.011 & 0.008 & 0.927 & 0.119 & 0.034\\
Leave-out: 3 & RF & 250 & 0.001 & 0.004 & 0.038 & 0.913 & 0.080 & 0.132\\
Leave-out: 3 & RF & 1000 & 0.005 & 0.004 & 0.020 & 0.944 & 0.088 & 0.077\\
Leave-out: 3 & RF & 5000 & 0.004 & 0.004 & 0.009 & 0.976 & 0.074 & 0.041\\
Add-in: 3 & SL & 250 & -0.023 & 0.011 & 0.051 & 0.697 & 0.056 & 0.108\\
Add-in: 3 & SL & 1000 & -0.013 & 0.011 & 0.038 & 0.674 & 0.088 & 0.064\\
Add-in: 3 & SL & 5000 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
Leave-out: 3 & SL & 250 & -0.005 & 0.004 & 0.042 & 0.888 & 0.059 & 0.134\\
Leave-out: 3 & SL & 1000 & 0.004 & 0.004 & 0.021 & 0.951 & 0.073 & 0.082\\
Leave-out: 3 & SL & 5000 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
Add-in: 3 & XGB & 250 & 0.002 & 0.011 & 0.034 & 0.895 & 0.084 & 0.113\\
Add-in: 3 & XGB & 1000 & 0.006 & 0.011 & 0.016 & 0.940 & 0.082 & 0.065\\
Add-in: 3 & XGB & 5000 & 0.009 & 0.011 & 0.008 & 0.970 & 0.254 & 0.035\\
Leave-out: 3 & XGB & 250 & 0.001 & 0.004 & 0.038 & 0.920 & 0.066 & 0.131\\
Leave-out: 3 & XGB & 1000 & 0.005 & 0.004 & 0.019 & 0.964 & 0.073 & 0.078\\
Leave-out: 3 & XGB & 5000 & 0.005 & 0.004 & 0.009 & 0.985 & 0.068 & 0.042\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_3_0_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. \label{tab:sim_all_avg_3_0_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 3 & GLM & 100 & 0.098 & 0.097 & 0.064 & 0.913 & 0.530 & 0.219\\
Add-in: 3 & GLM & 250 & 0.104 & 0.097 & 0.038 & 0.927 & 0.892 & 0.138\\
Add-in: 3 & GLM & 500 & 0.101 & 0.097 & 0.026 & 0.919 & 0.994 & 0.097\\
Add-in: 3 & GLM & 1000 & 0.099 & 0.097 & 0.018 & 0.942 & 1.000 & 0.068\\
Add-in: 3 & GLM & 5000 & 0.097 & 0.097 & 0.008 & 0.971 & 1.000 & 0.034\\
Add-in: 3 & GLM & 10000 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
Leave-out: 3 & GLM & 100 & 0.026 & 0.040 & 0.030 & 0.951 & 0.206 & 0.127\\
Leave-out: 3 & GLM & 250 & 0.043 & 0.040 & 0.013 & 0.951 & 0.947 & 0.052\\
Leave-out: 3 & GLM & 500 & 0.041 & 0.040 & 0.009 & 0.947 & 0.999 & 0.035\\
Leave-out: 3 & GLM & 1000 & 0.041 & 0.040 & 0.006 & 0.945 & 1.000 & 0.023\\
Leave-out: 3 & GLM & 5000 & 0.040 & 0.040 & 0.003 & 0.948 & 1.000 & 0.011\\
Leave-out: 3 & GLM & 10000 & 0.040 & 0.040 & 0.002 & 0.948 & 1.000 & 0.008\\
Add-in: 3 & LASSO & 100 & 0.110 & 0.097 & 0.059 & 0.974 & 0.346 & 0.309\\
Add-in: 3 & LASSO & 250 & 0.124 & 0.097 & 0.037 & 0.969 & 0.925 & 0.178\\
Add-in: 3 & LASSO & 500 & 0.111 & 0.097 & 0.029 & 0.905 & 0.997 & 0.105\\
Add-in: 3 & LASSO & 1000 & 0.101 & 0.097 & 0.018 & 0.932 & 1.000 & 0.069\\
Add-in: 3 & LASSO & 5000 & 0.097 & 0.097 & 0.008 & 0.973 & 1.000 & 0.034\\
Add-in: 3 & LASSO & 10000 & 0.097 & 0.097 & 0.006 & 0.963 & 1.000 & 0.024\\
Leave-out: 3 & LASSO & 100 & 0.041 & 0.040 & 0.024 & 0.937 & 0.541 & 0.092\\
Leave-out: 3 & LASSO & 250 & 0.042 & 0.040 & 0.013 & 0.955 & 0.951 & 0.051\\
Leave-out: 3 & LASSO & 500 & 0.041 & 0.040 & 0.009 & 0.944 & 0.999 & 0.034\\
Leave-out: 3 & LASSO & 1000 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.023\\
Leave-out: 3 & LASSO & 5000 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
Leave-out: 3 & LASSO & 10000 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
Add-in: 3 & RF & 100 & 0.081 & 0.097 & 0.067 & 0.900 & 0.429 & 0.221\\
Add-in: 3 & RF & 250 & 0.089 & 0.097 & 0.039 & 0.915 & 0.776 & 0.141\\
Add-in: 3 & RF & 500 & 0.095 & 0.097 & 0.028 & 0.932 & 0.973 & 0.099\\
Add-in: 3 & RF & 1000 & 0.101 & 0.097 & 0.020 & 0.923 & 1.000 & 0.070\\
Add-in: 3 & RF & 5000 & 0.105 & 0.097 & 0.009 & 0.854 & 1.000 & 0.035\\
Leave-out: 3 & RF & 100 & 0.034 & 0.040 & 0.033 & 0.928 & 0.293 & 0.124\\
Leave-out: 3 & RF & 250 & 0.040 & 0.040 & 0.018 & 0.935 & 0.751 & 0.067\\
Leave-out: 3 & RF & 500 & 0.041 & 0.040 & 0.011 & 0.949 & 0.983 & 0.043\\
Leave-out: 3 & RF & 1000 & 0.042 & 0.040 & 0.007 & 0.931 & 1.000 & 0.028\\
Leave-out: 3 & RF & 5000 & 0.042 & 0.040 & 0.003 & 0.906 & 1.000 & 0.013\\
Add-in: 3 & SL & 100 & 0.099 & 0.097 & 0.064 & 0.923 & 0.503 & 0.233\\
Add-in: 3 & SL & 250 & 0.111 & 0.097 & 0.039 & 0.914 & 0.908 & 0.143\\
Add-in: 3 & SL & 500 & 0.104 & 0.097 & 0.028 & 0.910 & 0.990 & 0.098\\
Add-in: 3 & SL & 1000 & 0.101 & 0.097 & 0.018 & 0.934 & 1.000 & 0.068\\
Add-in: 3 & SL & 5000 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
Add-in: 3 & SL & 10000 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
Leave-out: 3 & SL & 100 & 0.042 & 0.040 & 0.025 & 0.933 & 0.552 & 0.094\\
Leave-out: 3 & SL & 250 & 0.043 & 0.040 & 0.013 & 0.947 & 0.948 & 0.051\\
Leave-out: 3 & SL & 500 & 0.041 & 0.040 & 0.009 & 0.945 & 0.999 & 0.034\\
Leave-out: 3 & SL & 1000 & 0.041 & 0.040 & 0.006 & 0.947 & 1.000 & 0.023\\
Leave-out: 3 & SL & 5000 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
Leave-out: 3 & SL & 10000 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
Add-in: 3 & XGB & 100 & 0.081 & 0.097 & 0.065 & 0.903 & 0.423 & 0.225\\
Add-in: 3 & XGB & 250 & 0.090 & 0.097 & 0.038 & 0.924 & 0.793 & 0.141\\
Add-in: 3 & XGB & 500 & 0.098 & 0.097 & 0.027 & 0.916 & 0.979 & 0.098\\
Add-in: 3 & XGB & 1000 & 0.103 & 0.097 & 0.019 & 0.914 & 1.000 & 0.069\\
Add-in: 3 & XGB & 5000 & 0.101 & 0.097 & 0.008 & 0.941 & 1.000 & 0.034\\
Leave-out: 3 & XGB & 100 & 0.013 & 0.040 & 0.042 & 0.937 & 0.052 & 0.188\\
Leave-out: 3 & XGB & 250 & 0.036 & 0.040 & 0.019 & 0.939 & 0.615 & 0.073\\
Leave-out: 3 & XGB & 500 & 0.039 & 0.040 & 0.011 & 0.944 & 0.979 & 0.043\\
Leave-out: 3 & XGB & 1000 & 0.041 & 0.040 & 0.007 & 0.937 & 1.000 & 0.027\\
Leave-out: 3 & XGB & 5000 & 0.041 & 0.040 & 0.003 & 0.948 & 1.000 & 0.012\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_8_0.5_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_8_0.5_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 8 & GLM & 100 & -0.006 & 0 & 0.061 & 0.927 & 0.054 & 0.221\\
Add-in: 8 & GLM & 250 & -0.005 & 0 & 0.034 & 0.953 & 0.023 & 0.142\\
Add-in: 8 & GLM & 500 & -0.003 & 0 & 0.024 & 0.949 & 0.028 & 0.100\\
Add-in: 8 & GLM & 1000 & -0.001 & 0 & 0.017 & 0.963 & 0.043 & 0.070\\
Add-in: 8 & GLM & 5000 & -0.001 & 0 & 0.009 & 0.964 & 0.031 & 0.035\\
Add-in: 8 & GLM & 10000 & 0.000 & 0 & 0.006 & 0.972 & 0.033 & 0.025\\
Leave-out: 8 & GLM & 100 & -0.009 & 0 & 0.027 & 0.980 & 0.009 & 0.131\\
Leave-out: 8 & GLM & 250 & 0.000 & 0 & 0.008 & 0.963 & 0.041 & 0.034\\
Leave-out: 8 & GLM & 500 & 0.000 & 0 & 0.005 & 0.959 & 0.037 & 0.021\\
Leave-out: 8 & GLM & 1000 & 0.000 & 0 & 0.004 & 0.951 & 0.050 & 0.014\\
Leave-out: 8 & GLM & 5000 & 0.000 & 0 & 0.002 & 0.969 & 0.034 & 0.007\\
Leave-out: 8 & GLM & 10000 & 0.000 & 0 & 0.001 & 0.971 & 0.032 & 0.005\\
Add-in: 8 & SL & 100 & -0.006 & 0 & 0.061 & 0.927 & 0.054 & 0.221\\
Add-in: 8 & SL & 250 & -0.005 & 0 & 0.034 & 0.953 & 0.023 & 0.142\\
Add-in: 8 & SL & 500 & -0.003 & 0 & 0.024 & 0.949 & 0.028 & 0.100\\
Add-in: 8 & SL & 1000 & -0.001 & 0 & 0.017 & 0.963 & 0.043 & 0.070\\
Add-in: 8 & SL & 5000 & -0.001 & 0 & 0.009 & 0.964 & 0.031 & 0.035\\
Add-in: 8 & SL & 10000 & 0.000 & 0 & 0.006 & 0.972 & 0.033 & 0.025\\
Leave-out: 8 & SL & 100 & -0.010 & 0 & 0.029 & 0.987 & 0.004 & 0.149\\
Leave-out: 8 & SL & 250 & 0.000 & 0 & 0.008 & 0.963 & 0.037 & 0.036\\
Leave-out: 8 & SL & 500 & 0.000 & 0 & 0.005 & 0.961 & 0.037 & 0.021\\
Leave-out: 8 & SL & 1000 & 0.000 & 0 & 0.004 & 0.951 & 0.050 & 0.014\\
Leave-out: 8 & SL & 5000 & 0.000 & 0 & 0.002 & 0.969 & 0.034 & 0.007\\
Leave-out: 8 & SL & 10000 & 0.000 & 0 & 0.001 & 0.971 & 0.032 & 0.005\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_8_0.5_auc_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_8_0.5_auc_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 8 & GLM & 250 & 0.000 & 0 & 0.048 & 0.931 & 0.064 & 0.179\\
Add-in: 8 & GLM & 1000 & 0.000 & 0 & 0.024 & 0.951 & 0.052 & 0.094\\
Add-in: 8 & GLM & 5000 & -0.001 & 0 & 0.010 & 0.973 & 0.021 & 0.048\\
Leave-out: 8 & GLM & 250 & -0.006 & 0 & 0.047 & 0.925 & 0.047 & 0.174\\
Leave-out: 8 & GLM & 1000 & -0.002 & 0 & 0.024 & 0.936 & 0.050 & 0.090\\
Leave-out: 8 & GLM & 5000 & -0.001 & 0 & 0.010 & 0.975 & 0.021 & 0.045\\
Add-in: 8 & LASSO & 250 & 0.000 & 0 & 0.029 & 0.996 & 0.003 & 0.229\\
Add-in: 8 & LASSO & 1000 & 0.000 & 0 & 0.015 & 0.999 & 0.003 & 0.114\\
Add-in: 8 & LASSO & 5000 & -0.001 & 0 & 0.008 & 0.999 & 0.001 & 0.056\\
Leave-out: 8 & LASSO & 250 & -0.004 & 0 & 0.039 & 0.988 & 0.009 & 0.203\\
Leave-out: 8 & LASSO & 1000 & -0.001 & 0 & 0.023 & 0.960 & 0.038 & 0.093\\
Leave-out: 8 & LASSO & 5000 & 0.000 & 0 & 0.010 & 0.977 & 0.024 & 0.045\\
Add-in: 8 & RF & 250 & 0.000 & 0 & 0.047 & 0.945 & 0.053 & 0.180\\
Add-in: 8 & RF & 1000 & 0.001 & 0 & 0.024 & 0.939 & 0.055 & 0.095\\
Add-in: 8 & RF & 5000 & 0.000 & 0 & 0.010 & 0.982 & 0.033 & 0.048\\
Leave-out: 8 & RF & 250 & -0.004 & 0 & 0.048 & 0.920 & 0.048 & 0.178\\
Leave-out: 8 & RF & 1000 & -0.001 & 0 & 0.024 & 0.943 & 0.052 & 0.093\\
Leave-out: 8 & RF & 5000 & 0.000 & 0 & 0.010 & 0.977 & 0.021 & 0.047\\
Add-in: 8 & SL & 250 & -0.001 & 0 & 0.044 & 0.970 & 0.033 & 0.200\\
Add-in: 8 & SL & 1000 & 0.000 & 0 & 0.022 & 0.982 & 0.021 & 0.104\\
Add-in: 8 & SL & 5000 & -0.001 & 0 & 0.010 & 0.986 & 0.012 & 0.050\\
Leave-out: 8 & SL & 250 & -0.004 & 0 & 0.046 & 0.940 & 0.044 & 0.182\\
Leave-out: 8 & SL & 1000 & -0.001 & 0 & 0.023 & 0.944 & 0.034 & 0.091\\
Leave-out: 8 & SL & 5000 & 0.000 & 0 & 0.010 & 0.975 & 0.022 & 0.045\\
Add-in: 8 & XGB & 250 & -0.001 & 0 & 0.049 & 0.927 & 0.059 & 0.179\\
Add-in: 8 & XGB & 1000 & 0.000 & 0 & 0.024 & 0.951 & 0.046 & 0.094\\
Add-in: 8 & XGB & 5000 & 0.000 & 0 & 0.010 & 0.977 & 0.022 & 0.048\\
Leave-out: 8 & XGB & 250 & -0.007 & 0 & 0.047 & 0.929 & 0.040 & 0.176\\
Leave-out: 8 & XGB & 1000 & -0.002 & 0 & 0.023 & 0.955 & 0.044 & 0.092\\
Leave-out: 8 & XGB & 5000 & -0.001 & 0 & 0.010 & 0.988 & 0.017 & 0.046\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_8_0.5_ppv_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_8_0.5_ppv_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 8 & GLM & 250 & -0.003 & 0 & 0.121 & 0.429 & 0.500 & 0.513\\
Add-in: 8 & GLM & 1000 & -0.001 & 0 & 0.069 & 0.893 & 0.105 & 0.234\\
Add-in: 8 & GLM & 5000 & -0.003 & 0 & 0.036 & 0.942 & 0.048 & 0.138\\
Leave-out: 8 & GLM & 250 & -0.008 & 0 & 0.140 & 0.626 & 0.182 & 0.595\\
Leave-out: 8 & GLM & 1000 & -0.001 & 0 & 0.075 & 0.879 & 0.088 & 0.240\\
Leave-out: 8 & GLM & 5000 & 0.001 & 0 & 0.029 & 0.980 & 0.033 & 0.131\\
Add-in: 8 & LASSO & 250 & -0.023 & 0 & 0.086 & 0.522 & NaN & 0.644\\
Add-in: 8 & LASSO & 1000 & -0.003 & 0 & 0.062 & 0.891 & 0.077 & 0.869\\
Add-in: 8 & LASSO & 5000 & 0.007 & 0 & 0.053 & 0.969 & 0.033 & 0.474\\
Leave-out: 8 & LASSO & 250 & -0.013 & 0 & 0.137 & 0.558 & NaN & 0.833\\
Leave-out: 8 & LASSO & 1000 & -0.001 & 0 & 0.079 & 0.953 & 0.077 & 0.378\\
Leave-out: 8 & LASSO & 5000 & 0.001 & 0 & 0.032 & 0.978 & 0.034 & 0.135\\
Add-in: 8 & RF & 250 & -0.006 & 0 & 0.117 & 0.631 & 0.000 & 0.456\\
Add-in: 8 & RF & 1000 & 0.001 & 0 & 0.059 & 0.894 & 0.088 & 0.191\\
Add-in: 8 & RF & 5000 & 0.000 & 0 & 0.024 & 0.964 & 0.030 & 0.103\\
Leave-out: 8 & RF & 250 & -0.003 & 0 & 0.126 & 0.721 & 0.100 & 0.605\\
Leave-out: 8 & RF & 1000 & 0.003 & 0 & 0.070 & 0.894 & 0.098 & 0.223\\
Leave-out: 8 & RF & 5000 & 0.000 & 0 & 0.027 & 0.970 & 0.030 & 0.121\\
Add-in: 8 & SL & 250 & -0.011 & 0 & 0.105 & 0.423 & 0.500 & 0.491\\
Add-in: 8 & SL & 1000 & -0.004 & 0 & 0.072 & 0.936 & 0.000 & 0.753\\
Add-in: 8 & SL & 5000 & -0.002 & 0 & 0.050 & 0.970 & 0.034 & 0.304\\
Leave-out: 8 & SL & 250 & -0.011 & 0 & 0.134 & 0.548 & 0.167 & 0.726\\
Leave-out: 8 & SL & 1000 & -0.001 & 0 & 0.077 & 0.919 & 0.114 & 0.303\\
Leave-out: 8 & SL & 5000 & 0.000 & 0 & 0.031 & 0.971 & 0.033 & 0.134\\
Add-in: 8 & XGB & 250 & -0.002 & 0 & 0.111 & 0.568 & 0.286 & 0.450\\
Add-in: 8 & XGB & 1000 & -0.001 & 0 & 0.063 & 0.882 & 0.096 & 0.198\\
Add-in: 8 & XGB & 5000 & 0.000 & 0 & 0.025 & 0.971 & 0.035 & 0.109\\
Leave-out: 8 & XGB & 250 & -0.005 & 0 & 0.130 & 0.678 & 0.000 & 0.595\\
Leave-out: 8 & XGB & 1000 & 0.002 & 0 & 0.073 & 0.870 & 0.084 & 0.228\\
Leave-out: 8 & XGB & 5000 & -0.001 & 0 & 0.028 & 0.976 & 0.024 & 0.128\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_8_0.5_sensitivity_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_avg_8_0.5_sensitivity_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 8 & GLM & 250 & -0.001 & 0 & 0.031 & 0.920 & 0.078 & 0.104\\
Add-in: 8 & GLM & 1000 & 0.000 & 0 & 0.015 & 0.961 & 0.043 & 0.061\\
Add-in: 8 & GLM & 5000 & 0.000 & 0 & 0.012 & 0.839 & 0.122 & 0.034\\
Leave-out: 8 & GLM & 250 & -0.002 & 0 & 0.040 & 0.917 & 0.073 & 0.141\\
Leave-out: 8 & GLM & 1000 & 0.000 & 0 & 0.021 & 0.960 & 0.047 & 0.084\\
Leave-out: 8 & GLM & 5000 & 0.000 & 0 & 0.010 & 0.980 & 0.030 & 0.045\\
Add-in: 8 & LASSO & 250 & -0.140 & 0 & 0.089 & 0.155 & 0.002 & 0.093\\
Add-in: 8 & LASSO & 1000 & -0.132 & 0 & 0.085 & 0.096 & 0.006 & 0.055\\
Add-in: 8 & LASSO & 5000 & -0.070 & 0 & 0.084 & 0.204 & 0.122 & 0.032\\
Leave-out: 8 & LASSO & 250 & -0.046 & 0 & 0.061 & 0.659 & 0.019 & 0.135\\
Leave-out: 8 & LASSO & 1000 & -0.007 & 0 & 0.030 & 0.894 & 0.033 & 0.083\\
Leave-out: 8 & LASSO & 5000 & 0.000 & 0 & 0.011 & 0.952 & 0.056 & 0.045\\
Add-in: 8 & RF & 250 & -0.003 & 0 & 0.033 & 0.921 & 0.065 & 0.113\\
Add-in: 8 & RF & 1000 & 0.000 & 0 & 0.016 & 0.949 & 0.060 & 0.064\\
Add-in: 8 & RF & 5000 & 0.000 & 0 & 0.008 & 0.970 & 0.034 & 0.033\\
Leave-out: 8 & RF & 250 & -0.001 & 0 & 0.039 & 0.903 & 0.069 & 0.133\\
Leave-out: 8 & RF & 1000 & 0.001 & 0 & 0.020 & 0.944 & 0.061 & 0.078\\
Leave-out: 8 & RF & 5000 & 0.000 & 0 & 0.009 & 0.987 & 0.023 & 0.041\\
Add-in: 8 & SL & 250 & -0.029 & 0 & 0.049 & 0.720 & 0.027 & 0.104\\
Add-in: 8 & SL & 1000 & -0.024 & 0 & 0.038 & 0.659 & 0.030 & 0.061\\
Add-in: 8 & SL & 5000 & -0.008 & 0 & 0.030 & 0.547 & 0.207 & 0.033\\
Leave-out: 8 & SL & 250 & -0.010 & 0 & 0.042 & 0.889 & 0.049 & 0.136\\
Leave-out: 8 & SL & 1000 & -0.001 & 0 & 0.021 & 0.950 & 0.040 & 0.083\\
Leave-out: 8 & SL & 5000 & 0.000 & 0 & 0.011 & 0.963 & 0.046 & 0.044\\
Add-in: 8 & XGB & 250 & -0.002 & 0 & 0.033 & 0.916 & 0.070 & 0.111\\
Add-in: 8 & XGB & 1000 & 0.000 & 0 & 0.016 & 0.955 & 0.048 & 0.064\\
Add-in: 8 & XGB & 5000 & 0.000 & 0 & 0.008 & 0.970 & 0.041 & 0.033\\
Leave-out: 8 & XGB & 250 & -0.001 & 0 & 0.038 & 0.909 & 0.059 & 0.132\\
Leave-out: 8 & XGB & 1000 & 0.000 & 0 & 0.020 & 0.955 & 0.043 & 0.079\\
Leave-out: 8 & XGB & 5000 & 0.000 & 0 & 0.009 & 0.980 & 0.021 & 0.043\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_avg_8_0_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the average VIM, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. \label{tab:sim_all_avg_8_0_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the average VIM, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 8 & GLM & 100 & -0.004 & 0 & 0.058 & 0.942 & 0.052 & 0.225\\
Add-in: 8 & GLM & 250 & -0.003 & 0 & 0.036 & 0.945 & 0.040 & 0.143\\
Add-in: 8 & GLM & 500 & -0.003 & 0 & 0.025 & 0.954 & 0.035 & 0.100\\
Add-in: 8 & GLM & 1000 & -0.002 & 0 & 0.017 & 0.965 & 0.030 & 0.071\\
Add-in: 8 & GLM & 5000 & -0.001 & 0 & 0.008 & 0.964 & 0.025 & 0.035\\
Add-in: 8 & GLM & 10000 & 0.000 & 0 & 0.006 & 0.964 & 0.032 & 0.025\\
Leave-out: 8 & GLM & 100 & -0.007 & 0 & 0.027 & 0.971 & 0.012 & 0.123\\
Leave-out: 8 & GLM & 250 & 0.000 & 0 & 0.009 & 0.956 & 0.036 & 0.037\\
Leave-out: 8 & GLM & 500 & -0.001 & 0 & 0.006 & 0.949 & 0.042 & 0.024\\
Leave-out: 8 & GLM & 1000 & 0.000 & 0 & 0.004 & 0.947 & 0.060 & 0.016\\
Leave-out: 8 & GLM & 5000 & 0.000 & 0 & 0.002 & 0.966 & 0.037 & 0.007\\
Leave-out: 8 & GLM & 10000 & 0.000 & 0 & 0.001 & 0.956 & 0.036 & 0.005\\
Add-in: 8 & LASSO & 100 & -0.005 & 0 & 0.041 & 0.989 & 0.012 & 0.216\\
Add-in: 8 & LASSO & 250 & -0.004 & 0 & 0.028 & 0.980 & 0.011 & 0.146\\
Add-in: 8 & LASSO & 500 & -0.004 & 0 & 0.023 & 0.967 & 0.021 & 0.104\\
Add-in: 8 & LASSO & 1000 & -0.003 & 0 & 0.017 & 0.962 & 0.024 & 0.071\\
Add-in: 8 & LASSO & 5000 & -0.001 & 0 & 0.008 & 0.966 & 0.025 & 0.035\\
Add-in: 8 & LASSO & 10000 & 0.000 & 0 & 0.006 & 0.966 & 0.033 & 0.025\\
Leave-out: 8 & LASSO & 100 & -0.001 & 0 & 0.018 & 0.956 & 0.039 & 0.071\\
Leave-out: 8 & LASSO & 250 & 0.001 & 0 & 0.009 & 0.964 & 0.033 & 0.036\\
Leave-out: 8 & LASSO & 500 & 0.000 & 0 & 0.006 & 0.944 & 0.046 & 0.024\\
Leave-out: 8 & LASSO & 1000 & 0.000 & 0 & 0.004 & 0.950 & 0.065 & 0.016\\
Leave-out: 8 & LASSO & 5000 & 0.000 & 0 & 0.002 & 0.965 & 0.037 & 0.007\\
Leave-out: 8 & LASSO & 10000 & 0.000 & 0 & 0.001 & 0.956 & 0.035 & 0.005\\
Add-in: 8 & RF & 100 & 0.000 & 0 & 0.061 & 0.929 & 0.057 & 0.225\\
Add-in: 8 & RF & 250 & 0.001 & 0 & 0.037 & 0.940 & 0.053 & 0.144\\
Add-in: 8 & RF & 500 & 0.001 & 0 & 0.026 & 0.945 & 0.056 & 0.101\\
Add-in: 8 & RF & 1000 & 0.003 & 0 & 0.018 & 0.954 & 0.059 & 0.072\\
Add-in: 8 & RF & 5000 & 0.004 & 0 & 0.008 & 0.967 & 0.068 & 0.036\\
Leave-out: 8 & RF & 100 & -0.002 & 0 & 0.029 & 0.951 & 0.049 & 0.111\\
Leave-out: 8 & RF & 250 & -0.001 & 0 & 0.014 & 0.950 & 0.046 & 0.055\\
Leave-out: 8 & RF & 500 & -0.001 & 0 & 0.009 & 0.939 & 0.035 & 0.034\\
Leave-out: 8 & RF & 1000 & 0.000 & 0 & 0.005 & 0.948 & 0.054 & 0.021\\
Leave-out: 8 & RF & 5000 & 0.000 & 0 & 0.002 & 0.958 & 0.032 & 0.009\\
Add-in: 8 & SL & 100 & -0.005 & 0 & 0.058 & 0.950 & 0.044 & 0.236\\
Add-in: 8 & SL & 250 & -0.004 & 0 & 0.035 & 0.963 & 0.031 & 0.146\\
Add-in: 8 & SL & 500 & -0.004 & 0 & 0.025 & 0.952 & 0.030 & 0.101\\
Add-in: 8 & SL & 1000 & -0.002 & 0 & 0.017 & 0.960 & 0.034 & 0.071\\
Add-in: 8 & SL & 5000 & -0.001 & 0 & 0.008 & 0.962 & 0.025 & 0.035\\
Add-in: 8 & SL & 10000 & 0.000 & 0 & 0.006 & 0.964 & 0.032 & 0.025\\
Leave-out: 8 & SL & 100 & -0.001 & 0 & 0.019 & 0.954 & 0.046 & 0.073\\
Leave-out: 8 & SL & 250 & 0.000 & 0 & 0.009 & 0.960 & 0.036 & 0.037\\
Leave-out: 8 & SL & 500 & 0.000 & 0 & 0.006 & 0.949 & 0.043 & 0.024\\
Leave-out: 8 & SL & 1000 & 0.000 & 0 & 0.004 & 0.944 & 0.059 & 0.016\\
Leave-out: 8 & SL & 5000 & 0.000 & 0 & 0.002 & 0.968 & 0.038 & 0.007\\
Leave-out: 8 & SL & 10000 & 0.000 & 0 & 0.001 & 0.956 & 0.035 & 0.005\\
Add-in: 8 & XGB & 100 & -0.002 & 0 & 0.059 & 0.936 & 0.053 & 0.226\\
Add-in: 8 & XGB & 250 & -0.003 & 0 & 0.036 & 0.942 & 0.037 & 0.144\\
Add-in: 8 & XGB & 500 & -0.002 & 0 & 0.025 & 0.942 & 0.042 & 0.101\\
Add-in: 8 & XGB & 1000 & -0.002 & 0 & 0.017 & 0.959 & 0.028 & 0.071\\
Add-in: 8 & XGB & 5000 & -0.002 & 0 & 0.008 & 0.977 & 0.013 & 0.035\\
Leave-out: 8 & XGB & 100 & -0.001 & 0 & 0.041 & 0.969 & 0.024 & 0.182\\
Leave-out: 8 & XGB & 250 & -0.001 & 0 & 0.017 & 0.952 & 0.049 & 0.064\\
Leave-out: 8 & XGB & 500 & -0.001 & 0 & 0.009 & 0.949 & 0.036 & 0.035\\
Leave-out: 8 & XGB & 1000 & 0.000 & 0 & 0.005 & 0.947 & 0.058 & 0.020\\
Leave-out: 8 & XGB & 5000 & 0.000 & 0 & 0.002 & 0.964 & 0.038 & 0.008\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_bign_all_0.5_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using AUC, and slope of the linear trend in VIM over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for logistic regression (GLM) and super learner (SL). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable.The true importance of variable 1 is nearly constant over time; variable 2 has increasing importance over time; variable 3 has decreasing importance over time; and variable 8 has zero importance at all time points. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_all_0.5_auc_dgm_1}}
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{lrrrrrr}
\toprule
VIM type: variable & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (GLM)}}\\
\hspace{1em}Add-in: 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & \vphantom{1} 0.032\\
\hspace{1em}Leave-out: 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & \vphantom{1} 0.016\\
\hspace{1em}Add-in: 2 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & \vphantom{1} 0.030\\
\hspace{1em}Leave-out: 2 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & \vphantom{1} 0.018\\
\hspace{1em}Add-in: 3 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & \vphantom{1} 0.034\\
\hspace{1em}Leave-out: 3 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & \vphantom{1} 0.011\\
\hspace{1em}Add-in: 8 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & \vphantom{1} 0.035\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & \vphantom{1} 0.007\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (GLM)}}\\
\hspace{1em}Add-in: 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & \vphantom{1} 0.028\\
\hspace{1em}Leave-out: 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & \vphantom{1} 0.014\\
\hspace{1em}Add-in: 2 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & \vphantom{1} 0.027\\
\hspace{1em}Leave-out: 2 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & \vphantom{1} 0.016\\
\hspace{1em}Add-in: 3 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & \vphantom{1} 0.030\\
\hspace{1em}Leave-out: 3 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & \vphantom{1} 0.010\\
\hspace{1em}Add-in: 8 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & \vphantom{1} 0.031\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.001 & 0.965 & 0.035 & 0.006\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (SL)}}\\
\hspace{1em}Add-in: 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
\hspace{1em}Leave-out: 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
\hspace{1em}Add-in: 2 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
\hspace{1em}Leave-out: 2 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
\hspace{1em}Add-in: 3 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
\hspace{1em}Leave-out: 3 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
\hspace{1em}Add-in: 8 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (SL)}}\\
\hspace{1em}Add-in: 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
\hspace{1em}Leave-out: 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
\hspace{1em}Add-in: 2 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
\hspace{1em}Leave-out: 2 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
\hspace{1em}Add-in: 3 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
\hspace{1em}Leave-out: 3 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
\hspace{1em}Add-in: 8 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
\bottomrule
\end{tabular}}
\end{table}


==> plots/sims/summary_table_bign_all_0.5_auc_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using AUC, and slope of the linear trend in VIM over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for logistic regression (GLM) and super learner (SL). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable.The true importance of variable 1 is nearly constant over time; variables 2 and 3 have increasing importance; and variable 8 has zero importance. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_all_0.5_auc_dgm_2}}
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{lrrrrrr}
\toprule
VIM type: variable & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (GLM)}}\\
\hspace{1em}Add-in: 1 & 0.037 & 0.035 & 0.011 & 0.966 & 0.931 & 0.048\\
\hspace{1em}Leave-out: 1 & 0.013 & 0.013 & 0.010 & 0.979 & 0.274 & 0.045\\
\hspace{1em}Add-in: 2 & 0.091 & 0.087 & 0.012 & 0.947 & 1.000 & 0.047\\
\hspace{1em}Leave-out: 2 & 0.057 & 0.056 & 0.011 & 0.961 & 0.998 & 0.046\\
\hspace{1em}Add-in: 3 & 0.033 & 0.031 & 0.011 & 0.965 & 0.885 & 0.048\\
\hspace{1em}Leave-out: 3 & 0.010 & 0.010 & 0.010 & 0.974 & 0.180 & 0.045\\
\hspace{1em}Add-in: 8 & -0.001 & 0.000 & 0.010 & 0.973 & 0.021 & 0.048\\
\hspace{1em}Leave-out: 8 & -0.001 & 0.000 & 0.010 & 0.975 & 0.021 & 0.045\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (GLM)}}\\
\hspace{1em}Add-in: 1 & -0.001 & -0.001 & 0.010 & 0.961 & 0.042 & 0.042\\
\hspace{1em}Leave-out: 1 & -0.004 & -0.004 & 0.009 & 0.975 & 0.045 & 0.041\\
\hspace{1em}Add-in: 2 & 0.034 & 0.033 & 0.010 & 0.961 & 0.901 & 0.042\\
\hspace{1em}Leave-out: 2 & 0.025 & 0.024 & 0.010 & 0.965 & 0.664 & 0.041\\
\hspace{1em}Add-in: 3 & 0.017 & 0.015 & 0.010 & 0.967 & 0.336 & 0.042\\
\hspace{1em}Leave-out: 3 & 0.005 & 0.005 & 0.009 & 0.975 & 0.046 & 0.041\\
\hspace{1em}Add-in: 8 & 0.000 & 0.000 & 0.009 & 0.982 & 0.018 & 0.043\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & \vphantom{1} 0.040\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (SL)}}\\
\hspace{1em}Add-in: 1 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
\hspace{1em}Leave-out: 1 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
\hspace{1em}Add-in: 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
\hspace{1em}Leave-out: 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
\hspace{1em}Add-in: 3 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
\hspace{1em}Leave-out: 3 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
\hspace{1em}Add-in: 8 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (SL)}}\\
\hspace{1em}Add-in: 1 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
\hspace{1em}Leave-out: 1 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
\hspace{1em}Add-in: 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
\hspace{1em}Leave-out: 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
\hspace{1em}Add-in: 3 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
\hspace{1em}Leave-out: 3 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
\hspace{1em}Add-in: 8 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
\bottomrule
\end{tabular}}
\end{table}


==> plots/sims/summary_table_bign_all_0.5_ppv_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk, and slope of the linear trend in VIM over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for logistic regression (GLM) and super learner (SL). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable.The true importance of variable 1 is nearly constant over time; variables 2 and 3 have increasing importance; and variable 8 has zero importance. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_all_0.5_ppv_dgm_2}}
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{lrrrrrr}
\toprule
VIM type: variable & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (GLM)}}\\
\hspace{1em}Add-in: 1 & 0.041 & 0.040 & 0.034 & 0.955 & 0.385 & 0.132\\
\hspace{1em}Leave-out: 1 & 0.018 & 0.018 & 0.029 & 0.971 & 0.117 & 0.130\\
\hspace{1em}Add-in: 2 & 0.114 & 0.111 & 0.034 & 0.946 & 0.939 & 0.135\\
\hspace{1em}Leave-out: 2 & 0.081 & 0.079 & 0.029 & 0.975 & 0.825 & 0.127\\
\hspace{1em}Add-in: 3 & 0.039 & 0.037 & 0.034 & 0.951 & 0.332 & 0.134\\
\hspace{1em}Leave-out: 3 & 0.016 & 0.015 & 0.029 & 0.974 & 0.100 & 0.130\\
\hspace{1em}Add-in: 8 & -0.003 & 0.000 & 0.036 & 0.942 & 0.048 & 0.138\\
\hspace{1em}Leave-out: 8 & 0.001 & 0.000 & 0.029 & 0.980 & 0.033 & 0.131\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (GLM)}}\\
\hspace{1em}Add-in: 1 & -0.001 & 0.000 & 0.030 & 0.970 & 0.031 & 0.118\\
\hspace{1em}Leave-out: 1 & -0.005 & -0.003 & 0.027 & 0.957 & 0.044 & 0.116\\
\hspace{1em}Add-in: 2 & 0.049 & 0.049 & 0.030 & 0.961 & 0.353 & 0.121\\
\hspace{1em}Leave-out: 2 & 0.038 & 0.039 & 0.026 & 0.968 & 0.262 & 0.113\\
\hspace{1em}Add-in: 3 & 0.019 & 0.019 & 0.031 & 0.956 & 0.104 & 0.120\\
\hspace{1em}Leave-out: 3 & 0.007 & 0.008 & 0.027 & 0.968 & 0.040 & 0.116\\
\hspace{1em}Add-in: 8 & 0.000 & 0.000 & 0.031 & 0.959 & 0.042 & 0.122\\
\hspace{1em}Leave-out: 8 & -0.002 & 0.000 & 0.027 & 0.965 & 0.035 & 0.116\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (SL)}}\\
\hspace{1em}Add-in: 1 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
\hspace{1em}Leave-out: 1 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
\hspace{1em}Add-in: 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
\hspace{1em}Leave-out: 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
\hspace{1em}Add-in: 3 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
\hspace{1em}Leave-out: 3 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
\hspace{1em}Add-in: 8 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (SL)}}\\
\hspace{1em}Add-in: 1 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
\hspace{1em}Leave-out: 1 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
\hspace{1em}Add-in: 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
\hspace{1em}Leave-out: 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
\hspace{1em}Add-in: 3 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
\hspace{1em}Leave-out: 3 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
\hspace{1em}Add-in: 8 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
\hspace{1em}Leave-out: 8 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
\bottomrule
\end{tabular}}
\end{table}


==> plots/sims/summary_table_bign_all_0.5_sensitivity_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk, and slope of the linear trend in VIM over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for logistic regression (GLM) and super learner (SL). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable.The true importance of variable 1 is nearly constant over time; variables 2 and 3 have increasing importance; and variable 8 has zero importance. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_all_0.5_sensitivity_dgm_2}}
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{lrrrrrr}
\toprule
VIM type: variable & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (GLM)}}\\
\hspace{1em}Add-in: 1 & 0.014 & 0.012 & 0.010 & 0.917 & 0.454 & 0.036\\
\hspace{1em}Leave-out: 1 & 0.005 & 0.005 & 0.010 & 0.980 & 0.090 & 0.044\\
\hspace{1em}Add-in: 2 & 0.035 & 0.032 & 0.010 & 0.925 & 0.963 & 0.038\\
\hspace{1em}Leave-out: 2 & 0.024 & 0.023 & 0.009 & 0.987 & 0.761 & 0.042\\
\hspace{1em}Add-in: 3 & 0.013 & 0.011 & 0.010 & 0.912 & 0.410 & 0.035\\
\hspace{1em}Leave-out: 3 & 0.005 & 0.004 & 0.009 & 0.983 & 0.084 & 0.044\\
\hspace{1em}Add-in: 8 & 0.000 & 0.000 & 0.012 & 0.839 & 0.122 & 0.034\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.010 & 0.980 & 0.030 & 0.045\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (GLM)}}\\
\hspace{1em}Add-in: 1 & -0.001 & 0.000 & 0.009 & 0.921 & 0.079 & 0.032\\
\hspace{1em}Leave-out: 1 & -0.002 & -0.001 & 0.008 & 0.975 & 0.030 & 0.039\\
\hspace{1em}Add-in: 2 & 0.014 & 0.014 & 0.009 & 0.912 & 0.358 & 0.034\\
\hspace{1em}Leave-out: 2 & 0.011 & 0.011 & 0.008 & 0.980 & 0.175 & 0.037\\
\hspace{1em}Add-in: 3 & 0.006 & 0.005 & 0.010 & 0.877 & 0.183 & 0.031\\
\hspace{1em}Leave-out: 3 & 0.002 & 0.002 & 0.009 & 0.978 & 0.026 & 0.039\\
\hspace{1em}Add-in: 8 & 0.000 & 0.000 & 0.011 & 0.829 & 0.171 & 0.030\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.009 & 0.970 & 0.030 & 0.039\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (SL)}}\\
\hspace{1em}Add-in: 1 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
\hspace{1em}Leave-out: 1 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
\hspace{1em}Add-in: 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
\hspace{1em}Leave-out: 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
\hspace{1em}Add-in: 3 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
\hspace{1em}Leave-out: 3 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
\hspace{1em}Add-in: 8 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (SL)}}\\
\hspace{1em}Add-in: 1 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
\hspace{1em}Leave-out: 1 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
\hspace{1em}Add-in: 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
\hspace{1em}Leave-out: 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
\hspace{1em}Add-in: 3 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
\hspace{1em}Leave-out: 3 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
\hspace{1em}Add-in: 8 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
\bottomrule
\end{tabular}}
\end{table}


==> plots/sims/summary_table_bign_all_0_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using AUC, and slope of the linear trend in VIM over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for logistic regression (GLM) and super learner (SL). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable.The true importance of variable 1 is nearly constant over time; variable 2 has increasing importance over time; variable 3 has decreasing importance over time; and variable 8 has zero importance at all time points. \label{tab:sim_bign_all_0_auc_dgm_1}}
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{lrrrrrr}
\toprule
VIM type: variable & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (GLM)}}\\
\hspace{1em}Add-in: 1 & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
\hspace{1em}Leave-out: 1 & 0.104 & 0.104 & 0.004 & 0.951 & 1.000 & 0.016\\
\hspace{1em}Add-in: 2 & 0.242 & 0.241 & 0.007 & 0.951 & 1.000 & 0.031\\
\hspace{1em}Leave-out: 2 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & \vphantom{1} 0.019\\
\hspace{1em}Add-in: 3 & 0.097 & 0.097 & 0.008 & 0.971 & 1.000 & 0.034\\
\hspace{1em}Leave-out: 3 & 0.040 & 0.040 & 0.003 & 0.948 & 1.000 & 0.011\\
\hspace{1em}Add-in: 8 & -0.001 & 0.000 & 0.008 & 0.964 & 0.025 & 0.035\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.002 & 0.966 & 0.037 & 0.007\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (GLM)}}\\
\hspace{1em}Add-in: 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.158 & 0.029\\
\hspace{1em}Leave-out: 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.484 & 0.014\\
\hspace{1em}Add-in: 2 & 0.025 & 0.025 & 0.007 & 0.964 & 0.963 & 0.027\\
\hspace{1em}Leave-out: 2 & 0.024 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
\hspace{1em}Add-in: 3 & -0.022 & -0.021 & 0.007 & 0.955 & 0.819 & 0.030\\
\hspace{1em}Leave-out: 3 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
\hspace{1em}Add-in: 8 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & \vphantom{1} 0.031\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (SL)}}\\
\hspace{1em}Add-in: 1 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
\hspace{1em}Leave-out: 1 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
\hspace{1em}Add-in: 2 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
\hspace{1em}Leave-out: 2 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
\hspace{1em}Add-in: 3 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
\hspace{1em}Leave-out: 3 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
\hspace{1em}Add-in: 8 & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (SL)}}\\
\hspace{1em}Add-in: 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
\hspace{1em}Leave-out: 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
\hspace{1em}Add-in: 2 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
\hspace{1em}Leave-out: 2 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
\hspace{1em}Add-in: 3 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
\hspace{1em}Leave-out: 3 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
\hspace{1em}Add-in: 8 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
\bottomrule
\end{tabular}}
\end{table}


==> plots/sims/summary_table_bign_all_measures_0.5_dgm_1.tex <==
\begin{table}
\centering
\caption{\small Performance of estimators of the average VIM, defined using PPV and sensitivity at the 95th percentile of predicted risk and AUC, and slope of the linear trend in VIM over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for the super learner. Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. The true importance of variable 1 is nearly constant over time; variable 2 has increasing importance over time; variable 3 has decreasing importance over time; and variable 8 has zero importance at all time points. \label{tab:sim_bign_all_measures_0.5_dgm_1}}
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{
\fontsize{7}{9}\selectfont
\begin{tabular}[t]{lrrrrrr}
\toprule
VIM type: variable & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (AUC)}}\\
\hspace{1em}Add-in: 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
\hspace{1em}Leave-out: 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
\hspace{1em}Add-in: 2 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
\hspace{1em}Leave-out: 2 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
\hspace{1em}Add-in: 3 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
\hspace{1em}Leave-out: 3 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
\hspace{1em}Add-in: 8 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (AUC)}}\\
\hspace{1em}Add-in: 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
\hspace{1em}Leave-out: 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
\hspace{1em}Add-in: 2 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
\hspace{1em}Leave-out: 2 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
\hspace{1em}Add-in: 3 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
\hspace{1em}Leave-out: 3 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
\hspace{1em}Add-in: 8 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
\bottomrule
\end{tabular}}
\end{table}


==> plots/sims/summary_table_bign_all_measures_0.5_dgm_2.tex <==
\begin{table}
\centering
\caption{\small Performance of estimators of the average VIM, defined using PPV and sensitivity at the 95th percentile of predicted risk and AUC, and slope of the linear trend in VIM over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for the super learner. Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. The true importance of variable 1 is nearly constant over time; variables 2 and 3 have increasing importance; and variable 8 has zero importance. \label{tab:sim_bign_all_measures_0.5_dgm_2}}
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{
\fontsize{7}{9}\selectfont
\begin{tabular}[t]{lrrrrrr}
\toprule
VIM type: variable & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (AUC)}}\\
\hspace{1em}Add-in: 1 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
\hspace{1em}Leave-out: 1 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
\hspace{1em}Add-in: 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
\hspace{1em}Leave-out: 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
\hspace{1em}Add-in: 3 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
\hspace{1em}Leave-out: 3 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
\hspace{1em}Add-in: 8 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (AUC)}}\\
\hspace{1em}Add-in: 1 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
\hspace{1em}Leave-out: 1 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
\hspace{1em}Add-in: 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
\hspace{1em}Leave-out: 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
\hspace{1em}Add-in: 3 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
\hspace{1em}Leave-out: 3 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
\hspace{1em}Add-in: 8 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (PPV)}}\\
\hspace{1em}Add-in: 1 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
\hspace{1em}Leave-out: 1 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
\hspace{1em}Add-in: 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
\hspace{1em}Leave-out: 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
\hspace{1em}Add-in: 3 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
\hspace{1em}Leave-out: 3 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
\hspace{1em}Add-in: 8 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (PPV)}}\\
\hspace{1em}Add-in: 1 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
\hspace{1em}Leave-out: 1 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
\hspace{1em}Add-in: 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
\hspace{1em}Leave-out: 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
\hspace{1em}Add-in: 3 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
\hspace{1em}Leave-out: 3 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
\hspace{1em}Add-in: 8 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
\hspace{1em}Leave-out: 8 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Average (Sensitivity)}}\\
\hspace{1em}Add-in: 1 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
\hspace{1em}Leave-out: 1 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
\hspace{1em}Add-in: 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
\hspace{1em}Leave-out: 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
\hspace{1em}Add-in: 3 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
\hspace{1em}Leave-out: 3 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
\hspace{1em}Add-in: 8 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
\addlinespace[0.3em]
\multicolumn{7}{l}{\textbf{Trend - slope (Sensitivity)}}\\
\hspace{1em}Add-in: 1 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
\hspace{1em}Leave-out: 1 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
\hspace{1em}Add-in: 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
\hspace{1em}Leave-out: 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
\hspace{1em}Add-in: 3 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
\hspace{1em}Leave-out: 3 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
\hspace{1em}Add-in: 8 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
\hspace{1em}Leave-out: 8 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
\bottomrule
\end{tabular}}
\end{table}


==> plots/sims/summary_table_bign_avg_0.5_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using AUC, over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_avg_0.5_auc_dgm_1}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llrrrrrr}
\toprule
VIM type: variable & Estimator & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
Add-in: 1 & GLM & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
Leave-out: 1 & GLM & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
Add-in: 2 & GLM & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
Leave-out: 2 & GLM & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
Add-in: 3 & GLM & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
Leave-out: 3 & GLM & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
Add-in: 8 & GLM & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
Leave-out: 8 & GLM & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
Add-in: 1 & SL & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
Leave-out: 1 & SL & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
Add-in: 2 & SL & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
Leave-out: 2 & SL & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
Add-in: 3 & SL & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
Leave-out: 3 & SL & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
Add-in: 8 & SL & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
Leave-out: 8 & SL & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_bign_avg_0.5_auc_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using AUC, over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_avg_0.5_auc_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llrrrrrr}
\toprule
VIM type: variable & Estimator & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
Add-in: 1 & GLM & 0.037 & 0.035 & 0.011 & 0.966 & 0.931 & 0.048\\
Leave-out: 1 & GLM & 0.013 & 0.013 & 0.010 & 0.979 & 0.274 & 0.045\\
Add-in: 2 & GLM & 0.091 & 0.087 & 0.012 & 0.947 & 1.000 & 0.047\\
Leave-out: 2 & GLM & 0.057 & 0.056 & 0.011 & 0.961 & 0.998 & 0.046\\
Add-in: 3 & GLM & 0.033 & 0.031 & 0.011 & 0.965 & 0.885 & 0.048\\
Leave-out: 3 & GLM & 0.010 & 0.010 & 0.010 & 0.974 & 0.180 & 0.045\\
Add-in: 8 & GLM & -0.001 & 0.000 & 0.010 & 0.973 & 0.021 & 0.048\\
Leave-out: 8 & GLM & -0.001 & 0.000 & 0.010 & 0.975 & 0.021 & 0.045\\
Add-in: 1 & LASSO & 0.044 & 0.035 & 0.010 & 0.981 & 0.971 & 0.060\\
Leave-out: 1 & LASSO & 0.013 & 0.013 & 0.010 & 0.976 & 0.269 & 0.045\\
Add-in: 2 & LASSO & 0.098 & 0.087 & 0.011 & 0.967 & 1.000 & 0.060\\
Leave-out: 2 & LASSO & 0.057 & 0.056 & 0.011 & 0.961 & 1.000 & 0.046\\
Add-in: 3 & LASSO & 0.037 & 0.031 & 0.010 & 0.992 & 0.907 & 0.057\\
Leave-out: 3 & LASSO & 0.009 & 0.010 & 0.010 & 0.975 & 0.158 & 0.045\\
Add-in: 8 & LASSO & -0.001 & 0.000 & 0.008 & 0.999 & 0.001 & 0.056\\
Leave-out: 8 & LASSO & 0.000 & 0.000 & 0.010 & 0.977 & 0.024 & 0.045\\
Add-in: 1 & RF & 0.017 & 0.035 & 0.011 & 0.705 & 0.371 & 0.048\\
Leave-out: 1 & RF & 0.011 & 0.013 & 0.011 & 0.968 & 0.209 & 0.047\\
Add-in: 2 & RF & 0.063 & 0.087 & 0.012 & 0.479 & 1.000 & 0.047\\
Leave-out: 2 & RF & 0.054 & 0.056 & 0.012 & 0.956 & 1.000 & 0.047\\
Add-in: 3 & RF & 0.016 & 0.031 & 0.011 & 0.808 & 0.358 & 0.048\\
Leave-out: 3 & RF & 0.010 & 0.010 & 0.010 & 0.980 & 0.167 & 0.047\\
Add-in: 8 & RF & 0.000 & 0.000 & 0.010 & 0.982 & 0.033 & 0.048\\
Leave-out: 8 & RF & 0.000 & 0.000 & 0.010 & 0.977 & 0.021 & 0.047\\
Add-in: 1 & SL & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
Leave-out: 1 & SL & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
Add-in: 2 & SL & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
Leave-out: 2 & SL & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
Add-in: 3 & SL & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
Leave-out: 3 & SL & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
Add-in: 8 & SL & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
Leave-out: 8 & SL & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
Add-in: 1 & XGB & 0.030 & 0.035 & 0.011 & 0.943 & 0.805 & 0.048\\
Leave-out: 1 & XGB & 0.013 & 0.013 & 0.010 & 0.978 & 0.266 & 0.046\\
Add-in: 2 & XGB & 0.086 & 0.087 & 0.012 & 0.953 & 1.000 & 0.047\\
Leave-out: 2 & XGB & 0.059 & 0.056 & 0.011 & 0.958 & 1.000 & 0.047\\
Add-in: 3 & XGB & 0.028 & 0.031 & 0.011 & 0.968 & 0.775 & 0.048\\
Leave-out: 3 & XGB & 0.010 & 0.010 & 0.010 & 0.981 & 0.174 & 0.046\\
Add-in: 8 & XGB & 0.000 & 0.000 & 0.010 & 0.977 & 0.022 & 0.048\\
Leave-out: 8 & XGB & -0.001 & 0.000 & 0.010 & 0.988 & 0.017 & 0.046\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_bign_avg_0.5_ppv_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk, over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_avg_0.5_ppv_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llrrrrrr}
\toprule
VIM type: variable & Estimator & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
Add-in: 1 & GLM & 0.041 & 0.040 & 0.034 & 0.955 & 0.385 & 0.132\\
Leave-out: 1 & GLM & 0.018 & 0.018 & 0.029 & 0.971 & 0.117 & 0.130\\
Add-in: 2 & GLM & 0.114 & 0.111 & 0.034 & 0.946 & 0.939 & 0.135\\
Leave-out: 2 & GLM & 0.081 & 0.079 & 0.029 & 0.975 & 0.825 & 0.127\\
Add-in: 3 & GLM & 0.039 & 0.037 & 0.034 & 0.951 & 0.332 & 0.134\\
Leave-out: 3 & GLM & 0.016 & 0.015 & 0.029 & 0.974 & 0.100 & 0.130\\
Add-in: 8 & GLM & -0.003 & 0.000 & 0.036 & 0.942 & 0.048 & 0.138\\
Leave-out: 8 & GLM & 0.001 & 0.000 & 0.029 & 0.980 & 0.033 & 0.131\\
Add-in: 1 & LASSO & 0.073 & 0.040 & 0.053 & 0.877 & 0.473 & 0.232\\
Leave-out: 1 & LASSO & 0.019 & 0.018 & 0.034 & 0.958 & 0.115 & 0.139\\
Add-in: 2 & LASSO & 0.144 & 0.111 & 0.052 & 0.881 & 0.883 & 0.228\\
Leave-out: 2 & LASSO & 0.082 & 0.079 & 0.033 & 0.956 & 0.787 & 0.139\\
Add-in: 3 & LASSO & 0.061 & 0.037 & 0.052 & 0.935 & 0.363 & 0.294\\
Leave-out: 3 & LASSO & 0.017 & 0.015 & 0.032 & 0.965 & 0.109 & 0.135\\
Add-in: 8 & LASSO & 0.007 & 0.000 & 0.053 & 0.969 & 0.033 & 0.474\\
Leave-out: 8 & LASSO & 0.001 & 0.000 & 0.032 & 0.978 & 0.034 & 0.135\\
Add-in: 1 & RF & 0.017 & 0.040 & 0.025 & 0.884 & 0.155 & 0.105\\
Leave-out: 1 & RF & 0.015 & 0.018 & 0.027 & 0.969 & 0.102 & 0.120\\
Add-in: 2 & RF & 0.072 & 0.111 & 0.027 & 0.718 & 0.826 & 0.110\\
Leave-out: 2 & RF & 0.072 & 0.079 & 0.028 & 0.958 & 0.800 & 0.116\\
Add-in: 3 & RF & 0.018 & 0.037 & 0.024 & 0.914 & 0.144 & 0.105\\
Leave-out: 3 & RF & 0.015 & 0.015 & 0.027 & 0.966 & 0.103 & 0.120\\
Add-in: 8 & RF & 0.000 & 0.000 & 0.024 & 0.964 & 0.030 & 0.103\\
Leave-out: 8 & RF & 0.000 & 0.000 & 0.027 & 0.970 & 0.030 & 0.121\\
Add-in: 1 & SL & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Leave-out: 1 & SL & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Add-in: 2 & SL & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Leave-out: 2 & SL & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Add-in: 3 & SL & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Leave-out: 3 & SL & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Add-in: 8 & SL & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
Leave-out: 8 & SL & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
Add-in: 1 & XGB & 0.033 & 0.040 & 0.026 & 0.961 & 0.304 & 0.112\\
Leave-out: 1 & XGB & 0.017 & 0.018 & 0.028 & 0.982 & 0.106 & 0.126\\
Add-in: 2 & XGB & 0.103 & 0.111 & 0.027 & 0.957 & 0.973 & 0.117\\
Leave-out: 2 & XGB & 0.080 & 0.079 & 0.029 & 0.964 & 0.842 & 0.123\\
Add-in: 3 & XGB & 0.031 & 0.037 & 0.026 & 0.970 & 0.272 & 0.112\\
Leave-out: 3 & XGB & 0.016 & 0.015 & 0.028 & 0.977 & 0.099 & 0.127\\
Add-in: 8 & XGB & 0.000 & 0.000 & 0.025 & 0.971 & 0.035 & 0.109\\
Leave-out: 8 & XGB & -0.001 & 0.000 & 0.028 & 0.976 & 0.024 & 0.128\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_bign_avg_0.5_sensitivity_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk, over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_avg_0.5_sensitivity_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llrrrrrr}
\toprule
VIM type: variable & Estimator & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
Add-in: 1 & GLM & 0.014 & 0.012 & 0.010 & 0.917 & 0.454 & 0.036\\
Leave-out: 1 & GLM & 0.005 & 0.005 & 0.010 & 0.980 & 0.090 & 0.044\\
Add-in: 2 & GLM & 0.035 & 0.032 & 0.010 & 0.925 & 0.963 & 0.038\\
Leave-out: 2 & GLM & 0.024 & 0.023 & 0.009 & 0.987 & 0.761 & 0.042\\
Add-in: 3 & GLM & 0.013 & 0.011 & 0.010 & 0.912 & 0.410 & 0.035\\
Leave-out: 3 & GLM & 0.005 & 0.004 & 0.009 & 0.983 & 0.084 & 0.044\\
Add-in: 8 & GLM & 0.000 & 0.000 & 0.012 & 0.839 & 0.122 & 0.034\\
Leave-out: 8 & GLM & 0.000 & 0.000 & 0.010 & 0.980 & 0.030 & 0.045\\
Add-in: 1 & LASSO & -0.052 & 0.012 & 0.081 & 0.221 & 0.219 & 0.036\\
Leave-out: 1 & LASSO & 0.006 & 0.005 & 0.012 & 0.943 & 0.148 & 0.044\\
Add-in: 2 & LASSO & -0.030 & 0.032 & 0.080 & 0.253 & 0.351 & 0.039\\
Leave-out: 2 & LASSO & 0.025 & 0.023 & 0.012 & 0.923 & 0.742 & 0.042\\
Add-in: 3 & LASSO & -0.055 & 0.011 & 0.081 & 0.232 & 0.172 & 0.035\\
Leave-out: 3 & LASSO & 0.005 & 0.004 & 0.011 & 0.957 & 0.112 & 0.044\\
Add-in: 8 & LASSO & -0.070 & 0.000 & 0.084 & 0.204 & 0.122 & 0.032\\
Leave-out: 8 & LASSO & 0.000 & 0.000 & 0.011 & 0.952 & 0.056 & 0.045\\
Add-in: 1 & RF & 0.005 & 0.012 & 0.008 & 0.900 & 0.152 & 0.034\\
Leave-out: 1 & RF & 0.005 & 0.005 & 0.009 & 0.978 & 0.077 & 0.041\\
Add-in: 2 & RF & 0.021 & 0.032 & 0.008 & 0.785 & 0.751 & 0.036\\
Leave-out: 2 & RF & 0.021 & 0.023 & 0.009 & 0.972 & 0.714 & 0.039\\
Add-in: 3 & RF & 0.005 & 0.011 & 0.008 & 0.927 & 0.119 & 0.034\\
Leave-out: 3 & RF & 0.004 & 0.004 & 0.009 & 0.976 & 0.074 & 0.041\\
Add-in: 8 & RF & 0.000 & 0.000 & 0.008 & 0.970 & 0.034 & 0.033\\
Leave-out: 8 & RF & 0.000 & 0.000 & 0.009 & 0.987 & 0.023 & 0.041\\
Add-in: 1 & SL & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
Leave-out: 1 & SL & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
Add-in: 2 & SL & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
Leave-out: 2 & SL & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
Add-in: 3 & SL & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
Leave-out: 3 & SL & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
Add-in: 8 & SL & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
Leave-out: 8 & SL & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
Add-in: 1 & XGB & 0.010 & 0.012 & 0.008 & 0.967 & 0.293 & 0.035\\
Leave-out: 1 & XGB & 0.005 & 0.005 & 0.009 & 0.984 & 0.077 & 0.042\\
Add-in: 2 & XGB & 0.030 & 0.032 & 0.008 & 0.970 & 0.963 & 0.037\\
Leave-out: 2 & XGB & 0.023 & 0.023 & 0.008 & 0.981 & 0.783 & 0.040\\
Add-in: 3 & XGB & 0.009 & 0.011 & 0.008 & 0.970 & 0.254 & 0.035\\
Leave-out: 3 & XGB & 0.005 & 0.004 & 0.009 & 0.985 & 0.068 & 0.042\\
Add-in: 8 & XGB & 0.000 & 0.000 & 0.008 & 0.970 & 0.041 & 0.033\\
Leave-out: 8 & XGB & 0.000 & 0.000 & 0.009 & 0.980 & 0.021 & 0.043\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_bign_avg_0_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using AUC, over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. \label{tab:sim_bign_avg_0_auc_dgm_1}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llrrrrrr}
\toprule
VIM type: variable & Estimator & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
Add-in: 1 & GLM & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
Leave-out: 1 & GLM & 0.104 & 0.104 & 0.004 & 0.951 & 1.000 & 0.016\\
Add-in: 2 & GLM & 0.242 & 0.241 & 0.007 & 0.951 & 1.000 & 0.031\\
Leave-out: 2 & GLM & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
Add-in: 3 & GLM & 0.097 & 0.097 & 0.008 & 0.971 & 1.000 & 0.034\\
Leave-out: 3 & GLM & 0.040 & 0.040 & 0.003 & 0.948 & 1.000 & 0.011\\
Add-in: 8 & GLM & -0.001 & 0.000 & 0.008 & 0.964 & 0.025 & 0.035\\
Leave-out: 8 & GLM & 0.000 & 0.000 & 0.002 & 0.966 & 0.037 & 0.007\\
Add-in: 1 & LASSO & 0.192 & 0.191 & 0.008 & 0.957 & 1.000 & 0.032\\
Leave-out: 1 & LASSO & 0.104 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
Add-in: 2 & LASSO & 0.242 & 0.241 & 0.007 & 0.949 & 1.000 & 0.031\\
Leave-out: 2 & LASSO & 0.152 & 0.151 & 0.005 & 0.945 & 1.000 & 0.019\\
Add-in: 3 & LASSO & 0.097 & 0.097 & 0.008 & 0.973 & 1.000 & 0.034\\
Leave-out: 3 & LASSO & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
Add-in: 8 & LASSO & -0.001 & 0.000 & 0.008 & 0.966 & 0.025 & 0.035\\
Leave-out: 8 & LASSO & 0.000 & 0.000 & 0.002 & 0.965 & 0.037 & 0.007\\
Add-in: 1 & RF & 0.211 & 0.191 & 0.008 & 0.350 & 1.000 & 0.033\\
Leave-out: 1 & RF & 0.110 & 0.104 & 0.004 & 0.775 & 1.000 & 0.017\\
Add-in: 2 & RF & 0.266 & 0.241 & 0.008 & 0.113 & 1.000 & 0.031\\
Leave-out: 2 & RF & 0.160 & 0.151 & 0.005 & 0.636 & 1.000 & 0.020\\
Add-in: 3 & RF & 0.105 & 0.097 & 0.009 & 0.854 & 1.000 & 0.035\\
Leave-out: 3 & RF & 0.042 & 0.040 & 0.003 & 0.906 & 1.000 & 0.013\\
Add-in: 8 & RF & 0.004 & 0.000 & 0.008 & 0.967 & 0.068 & 0.036\\
Leave-out: 8 & RF & 0.000 & 0.000 & 0.002 & 0.958 & 0.032 & 0.009\\
Add-in: 1 & SL & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
Leave-out: 1 & SL & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
Add-in: 2 & SL & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
Leave-out: 2 & SL & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
Add-in: 3 & SL & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
Leave-out: 3 & SL & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
Add-in: 8 & SL & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
Leave-out: 8 & SL & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
Add-in: 1 & XGB & 0.198 & 0.191 & 0.008 & 0.859 & 1.000 & 0.032\\
Leave-out: 1 & XGB & 0.106 & 0.104 & 0.004 & 0.929 & 1.000 & 0.016\\
Add-in: 2 & XGB & 0.250 & 0.241 & 0.008 & 0.815 & 1.000 & 0.031\\
Leave-out: 2 & XGB & 0.154 & 0.151 & 0.005 & 0.909 & 1.000 & 0.019\\
Add-in: 3 & XGB & 0.101 & 0.097 & 0.008 & 0.941 & 1.000 & 0.034\\
Leave-out: 3 & XGB & 0.041 & 0.040 & 0.003 & 0.948 & 1.000 & 0.012\\
Add-in: 8 & XGB & -0.002 & 0.000 & 0.008 & 0.977 & 0.013 & 0.035\\
Leave-out: 8 & XGB & 0.000 & 0.000 & 0.002 & 0.964 & 0.038 & 0.008\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_bign_slope_0.5_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the slope of the linear VIM trend, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_slope_0.5_auc_dgm_1}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llrrrrrr}
\toprule
VIM type: variable & Estimator & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
Add-in: 1 & GLM & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
Leave-out: 1 & GLM & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
Add-in: 2 & GLM & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
Leave-out: 2 & GLM & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
Add-in: 3 & GLM & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
Leave-out: 3 & GLM & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
Add-in: 8 & GLM & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
Leave-out: 8 & GLM & 0.000 & 0.000 & 0.001 & 0.965 & 0.035 & 0.006\\
Add-in: 1 & SL & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
Leave-out: 1 & SL & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
Add-in: 2 & SL & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
Leave-out: 2 & SL & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
Add-in: 3 & SL & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
Leave-out: 3 & SL & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
Add-in: 8 & SL & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
Leave-out: 8 & SL & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_bign_slope_0.5_auc_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the slope of the linear VIM trend, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_slope_0.5_auc_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llrrrrrr}
\toprule
VIM type: variable & Estimator & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
Add-in: 1 & GLM & -0.001 & -0.001 & 0.010 & 0.961 & 0.042 & 0.042\\
Leave-out: 1 & GLM & -0.004 & -0.004 & 0.009 & 0.975 & 0.045 & 0.041\\
Add-in: 2 & GLM & 0.034 & 0.033 & 0.010 & 0.961 & 0.901 & 0.042\\
Leave-out: 2 & GLM & 0.025 & 0.024 & 0.010 & 0.965 & 0.664 & 0.041\\
Add-in: 3 & GLM & 0.017 & 0.015 & 0.010 & 0.967 & 0.336 & 0.042\\
Leave-out: 3 & GLM & 0.005 & 0.005 & 0.009 & 0.975 & 0.046 & 0.041\\
Add-in: 8 & GLM & 0.000 & 0.000 & 0.009 & 0.982 & 0.018 & 0.043\\
Leave-out: 8 & GLM & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
Add-in: 1 & LASSO & -0.001 & -0.001 & 0.010 & 0.988 & 0.012 & 0.048\\
Leave-out: 1 & LASSO & -0.004 & -0.004 & 0.009 & 0.971 & 0.040 & 0.041\\
Add-in: 2 & LASSO & 0.035 & 0.033 & 0.010 & 0.980 & 0.857 & 0.047\\
Leave-out: 2 & LASSO & 0.025 & 0.024 & 0.010 & 0.965 & 0.674 & 0.041\\
Add-in: 3 & LASSO & 0.019 & 0.015 & 0.009 & 0.987 & 0.273 & 0.049\\
Leave-out: 3 & LASSO & 0.005 & 0.005 & 0.009 & 0.975 & 0.047 & 0.041\\
Add-in: 8 & LASSO & 0.000 & 0.000 & 0.007 & 0.996 & 0.004 & 0.050\\
Leave-out: 8 & LASSO & 0.000 & 0.000 & 0.009 & 0.971 & 0.029 & 0.040\\
Add-in: 1 & RF & 0.001 & -0.001 & 0.010 & 0.965 & 0.035 & 0.043\\
Leave-out: 1 & RF & -0.002 & -0.004 & 0.009 & 0.964 & 0.033 & 0.042\\
Add-in: 2 & RF & 0.033 & 0.033 & 0.010 & 0.961 & 0.896 & 0.042\\
Leave-out: 2 & RF & 0.028 & 0.024 & 0.010 & 0.964 & 0.748 & 0.042\\
Add-in: 3 & RF & 0.010 & 0.015 & 0.010 & 0.952 & 0.121 & 0.043\\
Leave-out: 3 & RF & 0.005 & 0.005 & 0.009 & 0.970 & 0.041 & 0.042\\
Add-in: 8 & RF & 0.000 & 0.000 & 0.010 & 0.977 & 0.023 & 0.043\\
Leave-out: 8 & RF & 0.000 & 0.000 & 0.009 & 0.976 & 0.024 & 0.042\\
Add-in: 1 & SL & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
Leave-out: 1 & SL & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
Add-in: 2 & SL & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
Leave-out: 2 & SL & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
Add-in: 3 & SL & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
Leave-out: 3 & SL & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
Add-in: 8 & SL & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
Leave-out: 8 & SL & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
Add-in: 1 & XGB & 0.000 & -0.001 & 0.010 & 0.972 & 0.034 & 0.043\\
Leave-out: 1 & XGB & -0.004 & -0.004 & 0.009 & 0.970 & 0.043 & 0.041\\
Add-in: 2 & XGB & 0.038 & 0.033 & 0.010 & 0.938 & 0.959 & 0.042\\
Leave-out: 2 & XGB & 0.027 & 0.024 & 0.010 & 0.959 & 0.730 & 0.042\\
Add-in: 3 & XGB & 0.016 & 0.015 & 0.010 & 0.969 & 0.283 & 0.043\\
Leave-out: 3 & XGB & 0.005 & 0.005 & 0.009 & 0.984 & 0.038 & 0.041\\
Add-in: 8 & XGB & 0.000 & 0.000 & 0.009 & 0.981 & 0.019 & 0.043\\
Leave-out: 8 & XGB & 0.000 & 0.000 & 0.009 & 0.985 & 0.015 & 0.041\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_bign_slope_0.5_ppv_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the slope of the linear VIM trend, defined using PPV at the 95th percentile of predicted risk,  over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_slope_0.5_ppv_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llrrrrrr}
\toprule
VIM type: variable & Estimator & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
Add-in: 1 & GLM & -0.001 & 0.000 & 0.030 & 0.970 & 0.031 & 0.118\\
Leave-out: 1 & GLM & -0.005 & -0.003 & 0.027 & 0.957 & 0.044 & 0.116\\
Add-in: 2 & GLM & 0.049 & 0.049 & 0.030 & 0.961 & 0.353 & 0.121\\
Leave-out: 2 & GLM & 0.038 & 0.039 & 0.026 & 0.968 & 0.262 & 0.113\\
Add-in: 3 & GLM & 0.019 & 0.019 & 0.031 & 0.956 & 0.104 & 0.120\\
Leave-out: 3 & GLM & 0.007 & 0.008 & 0.027 & 0.968 & 0.040 & 0.116\\
Add-in: 8 & GLM & 0.000 & 0.000 & 0.031 & 0.959 & 0.042 & 0.122\\
Leave-out: 8 & GLM & -0.002 & 0.000 & 0.027 & 0.965 & 0.035 & 0.116\\
Add-in: 1 & LASSO & -0.008 & 0.000 & 0.045 & 0.941 & 0.084 & 0.206\\
Leave-out: 1 & LASSO & -0.007 & -0.003 & 0.032 & 0.949 & 0.055 & 0.126\\
Add-in: 2 & LASSO & 0.043 & 0.049 & 0.044 & 0.941 & 0.238 & 0.203\\
Leave-out: 2 & LASSO & 0.038 & 0.039 & 0.031 & 0.961 & 0.212 & 0.125\\
Add-in: 3 & LASSO & 0.021 & 0.019 & 0.045 & 0.957 & 0.164 & 0.249\\
Leave-out: 3 & LASSO & 0.007 & 0.008 & 0.029 & 0.958 & 0.035 & 0.121\\
Add-in: 8 & LASSO & -0.007 & 0.000 & 0.048 & 0.976 & 0.022 & 0.408\\
Leave-out: 8 & LASSO & -0.002 & 0.000 & 0.030 & 0.962 & 0.038 & 0.122\\
Add-in: 1 & RF & 0.001 & 0.000 & 0.022 & 0.967 & 0.033 & 0.094\\
Leave-out: 1 & RF & -0.001 & -0.003 & 0.024 & 0.973 & 0.026 & 0.107\\
Add-in: 2 & RF & 0.042 & 0.049 & 0.023 & 0.952 & 0.386 & 0.098\\
Leave-out: 2 & RF & 0.041 & 0.039 & 0.025 & 0.966 & 0.332 & 0.103\\
Add-in: 3 & RF & 0.011 & 0.019 & 0.022 & 0.957 & 0.052 & 0.094\\
Leave-out: 3 & RF & 0.009 & 0.008 & 0.025 & 0.972 & 0.036 & 0.107\\
Add-in: 8 & RF & 0.000 & 0.000 & 0.021 & 0.973 & 0.027 & 0.092\\
Leave-out: 8 & RF & 0.000 & 0.000 & 0.024 & 0.973 & 0.027 & 0.108\\
Add-in: 1 & SL & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Leave-out: 1 & SL & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Add-in: 2 & SL & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Leave-out: 2 & SL & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Add-in: 3 & SL & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Leave-out: 3 & SL & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Add-in: 8 & SL & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
Leave-out: 8 & SL & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
Add-in: 1 & XGB & 0.001 & 0.000 & 0.023 & 0.970 & 0.030 & 0.100\\
Leave-out: 1 & XGB & -0.004 & -0.003 & 0.025 & 0.972 & 0.028 & 0.112\\
Add-in: 2 & XGB & 0.051 & 0.049 & 0.025 & 0.965 & 0.474 & 0.104\\
Leave-out: 2 & XGB & 0.040 & 0.039 & 0.025 & 0.967 & 0.267 & 0.109\\
Add-in: 3 & XGB & 0.018 & 0.019 & 0.023 & 0.969 & 0.088 & 0.100\\
Leave-out: 3 & XGB & 0.008 & 0.008 & 0.026 & 0.969 & 0.042 & 0.113\\
Add-in: 8 & XGB & 0.000 & 0.000 & 0.021 & 0.979 & 0.021 & 0.097\\
Leave-out: 8 & XGB & -0.001 & 0.000 & 0.026 & 0.976 & 0.024 & 0.113\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_bign_slope_0.5_sensitivity_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the slope of the linear VIM trend, defined using sensitivity at the 95th percentile of predicted risk,  over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_bign_slope_0.5_sensitivity_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llrrrrrr}
\toprule
VIM type: variable & Estimator & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
Add-in: 1 & GLM & -0.001 & 0.000 & 0.009 & 0.921 & 0.079 & 0.032\\
Leave-out: 1 & GLM & -0.002 & -0.001 & 0.008 & 0.975 & 0.030 & 0.039\\
Add-in: 2 & GLM & 0.014 & 0.014 & 0.009 & 0.912 & 0.358 & 0.034\\
Leave-out: 2 & GLM & 0.011 & 0.011 & 0.008 & 0.980 & 0.175 & 0.037\\
Add-in: 3 & GLM & 0.006 & 0.005 & 0.010 & 0.877 & 0.183 & 0.031\\
Leave-out: 3 & GLM & 0.002 & 0.002 & 0.009 & 0.978 & 0.026 & 0.039\\
Add-in: 8 & GLM & 0.000 & 0.000 & 0.011 & 0.829 & 0.171 & 0.030\\
Leave-out: 8 & GLM & 0.000 & 0.000 & 0.009 & 0.970 & 0.030 & 0.039\\
Add-in: 1 & LASSO & 0.021 & 0.000 & 0.077 & 0.289 & 0.711 & 0.032\\
Leave-out: 1 & LASSO & -0.002 & -0.001 & 0.012 & 0.906 & 0.105 & 0.039\\
Add-in: 2 & LASSO & 0.036 & 0.014 & 0.077 & 0.333 & 0.704 & 0.034\\
Leave-out: 2 & LASSO & 0.011 & 0.011 & 0.012 & 0.899 & 0.239 & 0.037\\
Add-in: 3 & LASSO & 0.030 & 0.005 & 0.079 & 0.276 & 0.738 & 0.031\\
Leave-out: 3 & LASSO & 0.002 & 0.002 & 0.010 & 0.942 & 0.068 & 0.039\\
Add-in: 8 & LASSO & 0.022 & 0.000 & 0.081 & 0.231 & 0.772 & 0.029\\
Leave-out: 8 & LASSO & 0.000 & 0.000 & 0.010 & 0.938 & 0.062 & 0.039\\
Add-in: 1 & RF & 0.000 & 0.000 & 0.007 & 0.967 & 0.033 & 0.030\\
Leave-out: 1 & RF & 0.000 & -0.001 & 0.008 & 0.981 & 0.016 & 0.036\\
Add-in: 2 & RF & 0.012 & 0.014 & 0.007 & 0.968 & 0.279 & 0.032\\
Leave-out: 2 & RF & 0.011 & 0.011 & 0.008 & 0.978 & 0.233 & 0.034\\
Add-in: 3 & RF & 0.003 & 0.005 & 0.007 & 0.963 & 0.040 & 0.030\\
Leave-out: 3 & RF & 0.003 & 0.002 & 0.008 & 0.970 & 0.034 & 0.036\\
Add-in: 8 & RF & 0.000 & 0.000 & 0.007 & 0.980 & 0.020 & 0.029\\
Leave-out: 8 & RF & 0.000 & 0.000 & 0.008 & 0.978 & 0.022 & 0.037\\
Add-in: 1 & SL & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
Leave-out: 1 & SL & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
Add-in: 2 & SL & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
Leave-out: 2 & SL & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
Add-in: 3 & SL & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
Leave-out: 3 & SL & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
Add-in: 8 & SL & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
Leave-out: 8 & SL & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
Add-in: 1 & XGB & 0.000 & 0.000 & 0.007 & 0.971 & 0.029 & 0.031\\
Leave-out: 1 & XGB & -0.001 & -0.001 & 0.008 & 0.985 & 0.016 & 0.038\\
Add-in: 2 & XGB & 0.014 & 0.014 & 0.007 & 0.971 & 0.366 & 0.033\\
Leave-out: 2 & XGB & 0.011 & 0.011 & 0.008 & 0.980 & 0.190 & 0.036\\
Add-in: 3 & XGB & 0.005 & 0.005 & 0.007 & 0.977 & 0.061 & 0.031\\
Leave-out: 3 & XGB & 0.002 & 0.002 & 0.008 & 0.985 & 0.022 & 0.038\\
Add-in: 8 & XGB & 0.000 & 0.000 & 0.006 & 0.981 & 0.019 & 0.030\\
Leave-out: 8 & XGB & 0.000 & 0.000 & 0.008 & 0.982 & 0.018 & 0.038\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_bign_slope_0_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the slope of the linear VIM trend, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. Performance at sample size $n = 5000$ shown for all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. \label{tab:sim_bign_slope_0_auc_dgm_1}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{llrrrrrr}
\toprule
VIM type: variable & Estimator & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
Add-in: 1 & GLM & -0.007 & -0.007 & 0.007 & 0.947 & 0.158 & 0.029\\
Leave-out: 1 & GLM & -0.007 & -0.007 & 0.004 & 0.959 & 0.484 & 0.014\\
Add-in: 2 & GLM & 0.025 & 0.025 & 0.007 & 0.964 & 0.963 & 0.027\\
Leave-out: 2 & GLM & 0.024 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
Add-in: 3 & GLM & -0.022 & -0.021 & 0.007 & 0.955 & 0.819 & 0.030\\
Leave-out: 3 & GLM & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
Add-in: 8 & GLM & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
Leave-out: 8 & GLM & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
Add-in: 1 & LASSO & -0.007 & -0.007 & 0.007 & 0.946 & 0.158 & 0.029\\
Leave-out: 1 & LASSO & -0.007 & -0.007 & 0.004 & 0.956 & 0.484 & 0.014\\
Add-in: 2 & LASSO & 0.025 & 0.025 & 0.007 & 0.965 & 0.962 & 0.027\\
Leave-out: 2 & LASSO & 0.024 & 0.024 & 0.004 & 0.949 & 1.000 & 0.017\\
Add-in: 3 & LASSO & -0.022 & -0.021 & 0.007 & 0.957 & 0.822 & 0.030\\
Leave-out: 3 & LASSO & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
Add-in: 8 & LASSO & 0.000 & 0.000 & 0.007 & 0.958 & 0.042 & 0.031\\
Leave-out: 8 & LASSO & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
Add-in: 1 & RF & -0.009 & -0.007 & 0.008 & 0.944 & 0.223 & 0.029\\
Leave-out: 1 & RF & -0.007 & -0.007 & 0.004 & 0.961 & 0.468 & 0.015\\
Add-in: 2 & RF & 0.028 & 0.025 & 0.007 & 0.928 & 0.968 & 0.028\\
Leave-out: 2 & RF & 0.025 & 0.024 & 0.004 & 0.944 & 1.000 & 0.018\\
Add-in: 3 & RF & -0.024 & -0.021 & 0.008 & 0.935 & 0.879 & 0.031\\
Leave-out: 3 & RF & -0.013 & -0.012 & 0.003 & 0.941 & 0.996 & 0.012\\
Add-in: 8 & RF & 0.000 & 0.000 & 0.007 & 0.979 & 0.021 & 0.032\\
Leave-out: 8 & RF & 0.000 & 0.000 & 0.002 & 0.976 & 0.024 & 0.008\\
Add-in: 1 & SL & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
Leave-out: 1 & SL & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
Add-in: 2 & SL & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
Leave-out: 2 & SL & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
Add-in: 3 & SL & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
Leave-out: 3 & SL & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
Add-in: 8 & SL & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
Leave-out: 8 & SL & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
Add-in: 1 & XGB & -0.007 & -0.007 & 0.007 & 0.944 & 0.162 & 0.029\\
Leave-out: 1 & XGB & -0.007 & -0.007 & 0.004 & 0.955 & 0.466 & 0.015\\
Add-in: 2 & XGB & 0.026 & 0.025 & 0.007 & 0.941 & 0.960 & 0.028\\
Leave-out: 2 & XGB & 0.025 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
Add-in: 3 & XGB & -0.022 & -0.021 & 0.008 & 0.954 & 0.830 & 0.030\\
Leave-out: 3 & XGB & -0.013 & -0.012 & 0.003 & 0.961 & 0.999 & 0.011\\
Add-in: 8 & XGB & 0.000 & 0.000 & 0.007 & 0.974 & 0.026 & 0.032\\
Leave-out: 8 & XGB & 0.000 & 0.000 & 0.002 & 0.969 & 0.031 & 0.007\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_sl_0.5_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using AUC,  and  the slope of the linear VIM trend over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, using the super learner. Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_sl_0.5_auc_dgm_1}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{lllrrrrrrrr}
\toprule
Measure & Summary & VIM type: variable & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
AUC & average & Add-in: 1 & 100 & 1 & 0.219 & 0.191 & 0.063 & 0.904 & 0.978 & 0.224\\
AUC & average & Add-in: 1 & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & average & Add-in: 1 & 250 & 1 & 0.213 & 0.191 & 0.038 & 0.878 & 1.000 & 0.136\\
AUC & average & Add-in: 1 & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & average & Add-in: 1 & 250 & 2 & 0.017 & 0.035 & 0.048 & 0.941 & 0.089 & 0.199\\
AUC & average & Add-in: 1 & 500 & 1 & 0.204 & 0.191 & 0.026 & 0.894 & 1.000 & 0.092\\
AUC & average & Add-in: 1 & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & average & Add-in: 1 & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.914 & 1.000 & 0.064\\
AUC & average & Add-in: 1 & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & average & Add-in: 1 & 1000 & 2 & 0.031 & 0.035 & 0.026 & 0.944 & 0.315 & 0.104\\
AUC & average & Add-in: 1 & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
AUC & average & Add-in: 1 & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & average & Add-in: 1 & 5000 & 2 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
AUC & average & Add-in: 1 & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & average & Add-in: 1 & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & average & Add-in: 1 & 250 & 2 & 0.016 & 0.040 & 0.114 & 0.479 & 0.250 & 0.658\\
PPV & average & Add-in: 1 & 1000 & 2 & 0.044 & 0.040 & 0.075 & 0.962 & 0.139 & 0.560\\
PPV & average & Add-in: 1 & 5000 & 2 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Sensitivity & average & Add-in: 1 & 250 & 2 & -0.022 & 0.012 & 0.051 & 0.694 & 0.051 & 0.109\\
Sensitivity & average & Add-in: 1 & 1000 & 2 & -0.013 & 0.012 & 0.037 & 0.668 & 0.082 & 0.065\\
Sensitivity & average & Add-in: 1 & 5000 & 2 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
AUC & average & Leave-out: 1 & 100 & 1 & 0.114 & 0.104 & 0.033 & 0.919 & 0.984 & 0.121\\
AUC & average & Leave-out: 1 & 100 & 1 & 0.080 & 0.104 & 0.040 & 0.926 & 0.597 & 0.164\\
AUC & average & Leave-out: 1 & 250 & 1 & 0.110 & 0.104 & 0.018 & 0.939 & 1.000 & 0.069\\
AUC & average & Leave-out: 1 & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.944 & 1.000 & 0.069\\
AUC & average & Leave-out: 1 & 250 & 2 & 0.006 & 0.013 & 0.047 & 0.950 & 0.074 & 0.183\\
AUC & average & Leave-out: 1 & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & average & Leave-out: 1 & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & average & Leave-out: 1 & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.938 & 1.000 & 0.033\\
AUC & average & Leave-out: 1 & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & average & Leave-out: 1 & 1000 & 2 & 0.011 & 0.013 & 0.024 & 0.934 & 0.125 & 0.092\\
AUC & average & Leave-out: 1 & 5000 & 1 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & average & Leave-out: 1 & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & average & Leave-out: 1 & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
AUC & average & Leave-out: 1 & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
AUC & average & Leave-out: 1 & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & average & Leave-out: 1 & 250 & 2 & 0.011 & 0.018 & 0.130 & 0.524 & 0.143 & 0.721\\
PPV & average & Leave-out: 1 & 1000 & 2 & 0.018 & 0.018 & 0.078 & 0.928 & 0.127 & 0.320\\
PPV & average & Leave-out: 1 & 5000 & 2 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Sensitivity & average & Leave-out: 1 & 250 & 2 & -0.006 & 0.005 & 0.042 & 0.881 & 0.061 & 0.134\\
Sensitivity & average & Leave-out: 1 & 1000 & 2 & 0.002 & 0.005 & 0.023 & 0.932 & 0.060 & 0.081\\
Sensitivity & average & Leave-out: 1 & 5000 & 2 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
AUC & average & Add-in: 2 & 100 & 1 & 0.270 & 0.241 & 0.060 & 0.892 & 0.999 & 0.215\\
AUC & average & Add-in: 2 & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & average & Add-in: 2 & 250 & 1 & 0.267 & 0.241 & 0.037 & 0.854 & 1.000 & 0.130\\
AUC & average & Add-in: 2 & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & average & Add-in: 2 & 250 & 2 & 0.070 & 0.087 & 0.051 & 0.927 & 0.390 & 0.200\\
AUC & average & Add-in: 2 & 500 & 1 & 0.254 & 0.241 & 0.026 & 0.887 & 1.000 & 0.089\\
AUC & average & Add-in: 2 & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & average & Add-in: 2 & 1000 & 1 & 0.248 & 0.241 & 0.017 & 0.921 & 1.000 & 0.061\\
AUC & average & Add-in: 2 & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & average & Add-in: 2 & 1000 & 2 & 0.092 & 0.087 & 0.026 & 0.942 & 0.969 & 0.103\\
AUC & average & Add-in: 2 & 5000 & 1 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
AUC & average & Add-in: 2 & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & average & Add-in: 2 & 5000 & 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
AUC & average & Add-in: 2 & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & average & Add-in: 2 & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & average & Add-in: 2 & 250 & 2 & 0.089 & 0.111 & 0.125 & 0.531 & 0.250 & 0.693\\
PPV & average & Add-in: 2 & 1000 & 2 & 0.134 & 0.111 & 0.079 & 0.967 & 0.508 & 0.507\\
PPV & average & Add-in: 2 & 5000 & 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Sensitivity & average & Add-in: 2 & 250 & 2 & -0.001 & 0.032 & 0.052 & 0.716 & 0.127 & 0.121\\
Sensitivity & average & Add-in: 2 & 1000 & 2 & 0.012 & 0.032 & 0.038 & 0.735 & 0.349 & 0.072\\
Sensitivity & average & Add-in: 2 & 5000 & 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
AUC & average & Leave-out: 2 & 100 & 1 & 0.170 & 0.151 & 0.040 & 0.868 & 0.998 & 0.134\\
AUC & average & Leave-out: 2 & 100 & 1 & 0.135 & 0.150 & 0.045 & 0.947 & 0.903 & 0.174\\
AUC & average & Leave-out: 2 & 250 & 1 & 0.159 & 0.151 & 0.021 & 0.925 & 1.000 & 0.079\\
AUC & average & Leave-out: 2 & 250 & 1 & 0.158 & 0.150 & 0.022 & 0.914 & 1.000 & 0.079\\
AUC & average & Leave-out: 2 & 250 & 2 & 0.053 & 0.056 & 0.052 & 0.920 & 0.294 & 0.190\\
AUC & average & Leave-out: 2 & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.054\\
AUC & average & Leave-out: 2 & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & average & Leave-out: 2 & 1000 & 1 & 0.154 & 0.151 & 0.010 & 0.938 & 1.000 & 0.038\\
AUC & average & Leave-out: 2 & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & average & Leave-out: 2 & 1000 & 2 & 0.062 & 0.056 & 0.026 & 0.918 & 0.816 & 0.094\\
AUC & average & Leave-out: 2 & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & average & Leave-out: 2 & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & average & Leave-out: 2 & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
AUC & average & Leave-out: 2 & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
AUC & average & Leave-out: 2 & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & average & Leave-out: 2 & 250 & 2 & 0.074 & 0.079 & 0.129 & 0.506 & 0.143 & 0.678\\
PPV & average & Leave-out: 2 & 1000 & 2 & 0.093 & 0.079 & 0.081 & 0.937 & 0.342 & 0.354\\
PPV & average & Leave-out: 2 & 5000 & 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Sensitivity & average & Leave-out: 2 & 250 & 2 & 0.004 & 0.023 & 0.045 & 0.837 & 0.105 & 0.127\\
Sensitivity & average & Leave-out: 2 & 1000 & 2 & 0.024 & 0.023 & 0.022 & 0.923 & 0.362 & 0.077\\
Sensitivity & average & Leave-out: 2 & 5000 & 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
AUC & average & Add-in: 3 & 100 & 1 & 0.099 & 0.097 & 0.064 & 0.923 & 0.503 & 0.233\\
AUC & average & Add-in: 3 & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & average & Add-in: 3 & 250 & 1 & 0.111 & 0.097 & 0.039 & 0.914 & 0.908 & 0.143\\
AUC & average & Add-in: 3 & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & average & Add-in: 3 & 250 & 2 & 0.017 & 0.031 & 0.048 & 0.946 & 0.091 & 0.199\\
AUC & average & Add-in: 3 & 500 & 1 & 0.104 & 0.097 & 0.028 & 0.910 & 0.990 & 0.098\\
AUC & average & Add-in: 3 & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & average & Add-in: 3 & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.934 & 1.000 & 0.068\\
AUC & average & Add-in: 3 & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & average & Add-in: 3 & 1000 & 2 & 0.029 & 0.031 & 0.025 & 0.954 & 0.289 & 0.103\\
AUC & average & Add-in: 3 & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
AUC & average & Add-in: 3 & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & average & Add-in: 3 & 5000 & 2 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
AUC & average & Add-in: 3 & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & average & Add-in: 3 & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & average & Add-in: 3 & 250 & 2 & 0.014 & 0.037 & 0.115 & 0.493 & 0.500 & 0.670\\
PPV & average & Add-in: 3 & 1000 & 2 & 0.041 & 0.037 & 0.076 & 0.954 & 0.111 & 0.629\\
PPV & average & Add-in: 3 & 5000 & 2 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Sensitivity & average & Add-in: 3 & 250 & 2 & -0.023 & 0.011 & 0.051 & 0.697 & 0.056 & 0.108\\
Sensitivity & average & Add-in: 3 & 1000 & 2 & -0.013 & 0.011 & 0.038 & 0.674 & 0.088 & 0.064\\
Sensitivity & average & Add-in: 3 & 5000 & 2 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
AUC & average & Leave-out: 3 & 100 & 1 & 0.042 & 0.040 & 0.025 & 0.933 & 0.552 & 0.094\\
AUC & average & Leave-out: 3 & 100 & 1 & 0.012 & 0.040 & 0.033 & 0.938 & 0.088 & 0.147\\
AUC & average & Leave-out: 3 & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.947 & 0.948 & 0.051\\
AUC & average & Leave-out: 3 & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.958 & 0.051\\
AUC & average & Leave-out: 3 & 250 & 2 & 0.004 & 0.010 & 0.046 & 0.942 & 0.062 & 0.183\\
AUC & average & Leave-out: 3 & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.945 & 0.999 & 0.034\\
AUC & average & Leave-out: 3 & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & average & Leave-out: 3 & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.947 & 1.000 & 0.023\\
AUC & average & Leave-out: 3 & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & average & Leave-out: 3 & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.936 & 0.100 & 0.091\\
AUC & average & Leave-out: 3 & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & average & Leave-out: 3 & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & average & Leave-out: 3 & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
AUC & average & Leave-out: 3 & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
AUC & average & Leave-out: 3 & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & average & Leave-out: 3 & 250 & 2 & 0.006 & 0.015 & 0.130 & 0.518 & 0.400 & 0.663\\
PPV & average & Leave-out: 3 & 1000 & 2 & 0.014 & 0.015 & 0.077 & 0.918 & 0.137 & 0.308\\
PPV & average & Leave-out: 3 & 5000 & 2 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Sensitivity & average & Leave-out: 3 & 250 & 2 & -0.005 & 0.004 & 0.042 & 0.888 & 0.059 & 0.134\\
Sensitivity & average & Leave-out: 3 & 1000 & 2 & 0.004 & 0.004 & 0.021 & 0.951 & 0.073 & 0.082\\
Sensitivity & average & Leave-out: 3 & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
AUC & average & Add-in: 8 & 100 & 1 & -0.005 & 0.000 & 0.058 & 0.950 & 0.044 & 0.236\\
AUC & average & Add-in: 8 & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & average & Add-in: 8 & 250 & 1 & -0.004 & 0.000 & 0.035 & 0.963 & 0.031 & 0.146\\
AUC & average & Add-in: 8 & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & average & Add-in: 8 & 250 & 2 & -0.001 & 0.000 & 0.044 & 0.970 & 0.033 & 0.200\\
AUC & average & Add-in: 8 & 500 & 1 & -0.004 & 0.000 & 0.025 & 0.952 & 0.030 & 0.101\\
AUC & average & Add-in: 8 & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & average & Add-in: 8 & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.960 & 0.034 & 0.071\\
AUC & average & Add-in: 8 & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & average & Add-in: 8 & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.982 & 0.021 & 0.104\\
AUC & average & Add-in: 8 & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
AUC & average & Add-in: 8 & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & average & Add-in: 8 & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
AUC & average & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & average & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & average & Add-in: 8 & 250 & 2 & -0.011 & 0.000 & 0.105 & 0.423 & 0.500 & 0.491\\
PPV & average & Add-in: 8 & 1000 & 2 & -0.004 & 0.000 & 0.072 & 0.936 & 0.000 & 0.753\\
PPV & average & Add-in: 8 & 5000 & 2 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
Sensitivity & average & Add-in: 8 & 250 & 2 & -0.029 & 0.000 & 0.049 & 0.720 & 0.027 & 0.104\\
Sensitivity & average & Add-in: 8 & 1000 & 2 & -0.024 & 0.000 & 0.038 & 0.659 & 0.030 & 0.061\\
Sensitivity & average & Add-in: 8 & 5000 & 2 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
AUC & average & Leave-out: 8 & 100 & 1 & -0.001 & 0.000 & 0.019 & 0.954 & 0.046 & 0.073\\
AUC & average & Leave-out: 8 & 100 & 1 & -0.010 & 0.000 & 0.029 & 0.987 & 0.004 & 0.149\\
AUC & average & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.960 & 0.036 & 0.037\\
AUC & average & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.037 & 0.036\\
AUC & average & Leave-out: 8 & 250 & 2 & -0.004 & 0.000 & 0.046 & 0.940 & 0.044 & 0.182\\
AUC & average & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.949 & 0.043 & 0.024\\
AUC & average & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.037 & 0.021\\
AUC & average & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.944 & 0.059 & 0.016\\
AUC & average & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.944 & 0.034 & 0.091\\
AUC & average & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
AUC & average & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
AUC & average & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
AUC & average & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & average & Leave-out: 8 & 250 & 2 & -0.011 & 0.000 & 0.134 & 0.548 & 0.167 & 0.726\\
PPV & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.077 & 0.919 & 0.114 & 0.303\\
PPV & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
Sensitivity & average & Leave-out: 8 & 250 & 2 & -0.010 & 0.000 & 0.042 & 0.889 & 0.049 & 0.136\\
Sensitivity & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.950 & 0.040 & 0.083\\
Sensitivity & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
AUC & trend-slope & Add-in: 1 & 100 & 1 & -0.008 & -0.007 & 0.056 & 0.911 & 0.088 & 0.195\\
AUC & trend-slope & Add-in: 1 & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & trend-slope & Add-in: 1 & 250 & 1 & -0.007 & -0.007 & 0.034 & 0.934 & 0.080 & 0.120\\
AUC & trend-slope & Add-in: 1 & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & trend-slope & Add-in: 1 & 250 & 2 & 0.004 & -0.001 & 0.044 & 0.949 & 0.048 & 0.178\\
AUC & trend-slope & Add-in: 1 & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.944 & 0.082 & 0.083\\
AUC & trend-slope & Add-in: 1 & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & trend-slope & Add-in: 1 & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.949 & 0.082 & 0.058\\
AUC & trend-slope & Add-in: 1 & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & trend-slope & Add-in: 1 & 1000 & 2 & 0.002 & -0.001 & 0.024 & 0.945 & 0.055 & 0.091\\
AUC & trend-slope & Add-in: 1 & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
AUC & trend-slope & Add-in: 1 & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & trend-slope & Add-in: 1 & 5000 & 2 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
AUC & trend-slope & Add-in: 1 & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & trend-slope & Add-in: 1 & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & trend-slope & Add-in: 1 & 250 & 2 & 0.007 & 0.000 & 0.102 & 0.467 & 0.250 & 0.527\\
PPV & trend-slope & Add-in: 1 & 1000 & 2 & 0.003 & 0.000 & 0.068 & 0.938 & 0.073 & 0.479\\
PPV & trend-slope & Add-in: 1 & 5000 & 2 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Sensitivity & trend-slope & Add-in: 1 & 250 & 2 & 0.001 & 0.000 & 0.041 & 0.814 & 0.182 & 0.096\\
Sensitivity & trend-slope & Add-in: 1 & 1000 & 2 & 0.003 & 0.000 & 0.035 & 0.766 & 0.233 & 0.057\\
Sensitivity & trend-slope & Add-in: 1 & 5000 & 2 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
AUC & trend-slope & Leave-out: 1 & 100 & 1 & -0.008 & -0.007 & 0.030 & 0.924 & 0.088 & 0.107\\
AUC & trend-slope & Leave-out: 1 & 100 & 1 & -0.014 & -0.007 & 0.034 & 0.943 & 0.063 & 0.138\\
AUC & trend-slope & Leave-out: 1 & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.941 & 0.090 & 0.062\\
AUC & trend-slope & Leave-out: 1 & 250 & 1 & -0.007 & -0.007 & 0.017 & 0.936 & 0.096 & 0.061\\
AUC & trend-slope & Leave-out: 1 & 250 & 2 & -0.001 & -0.004 & 0.042 & 0.952 & 0.043 & 0.164\\
AUC & trend-slope & Leave-out: 1 & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.950 & 0.103 & 0.042\\
AUC & trend-slope & Leave-out: 1 & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.938 & 0.106 & 0.041\\
AUC & trend-slope & Leave-out: 1 & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.941 & 0.197 & 0.029\\
AUC & trend-slope & Leave-out: 1 & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & trend-slope & Leave-out: 1 & 1000 & 2 & -0.004 & -0.004 & 0.021 & 0.950 & 0.049 & 0.083\\
AUC & trend-slope & Leave-out: 1 & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
AUC & trend-slope & Leave-out: 1 & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & trend-slope & Leave-out: 1 & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
AUC & trend-slope & Leave-out: 1 & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.777 & 0.010\\
AUC & trend-slope & Leave-out: 1 & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & trend-slope & Leave-out: 1 & 250 & 2 & 0.000 & -0.003 & 0.118 & 0.507 & 0.286 & 0.591\\
PPV & trend-slope & Leave-out: 1 & 1000 & 2 & -0.003 & -0.003 & 0.071 & 0.914 & 0.132 & 0.277\\
PPV & trend-slope & Leave-out: 1 & 5000 & 2 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Sensitivity & trend-slope & Leave-out: 1 & 250 & 2 & 0.006 & -0.001 & 0.039 & 0.889 & 0.119 & 0.120\\
Sensitivity & trend-slope & Leave-out: 1 & 1000 & 2 & 0.002 & -0.001 & 0.023 & 0.922 & 0.076 & 0.072\\
Sensitivity & trend-slope & Leave-out: 1 & 5000 & 2 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
AUC & trend-slope & Add-in: 2 & 100 & 1 & 0.028 & 0.025 & 0.054 & 0.917 & 0.131 & 0.188\\
AUC & trend-slope & Add-in: 2 & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & trend-slope & Add-in: 2 & 250 & 1 & 0.028 & 0.025 & 0.034 & 0.913 & 0.194 & 0.115\\
AUC & trend-slope & Add-in: 2 & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & trend-slope & Add-in: 2 & 250 & 2 & 0.039 & 0.033 & 0.046 & 0.929 & 0.147 & 0.175\\
AUC & trend-slope & Add-in: 2 & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.926 & 0.281 & 0.079\\
AUC & trend-slope & Add-in: 2 & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & trend-slope & Add-in: 2 & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.935 & 0.451 & 0.055\\
AUC & trend-slope & Add-in: 2 & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & trend-slope & Add-in: 2 & 1000 & 2 & 0.041 & 0.033 & 0.024 & 0.913 & 0.433 & 0.089\\
AUC & trend-slope & Add-in: 2 & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
AUC & trend-slope & Add-in: 2 & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & trend-slope & Add-in: 2 & 5000 & 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
AUC & trend-slope & Add-in: 2 & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.968 & 1.000 & 0.019\\
AUC & trend-slope & Add-in: 2 & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & trend-slope & Add-in: 2 & 250 & 2 & 0.059 & 0.049 & 0.105 & 0.509 & 0.250 & 0.587\\
PPV & trend-slope & Add-in: 2 & 1000 & 2 & 0.062 & 0.049 & 0.069 & 0.954 & 0.135 & 0.438\\
PPV & trend-slope & Add-in: 2 & 5000 & 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Sensitivity & trend-slope & Add-in: 2 & 250 & 2 & 0.015 & 0.014 & 0.042 & 0.836 & 0.197 & 0.107\\
Sensitivity & trend-slope & Add-in: 2 & 1000 & 2 & 0.020 & 0.014 & 0.035 & 0.786 & 0.328 & 0.063\\
Sensitivity & trend-slope & Add-in: 2 & 5000 & 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
AUC & trend-slope & Leave-out: 2 & 100 & 1 & 0.027 & 0.024 & 0.035 & 0.912 & 0.175 & 0.121\\
AUC & trend-slope & Leave-out: 2 & 100 & 1 & 0.019 & 0.023 & 0.038 & 0.941 & 0.081 & 0.148\\
AUC & trend-slope & Leave-out: 2 & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.944 & 0.298 & 0.070\\
AUC & trend-slope & Leave-out: 2 & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.942 & 0.280 & 0.070\\
AUC & trend-slope & Leave-out: 2 & 250 & 2 & 0.033 & 0.024 & 0.046 & 0.924 & 0.143 & 0.169\\
AUC & trend-slope & Leave-out: 2 & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.936 & 0.509 & 0.048\\
AUC & trend-slope & Leave-out: 2 & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.956 & 0.497 & 0.048\\
AUC & trend-slope & Leave-out: 2 & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.948 & 0.791 & 0.034\\
AUC & trend-slope & Leave-out: 2 & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.778 & 0.033\\
AUC & trend-slope & Leave-out: 2 & 1000 & 2 & 0.028 & 0.024 & 0.022 & 0.939 & 0.269 & 0.084\\
AUC & trend-slope & Leave-out: 2 & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
AUC & trend-slope & Leave-out: 2 & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & trend-slope & Leave-out: 2 & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
AUC & trend-slope & Leave-out: 2 & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.962 & 1.000 & 0.012\\
AUC & trend-slope & Leave-out: 2 & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & trend-slope & Leave-out: 2 & 250 & 2 & 0.050 & 0.039 & 0.118 & 0.473 & 0.286 & 0.586\\
PPV & trend-slope & Leave-out: 2 & 1000 & 2 & 0.047 & 0.039 & 0.070 & 0.930 & 0.196 & 0.307\\
PPV & trend-slope & Leave-out: 2 & 5000 & 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Sensitivity & trend-slope & Leave-out: 2 & 250 & 2 & 0.017 & 0.011 & 0.041 & 0.848 & 0.179 & 0.113\\
Sensitivity & trend-slope & Leave-out: 2 & 1000 & 2 & 0.015 & 0.011 & 0.021 & 0.902 & 0.157 & 0.068\\
Sensitivity & trend-slope & Leave-out: 2 & 5000 & 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
AUC & trend-slope & Add-in: 3 & 100 & 1 & -0.026 & -0.021 & 0.057 & 0.923 & 0.106 & 0.204\\
AUC & trend-slope & Add-in: 3 & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & trend-slope & Add-in: 3 & 250 & 1 & -0.023 & -0.021 & 0.036 & 0.927 & 0.154 & 0.126\\
AUC & trend-slope & Add-in: 3 & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & trend-slope & Add-in: 3 & 250 & 2 & 0.013 & 0.015 & 0.043 & 0.959 & 0.064 & 0.178\\
AUC & trend-slope & Add-in: 3 & 500 & 1 & -0.023 & -0.021 & 0.024 & 0.932 & 0.200 & 0.087\\
AUC & trend-slope & Add-in: 3 & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & trend-slope & Add-in: 3 & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.940 & 0.290 & 0.061\\
AUC & trend-slope & Add-in: 3 & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & trend-slope & Add-in: 3 & 1000 & 2 & 0.018 & 0.015 & 0.022 & 0.963 & 0.106 & 0.092\\
AUC & trend-slope & Add-in: 3 & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
AUC & trend-slope & Add-in: 3 & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & trend-slope & Add-in: 3 & 5000 & 2 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
AUC & trend-slope & Add-in: 3 & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.983 & 0.021\\
AUC & trend-slope & Add-in: 3 & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & trend-slope & Add-in: 3 & 250 & 2 & 0.021 & 0.019 & 0.102 & 0.464 & 0.500 & 0.569\\
PPV & trend-slope & Add-in: 3 & 1000 & 2 & 0.029 & 0.019 & 0.069 & 0.940 & 0.078 & 0.538\\
PPV & trend-slope & Add-in: 3 & 5000 & 2 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Sensitivity & trend-slope & Add-in: 3 & 250 & 2 & 0.005 & 0.005 & 0.041 & 0.811 & 0.176 & 0.095\\
Sensitivity & trend-slope & Add-in: 3 & 1000 & 2 & 0.010 & 0.005 & 0.036 & 0.748 & 0.262 & 0.057\\
Sensitivity & trend-slope & Add-in: 3 & 5000 & 2 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
AUC & trend-slope & Leave-out: 3 & 100 & 1 & -0.014 & -0.012 & 0.023 & 0.945 & 0.110 & 0.085\\
AUC & trend-slope & Leave-out: 3 & 100 & 1 & -0.019 & -0.013 & 0.028 & 0.975 & 0.058 & 0.125\\
AUC & trend-slope & Leave-out: 3 & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.947 & 0.194 & 0.047\\
AUC & trend-slope & Leave-out: 3 & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.948 & 0.192 & 0.047\\
AUC & trend-slope & Leave-out: 3 & 250 & 2 & 0.004 & 0.005 & 0.041 & 0.956 & 0.043 & 0.163\\
AUC & trend-slope & Leave-out: 3 & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.351 & 0.031\\
AUC & trend-slope & Leave-out: 3 & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.361 & 0.030\\
AUC & trend-slope & Leave-out: 3 & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.961 & 0.657 & 0.021\\
AUC & trend-slope & Leave-out: 3 & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & trend-slope & Leave-out: 3 & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.955 & 0.046 & 0.082\\
AUC & trend-slope & Leave-out: 3 & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & trend-slope & Leave-out: 3 & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & trend-slope & Leave-out: 3 & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
AUC & trend-slope & Leave-out: 3 & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & trend-slope & Leave-out: 3 & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & trend-slope & Leave-out: 3 & 250 & 2 & 0.014 & 0.008 & 0.118 & 0.509 & 0.800 & 0.570\\
PPV & trend-slope & Leave-out: 3 & 1000 & 2 & 0.011 & 0.008 & 0.069 & 0.914 & 0.105 & 0.266\\
PPV & trend-slope & Leave-out: 3 & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Sensitivity & trend-slope & Leave-out: 3 & 250 & 2 & 0.008 & 0.002 & 0.038 & 0.894 & 0.115 & 0.120\\
Sensitivity & trend-slope & Leave-out: 3 & 1000 & 2 & 0.004 & 0.002 & 0.020 & 0.925 & 0.080 & 0.072\\
Sensitivity & trend-slope & Leave-out: 3 & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
AUC & trend-slope & Add-in: 8 & 100 & 1 & 0.000 & 0.000 & 0.049 & 0.969 & 0.031 & 0.211\\
AUC & trend-slope & Add-in: 8 & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & trend-slope & Add-in: 8 & 250 & 1 & 0.001 & 0.000 & 0.032 & 0.955 & 0.045 & 0.131\\
AUC & trend-slope & Add-in: 8 & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & trend-slope & Add-in: 8 & 250 & 2 & 0.000 & 0.000 & 0.040 & 0.963 & 0.037 & 0.178\\
AUC & trend-slope & Add-in: 8 & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.954 & 0.046 & 0.090\\
AUC & trend-slope & Add-in: 8 & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & trend-slope & Add-in: 8 & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.953 & 0.047 & 0.063\\
AUC & trend-slope & Add-in: 8 & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & trend-slope & Add-in: 8 & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.973 & 0.027 & 0.093\\
AUC & trend-slope & Add-in: 8 & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & trend-slope & Add-in: 8 & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & trend-slope & Add-in: 8 & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
AUC & trend-slope & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & trend-slope & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & trend-slope & Add-in: 8 & 250 & 2 & 0.002 & 0.000 & 0.099 & 0.397 & 0.500 & 0.440\\
PPV & trend-slope & Add-in: 8 & 1000 & 2 & 0.001 & 0.000 & 0.066 & 0.904 & 0.084 & 0.626\\
PPV & trend-slope & Add-in: 8 & 5000 & 2 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
Sensitivity & trend-slope & Add-in: 8 & 250 & 2 & 0.000 & 0.000 & 0.041 & 0.819 & 0.180 & 0.092\\
Sensitivity & trend-slope & Add-in: 8 & 1000 & 2 & 0.003 & 0.000 & 0.036 & 0.725 & 0.273 & 0.054\\
Sensitivity & trend-slope & Add-in: 8 & 5000 & 2 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
AUC & trend-slope & Leave-out: 8 & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.065\\
AUC & trend-slope & Leave-out: 8 & 100 & 1 & -0.002 & 0.000 & 0.025 & 0.991 & 0.009 & 0.130\\
AUC & trend-slope & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.948 & 0.052 & 0.033\\
AUC & trend-slope & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.966 & 0.034 & 0.033\\
AUC & trend-slope & Leave-out: 8 & 250 & 2 & -0.001 & 0.000 & 0.040 & 0.952 & 0.048 & 0.163\\
AUC & trend-slope & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.962 & 0.038 & 0.021\\
AUC & trend-slope & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.020\\
AUC & trend-slope & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & trend-slope & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & trend-slope & Leave-out: 8 & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.081\\
AUC & trend-slope & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
AUC & trend-slope & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
AUC & trend-slope & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & trend-slope & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
AUC & trend-slope & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & trend-slope & Leave-out: 8 & 250 & 2 & 0.000 & 0.000 & 0.120 & 0.521 & 0.167 & 0.590\\
PPV & trend-slope & Leave-out: 8 & 1000 & 2 & 0.006 & 0.000 & 0.069 & 0.908 & 0.126 & 0.264\\
PPV & trend-slope & Leave-out: 8 & 5000 & 2 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
Sensitivity & trend-slope & Leave-out: 8 & 250 & 2 & 0.006 & 0.000 & 0.039 & 0.889 & 0.115 & 0.121\\
Sensitivity & trend-slope & Leave-out: 8 & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.936 & 0.064 & 0.073\\
Sensitivity & trend-slope & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_sl_0.5_auc_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using AUC,  and  the slope of the linear VIM trend over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, using the super learner. Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_sl_0.5_auc_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{lllrrrrrrrr}
\toprule
Measure & Summary & VIM type: variable & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
AUC & average & Add-in: 1 & 100 & 1 & 0.219 & 0.191 & 0.063 & 0.904 & 0.978 & 0.224\\
AUC & average & Add-in: 1 & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & average & Add-in: 1 & 250 & 1 & 0.213 & 0.191 & 0.038 & 0.878 & 1.000 & 0.136\\
AUC & average & Add-in: 1 & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & average & Add-in: 1 & 250 & 2 & 0.017 & 0.035 & 0.048 & 0.941 & 0.089 & 0.199\\
AUC & average & Add-in: 1 & 500 & 1 & 0.204 & 0.191 & 0.026 & 0.894 & 1.000 & 0.092\\
AUC & average & Add-in: 1 & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & average & Add-in: 1 & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.914 & 1.000 & 0.064\\
AUC & average & Add-in: 1 & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & average & Add-in: 1 & 1000 & 2 & 0.031 & 0.035 & 0.026 & 0.944 & 0.315 & 0.104\\
AUC & average & Add-in: 1 & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
AUC & average & Add-in: 1 & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & average & Add-in: 1 & 5000 & 2 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
AUC & average & Add-in: 1 & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & average & Add-in: 1 & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & average & Add-in: 1 & 250 & 2 & 0.016 & 0.040 & 0.114 & 0.479 & 0.250 & 0.658\\
PPV & average & Add-in: 1 & 1000 & 2 & 0.044 & 0.040 & 0.075 & 0.962 & 0.139 & 0.560\\
PPV & average & Add-in: 1 & 5000 & 2 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Sensitivity & average & Add-in: 1 & 250 & 2 & -0.022 & 0.012 & 0.051 & 0.694 & 0.051 & 0.109\\
Sensitivity & average & Add-in: 1 & 1000 & 2 & -0.013 & 0.012 & 0.037 & 0.668 & 0.082 & 0.065\\
Sensitivity & average & Add-in: 1 & 5000 & 2 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
AUC & average & Leave-out: 1 & 100 & 1 & 0.114 & 0.104 & 0.033 & 0.919 & 0.984 & 0.121\\
AUC & average & Leave-out: 1 & 100 & 1 & 0.080 & 0.104 & 0.040 & 0.926 & 0.597 & 0.164\\
AUC & average & Leave-out: 1 & 250 & 1 & 0.110 & 0.104 & 0.018 & 0.939 & 1.000 & 0.069\\
AUC & average & Leave-out: 1 & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.944 & 1.000 & 0.069\\
AUC & average & Leave-out: 1 & 250 & 2 & 0.006 & 0.013 & 0.047 & 0.950 & 0.074 & 0.183\\
AUC & average & Leave-out: 1 & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & average & Leave-out: 1 & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & average & Leave-out: 1 & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.938 & 1.000 & 0.033\\
AUC & average & Leave-out: 1 & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & average & Leave-out: 1 & 1000 & 2 & 0.011 & 0.013 & 0.024 & 0.934 & 0.125 & 0.092\\
AUC & average & Leave-out: 1 & 5000 & 1 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & average & Leave-out: 1 & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & average & Leave-out: 1 & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
AUC & average & Leave-out: 1 & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
AUC & average & Leave-out: 1 & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & average & Leave-out: 1 & 250 & 2 & 0.011 & 0.018 & 0.130 & 0.524 & 0.143 & 0.721\\
PPV & average & Leave-out: 1 & 1000 & 2 & 0.018 & 0.018 & 0.078 & 0.928 & 0.127 & 0.320\\
PPV & average & Leave-out: 1 & 5000 & 2 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Sensitivity & average & Leave-out: 1 & 250 & 2 & -0.006 & 0.005 & 0.042 & 0.881 & 0.061 & 0.134\\
Sensitivity & average & Leave-out: 1 & 1000 & 2 & 0.002 & 0.005 & 0.023 & 0.932 & 0.060 & 0.081\\
Sensitivity & average & Leave-out: 1 & 5000 & 2 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
AUC & average & Add-in: 2 & 100 & 1 & 0.270 & 0.241 & 0.060 & 0.892 & 0.999 & 0.215\\
AUC & average & Add-in: 2 & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & average & Add-in: 2 & 250 & 1 & 0.267 & 0.241 & 0.037 & 0.854 & 1.000 & 0.130\\
AUC & average & Add-in: 2 & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & average & Add-in: 2 & 250 & 2 & 0.070 & 0.087 & 0.051 & 0.927 & 0.390 & 0.200\\
AUC & average & Add-in: 2 & 500 & 1 & 0.254 & 0.241 & 0.026 & 0.887 & 1.000 & 0.089\\
AUC & average & Add-in: 2 & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & average & Add-in: 2 & 1000 & 1 & 0.248 & 0.241 & 0.017 & 0.921 & 1.000 & 0.061\\
AUC & average & Add-in: 2 & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & average & Add-in: 2 & 1000 & 2 & 0.092 & 0.087 & 0.026 & 0.942 & 0.969 & 0.103\\
AUC & average & Add-in: 2 & 5000 & 1 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
AUC & average & Add-in: 2 & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & average & Add-in: 2 & 5000 & 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
AUC & average & Add-in: 2 & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & average & Add-in: 2 & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & average & Add-in: 2 & 250 & 2 & 0.089 & 0.111 & 0.125 & 0.531 & 0.250 & 0.693\\
PPV & average & Add-in: 2 & 1000 & 2 & 0.134 & 0.111 & 0.079 & 0.967 & 0.508 & 0.507\\
PPV & average & Add-in: 2 & 5000 & 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Sensitivity & average & Add-in: 2 & 250 & 2 & -0.001 & 0.032 & 0.052 & 0.716 & 0.127 & 0.121\\
Sensitivity & average & Add-in: 2 & 1000 & 2 & 0.012 & 0.032 & 0.038 & 0.735 & 0.349 & 0.072\\
Sensitivity & average & Add-in: 2 & 5000 & 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
AUC & average & Leave-out: 2 & 100 & 1 & 0.170 & 0.151 & 0.040 & 0.868 & 0.998 & 0.134\\
AUC & average & Leave-out: 2 & 100 & 1 & 0.135 & 0.150 & 0.045 & 0.947 & 0.903 & 0.174\\
AUC & average & Leave-out: 2 & 250 & 1 & 0.159 & 0.151 & 0.021 & 0.925 & 1.000 & 0.079\\
AUC & average & Leave-out: 2 & 250 & 1 & 0.158 & 0.150 & 0.022 & 0.914 & 1.000 & 0.079\\
AUC & average & Leave-out: 2 & 250 & 2 & 0.053 & 0.056 & 0.052 & 0.920 & 0.294 & 0.190\\
AUC & average & Leave-out: 2 & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.054\\
AUC & average & Leave-out: 2 & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & average & Leave-out: 2 & 1000 & 1 & 0.154 & 0.151 & 0.010 & 0.938 & 1.000 & 0.038\\
AUC & average & Leave-out: 2 & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & average & Leave-out: 2 & 1000 & 2 & 0.062 & 0.056 & 0.026 & 0.918 & 0.816 & 0.094\\
AUC & average & Leave-out: 2 & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & average & Leave-out: 2 & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & average & Leave-out: 2 & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
AUC & average & Leave-out: 2 & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
AUC & average & Leave-out: 2 & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & average & Leave-out: 2 & 250 & 2 & 0.074 & 0.079 & 0.129 & 0.506 & 0.143 & 0.678\\
PPV & average & Leave-out: 2 & 1000 & 2 & 0.093 & 0.079 & 0.081 & 0.937 & 0.342 & 0.354\\
PPV & average & Leave-out: 2 & 5000 & 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Sensitivity & average & Leave-out: 2 & 250 & 2 & 0.004 & 0.023 & 0.045 & 0.837 & 0.105 & 0.127\\
Sensitivity & average & Leave-out: 2 & 1000 & 2 & 0.024 & 0.023 & 0.022 & 0.923 & 0.362 & 0.077\\
Sensitivity & average & Leave-out: 2 & 5000 & 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
AUC & average & Add-in: 3 & 100 & 1 & 0.099 & 0.097 & 0.064 & 0.923 & 0.503 & 0.233\\
AUC & average & Add-in: 3 & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & average & Add-in: 3 & 250 & 1 & 0.111 & 0.097 & 0.039 & 0.914 & 0.908 & 0.143\\
AUC & average & Add-in: 3 & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & average & Add-in: 3 & 250 & 2 & 0.017 & 0.031 & 0.048 & 0.946 & 0.091 & 0.199\\
AUC & average & Add-in: 3 & 500 & 1 & 0.104 & 0.097 & 0.028 & 0.910 & 0.990 & 0.098\\
AUC & average & Add-in: 3 & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & average & Add-in: 3 & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.934 & 1.000 & 0.068\\
AUC & average & Add-in: 3 & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & average & Add-in: 3 & 1000 & 2 & 0.029 & 0.031 & 0.025 & 0.954 & 0.289 & 0.103\\
AUC & average & Add-in: 3 & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
AUC & average & Add-in: 3 & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & average & Add-in: 3 & 5000 & 2 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
AUC & average & Add-in: 3 & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & average & Add-in: 3 & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & average & Add-in: 3 & 250 & 2 & 0.014 & 0.037 & 0.115 & 0.493 & 0.500 & 0.670\\
PPV & average & Add-in: 3 & 1000 & 2 & 0.041 & 0.037 & 0.076 & 0.954 & 0.111 & 0.629\\
PPV & average & Add-in: 3 & 5000 & 2 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Sensitivity & average & Add-in: 3 & 250 & 2 & -0.023 & 0.011 & 0.051 & 0.697 & 0.056 & 0.108\\
Sensitivity & average & Add-in: 3 & 1000 & 2 & -0.013 & 0.011 & 0.038 & 0.674 & 0.088 & 0.064\\
Sensitivity & average & Add-in: 3 & 5000 & 2 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
AUC & average & Leave-out: 3 & 100 & 1 & 0.042 & 0.040 & 0.025 & 0.933 & 0.552 & 0.094\\
AUC & average & Leave-out: 3 & 100 & 1 & 0.012 & 0.040 & 0.033 & 0.938 & 0.088 & 0.147\\
AUC & average & Leave-out: 3 & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.947 & 0.948 & 0.051\\
AUC & average & Leave-out: 3 & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.958 & 0.051\\
AUC & average & Leave-out: 3 & 250 & 2 & 0.004 & 0.010 & 0.046 & 0.942 & 0.062 & 0.183\\
AUC & average & Leave-out: 3 & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.945 & 0.999 & 0.034\\
AUC & average & Leave-out: 3 & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & average & Leave-out: 3 & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.947 & 1.000 & 0.023\\
AUC & average & Leave-out: 3 & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & average & Leave-out: 3 & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.936 & 0.100 & 0.091\\
AUC & average & Leave-out: 3 & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & average & Leave-out: 3 & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & average & Leave-out: 3 & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
AUC & average & Leave-out: 3 & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
AUC & average & Leave-out: 3 & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & average & Leave-out: 3 & 250 & 2 & 0.006 & 0.015 & 0.130 & 0.518 & 0.400 & 0.663\\
PPV & average & Leave-out: 3 & 1000 & 2 & 0.014 & 0.015 & 0.077 & 0.918 & 0.137 & 0.308\\
PPV & average & Leave-out: 3 & 5000 & 2 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Sensitivity & average & Leave-out: 3 & 250 & 2 & -0.005 & 0.004 & 0.042 & 0.888 & 0.059 & 0.134\\
Sensitivity & average & Leave-out: 3 & 1000 & 2 & 0.004 & 0.004 & 0.021 & 0.951 & 0.073 & 0.082\\
Sensitivity & average & Leave-out: 3 & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
AUC & average & Add-in: 8 & 100 & 1 & -0.005 & 0.000 & 0.058 & 0.950 & 0.044 & 0.236\\
AUC & average & Add-in: 8 & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & average & Add-in: 8 & 250 & 1 & -0.004 & 0.000 & 0.035 & 0.963 & 0.031 & 0.146\\
AUC & average & Add-in: 8 & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & average & Add-in: 8 & 250 & 2 & -0.001 & 0.000 & 0.044 & 0.970 & 0.033 & 0.200\\
AUC & average & Add-in: 8 & 500 & 1 & -0.004 & 0.000 & 0.025 & 0.952 & 0.030 & 0.101\\
AUC & average & Add-in: 8 & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & average & Add-in: 8 & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.960 & 0.034 & 0.071\\
AUC & average & Add-in: 8 & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & average & Add-in: 8 & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.982 & 0.021 & 0.104\\
AUC & average & Add-in: 8 & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
AUC & average & Add-in: 8 & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & average & Add-in: 8 & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
AUC & average & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & average & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & average & Add-in: 8 & 250 & 2 & -0.011 & 0.000 & 0.105 & 0.423 & 0.500 & 0.491\\
PPV & average & Add-in: 8 & 1000 & 2 & -0.004 & 0.000 & 0.072 & 0.936 & 0.000 & 0.753\\
PPV & average & Add-in: 8 & 5000 & 2 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
Sensitivity & average & Add-in: 8 & 250 & 2 & -0.029 & 0.000 & 0.049 & 0.720 & 0.027 & 0.104\\
Sensitivity & average & Add-in: 8 & 1000 & 2 & -0.024 & 0.000 & 0.038 & 0.659 & 0.030 & 0.061\\
Sensitivity & average & Add-in: 8 & 5000 & 2 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
AUC & average & Leave-out: 8 & 100 & 1 & -0.001 & 0.000 & 0.019 & 0.954 & 0.046 & 0.073\\
AUC & average & Leave-out: 8 & 100 & 1 & -0.010 & 0.000 & 0.029 & 0.987 & 0.004 & 0.149\\
AUC & average & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.960 & 0.036 & 0.037\\
AUC & average & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.037 & 0.036\\
AUC & average & Leave-out: 8 & 250 & 2 & -0.004 & 0.000 & 0.046 & 0.940 & 0.044 & 0.182\\
AUC & average & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.949 & 0.043 & 0.024\\
AUC & average & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.037 & 0.021\\
AUC & average & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.944 & 0.059 & 0.016\\
AUC & average & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.944 & 0.034 & 0.091\\
AUC & average & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
AUC & average & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
AUC & average & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
AUC & average & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & average & Leave-out: 8 & 250 & 2 & -0.011 & 0.000 & 0.134 & 0.548 & 0.167 & 0.726\\
PPV & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.077 & 0.919 & 0.114 & 0.303\\
PPV & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
Sensitivity & average & Leave-out: 8 & 250 & 2 & -0.010 & 0.000 & 0.042 & 0.889 & 0.049 & 0.136\\
Sensitivity & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.950 & 0.040 & 0.083\\
Sensitivity & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
AUC & trend-slope & Add-in: 1 & 100 & 1 & -0.008 & -0.007 & 0.056 & 0.911 & 0.088 & 0.195\\
AUC & trend-slope & Add-in: 1 & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & trend-slope & Add-in: 1 & 250 & 1 & -0.007 & -0.007 & 0.034 & 0.934 & 0.080 & 0.120\\
AUC & trend-slope & Add-in: 1 & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & trend-slope & Add-in: 1 & 250 & 2 & 0.004 & -0.001 & 0.044 & 0.949 & 0.048 & 0.178\\
AUC & trend-slope & Add-in: 1 & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.944 & 0.082 & 0.083\\
AUC & trend-slope & Add-in: 1 & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & trend-slope & Add-in: 1 & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.949 & 0.082 & 0.058\\
AUC & trend-slope & Add-in: 1 & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & trend-slope & Add-in: 1 & 1000 & 2 & 0.002 & -0.001 & 0.024 & 0.945 & 0.055 & 0.091\\
AUC & trend-slope & Add-in: 1 & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
AUC & trend-slope & Add-in: 1 & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & trend-slope & Add-in: 1 & 5000 & 2 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
AUC & trend-slope & Add-in: 1 & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & trend-slope & Add-in: 1 & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & trend-slope & Add-in: 1 & 250 & 2 & 0.007 & 0.000 & 0.102 & 0.467 & 0.250 & 0.527\\
PPV & trend-slope & Add-in: 1 & 1000 & 2 & 0.003 & 0.000 & 0.068 & 0.938 & 0.073 & 0.479\\
PPV & trend-slope & Add-in: 1 & 5000 & 2 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Sensitivity & trend-slope & Add-in: 1 & 250 & 2 & 0.001 & 0.000 & 0.041 & 0.814 & 0.182 & 0.096\\
Sensitivity & trend-slope & Add-in: 1 & 1000 & 2 & 0.003 & 0.000 & 0.035 & 0.766 & 0.233 & 0.057\\
Sensitivity & trend-slope & Add-in: 1 & 5000 & 2 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
AUC & trend-slope & Leave-out: 1 & 100 & 1 & -0.008 & -0.007 & 0.030 & 0.924 & 0.088 & 0.107\\
AUC & trend-slope & Leave-out: 1 & 100 & 1 & -0.014 & -0.007 & 0.034 & 0.943 & 0.063 & 0.138\\
AUC & trend-slope & Leave-out: 1 & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.941 & 0.090 & 0.062\\
AUC & trend-slope & Leave-out: 1 & 250 & 1 & -0.007 & -0.007 & 0.017 & 0.936 & 0.096 & 0.061\\
AUC & trend-slope & Leave-out: 1 & 250 & 2 & -0.001 & -0.004 & 0.042 & 0.952 & 0.043 & 0.164\\
AUC & trend-slope & Leave-out: 1 & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.950 & 0.103 & 0.042\\
AUC & trend-slope & Leave-out: 1 & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.938 & 0.106 & 0.041\\
AUC & trend-slope & Leave-out: 1 & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.941 & 0.197 & 0.029\\
AUC & trend-slope & Leave-out: 1 & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & trend-slope & Leave-out: 1 & 1000 & 2 & -0.004 & -0.004 & 0.021 & 0.950 & 0.049 & 0.083\\
AUC & trend-slope & Leave-out: 1 & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
AUC & trend-slope & Leave-out: 1 & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & trend-slope & Leave-out: 1 & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
AUC & trend-slope & Leave-out: 1 & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.777 & 0.010\\
AUC & trend-slope & Leave-out: 1 & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & trend-slope & Leave-out: 1 & 250 & 2 & 0.000 & -0.003 & 0.118 & 0.507 & 0.286 & 0.591\\
PPV & trend-slope & Leave-out: 1 & 1000 & 2 & -0.003 & -0.003 & 0.071 & 0.914 & 0.132 & 0.277\\
PPV & trend-slope & Leave-out: 1 & 5000 & 2 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Sensitivity & trend-slope & Leave-out: 1 & 250 & 2 & 0.006 & -0.001 & 0.039 & 0.889 & 0.119 & 0.120\\
Sensitivity & trend-slope & Leave-out: 1 & 1000 & 2 & 0.002 & -0.001 & 0.023 & 0.922 & 0.076 & 0.072\\
Sensitivity & trend-slope & Leave-out: 1 & 5000 & 2 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
AUC & trend-slope & Add-in: 2 & 100 & 1 & 0.028 & 0.025 & 0.054 & 0.917 & 0.131 & 0.188\\
AUC & trend-slope & Add-in: 2 & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & trend-slope & Add-in: 2 & 250 & 1 & 0.028 & 0.025 & 0.034 & 0.913 & 0.194 & 0.115\\
AUC & trend-slope & Add-in: 2 & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & trend-slope & Add-in: 2 & 250 & 2 & 0.039 & 0.033 & 0.046 & 0.929 & 0.147 & 0.175\\
AUC & trend-slope & Add-in: 2 & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.926 & 0.281 & 0.079\\
AUC & trend-slope & Add-in: 2 & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & trend-slope & Add-in: 2 & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.935 & 0.451 & 0.055\\
AUC & trend-slope & Add-in: 2 & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & trend-slope & Add-in: 2 & 1000 & 2 & 0.041 & 0.033 & 0.024 & 0.913 & 0.433 & 0.089\\
AUC & trend-slope & Add-in: 2 & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
AUC & trend-slope & Add-in: 2 & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & trend-slope & Add-in: 2 & 5000 & 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
AUC & trend-slope & Add-in: 2 & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.968 & 1.000 & 0.019\\
AUC & trend-slope & Add-in: 2 & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & trend-slope & Add-in: 2 & 250 & 2 & 0.059 & 0.049 & 0.105 & 0.509 & 0.250 & 0.587\\
PPV & trend-slope & Add-in: 2 & 1000 & 2 & 0.062 & 0.049 & 0.069 & 0.954 & 0.135 & 0.438\\
PPV & trend-slope & Add-in: 2 & 5000 & 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Sensitivity & trend-slope & Add-in: 2 & 250 & 2 & 0.015 & 0.014 & 0.042 & 0.836 & 0.197 & 0.107\\
Sensitivity & trend-slope & Add-in: 2 & 1000 & 2 & 0.020 & 0.014 & 0.035 & 0.786 & 0.328 & 0.063\\
Sensitivity & trend-slope & Add-in: 2 & 5000 & 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
AUC & trend-slope & Leave-out: 2 & 100 & 1 & 0.027 & 0.024 & 0.035 & 0.912 & 0.175 & 0.121\\
AUC & trend-slope & Leave-out: 2 & 100 & 1 & 0.019 & 0.023 & 0.038 & 0.941 & 0.081 & 0.148\\
AUC & trend-slope & Leave-out: 2 & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.944 & 0.298 & 0.070\\
AUC & trend-slope & Leave-out: 2 & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.942 & 0.280 & 0.070\\
AUC & trend-slope & Leave-out: 2 & 250 & 2 & 0.033 & 0.024 & 0.046 & 0.924 & 0.143 & 0.169\\
AUC & trend-slope & Leave-out: 2 & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.936 & 0.509 & 0.048\\
AUC & trend-slope & Leave-out: 2 & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.956 & 0.497 & 0.048\\
AUC & trend-slope & Leave-out: 2 & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.948 & 0.791 & 0.034\\
AUC & trend-slope & Leave-out: 2 & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.778 & 0.033\\
AUC & trend-slope & Leave-out: 2 & 1000 & 2 & 0.028 & 0.024 & 0.022 & 0.939 & 0.269 & 0.084\\
AUC & trend-slope & Leave-out: 2 & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
AUC & trend-slope & Leave-out: 2 & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & trend-slope & Leave-out: 2 & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
AUC & trend-slope & Leave-out: 2 & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.962 & 1.000 & 0.012\\
AUC & trend-slope & Leave-out: 2 & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & trend-slope & Leave-out: 2 & 250 & 2 & 0.050 & 0.039 & 0.118 & 0.473 & 0.286 & 0.586\\
PPV & trend-slope & Leave-out: 2 & 1000 & 2 & 0.047 & 0.039 & 0.070 & 0.930 & 0.196 & 0.307\\
PPV & trend-slope & Leave-out: 2 & 5000 & 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Sensitivity & trend-slope & Leave-out: 2 & 250 & 2 & 0.017 & 0.011 & 0.041 & 0.848 & 0.179 & 0.113\\
Sensitivity & trend-slope & Leave-out: 2 & 1000 & 2 & 0.015 & 0.011 & 0.021 & 0.902 & 0.157 & 0.068\\
Sensitivity & trend-slope & Leave-out: 2 & 5000 & 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
AUC & trend-slope & Add-in: 3 & 100 & 1 & -0.026 & -0.021 & 0.057 & 0.923 & 0.106 & 0.204\\
AUC & trend-slope & Add-in: 3 & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & trend-slope & Add-in: 3 & 250 & 1 & -0.023 & -0.021 & 0.036 & 0.927 & 0.154 & 0.126\\
AUC & trend-slope & Add-in: 3 & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & trend-slope & Add-in: 3 & 250 & 2 & 0.013 & 0.015 & 0.043 & 0.959 & 0.064 & 0.178\\
AUC & trend-slope & Add-in: 3 & 500 & 1 & -0.023 & -0.021 & 0.024 & 0.932 & 0.200 & 0.087\\
AUC & trend-slope & Add-in: 3 & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & trend-slope & Add-in: 3 & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.940 & 0.290 & 0.061\\
AUC & trend-slope & Add-in: 3 & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & trend-slope & Add-in: 3 & 1000 & 2 & 0.018 & 0.015 & 0.022 & 0.963 & 0.106 & 0.092\\
AUC & trend-slope & Add-in: 3 & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
AUC & trend-slope & Add-in: 3 & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & trend-slope & Add-in: 3 & 5000 & 2 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
AUC & trend-slope & Add-in: 3 & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.983 & 0.021\\
AUC & trend-slope & Add-in: 3 & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & trend-slope & Add-in: 3 & 250 & 2 & 0.021 & 0.019 & 0.102 & 0.464 & 0.500 & 0.569\\
PPV & trend-slope & Add-in: 3 & 1000 & 2 & 0.029 & 0.019 & 0.069 & 0.940 & 0.078 & 0.538\\
PPV & trend-slope & Add-in: 3 & 5000 & 2 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Sensitivity & trend-slope & Add-in: 3 & 250 & 2 & 0.005 & 0.005 & 0.041 & 0.811 & 0.176 & 0.095\\
Sensitivity & trend-slope & Add-in: 3 & 1000 & 2 & 0.010 & 0.005 & 0.036 & 0.748 & 0.262 & 0.057\\
Sensitivity & trend-slope & Add-in: 3 & 5000 & 2 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
AUC & trend-slope & Leave-out: 3 & 100 & 1 & -0.014 & -0.012 & 0.023 & 0.945 & 0.110 & 0.085\\
AUC & trend-slope & Leave-out: 3 & 100 & 1 & -0.019 & -0.013 & 0.028 & 0.975 & 0.058 & 0.125\\
AUC & trend-slope & Leave-out: 3 & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.947 & 0.194 & 0.047\\
AUC & trend-slope & Leave-out: 3 & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.948 & 0.192 & 0.047\\
AUC & trend-slope & Leave-out: 3 & 250 & 2 & 0.004 & 0.005 & 0.041 & 0.956 & 0.043 & 0.163\\
AUC & trend-slope & Leave-out: 3 & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.351 & 0.031\\
AUC & trend-slope & Leave-out: 3 & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.361 & 0.030\\
AUC & trend-slope & Leave-out: 3 & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.961 & 0.657 & 0.021\\
AUC & trend-slope & Leave-out: 3 & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & trend-slope & Leave-out: 3 & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.955 & 0.046 & 0.082\\
AUC & trend-slope & Leave-out: 3 & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & trend-slope & Leave-out: 3 & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & trend-slope & Leave-out: 3 & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
AUC & trend-slope & Leave-out: 3 & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & trend-slope & Leave-out: 3 & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & trend-slope & Leave-out: 3 & 250 & 2 & 0.014 & 0.008 & 0.118 & 0.509 & 0.800 & 0.570\\
PPV & trend-slope & Leave-out: 3 & 1000 & 2 & 0.011 & 0.008 & 0.069 & 0.914 & 0.105 & 0.266\\
PPV & trend-slope & Leave-out: 3 & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Sensitivity & trend-slope & Leave-out: 3 & 250 & 2 & 0.008 & 0.002 & 0.038 & 0.894 & 0.115 & 0.120\\
Sensitivity & trend-slope & Leave-out: 3 & 1000 & 2 & 0.004 & 0.002 & 0.020 & 0.925 & 0.080 & 0.072\\
Sensitivity & trend-slope & Leave-out: 3 & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
AUC & trend-slope & Add-in: 8 & 100 & 1 & 0.000 & 0.000 & 0.049 & 0.969 & 0.031 & 0.211\\
AUC & trend-slope & Add-in: 8 & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & trend-slope & Add-in: 8 & 250 & 1 & 0.001 & 0.000 & 0.032 & 0.955 & 0.045 & 0.131\\
AUC & trend-slope & Add-in: 8 & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & trend-slope & Add-in: 8 & 250 & 2 & 0.000 & 0.000 & 0.040 & 0.963 & 0.037 & 0.178\\
AUC & trend-slope & Add-in: 8 & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.954 & 0.046 & 0.090\\
AUC & trend-slope & Add-in: 8 & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & trend-slope & Add-in: 8 & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.953 & 0.047 & 0.063\\
AUC & trend-slope & Add-in: 8 & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & trend-slope & Add-in: 8 & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.973 & 0.027 & 0.093\\
AUC & trend-slope & Add-in: 8 & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & trend-slope & Add-in: 8 & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & trend-slope & Add-in: 8 & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
AUC & trend-slope & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & trend-slope & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & trend-slope & Add-in: 8 & 250 & 2 & 0.002 & 0.000 & 0.099 & 0.397 & 0.500 & 0.440\\
PPV & trend-slope & Add-in: 8 & 1000 & 2 & 0.001 & 0.000 & 0.066 & 0.904 & 0.084 & 0.626\\
PPV & trend-slope & Add-in: 8 & 5000 & 2 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
Sensitivity & trend-slope & Add-in: 8 & 250 & 2 & 0.000 & 0.000 & 0.041 & 0.819 & 0.180 & 0.092\\
Sensitivity & trend-slope & Add-in: 8 & 1000 & 2 & 0.003 & 0.000 & 0.036 & 0.725 & 0.273 & 0.054\\
Sensitivity & trend-slope & Add-in: 8 & 5000 & 2 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
AUC & trend-slope & Leave-out: 8 & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.065\\
AUC & trend-slope & Leave-out: 8 & 100 & 1 & -0.002 & 0.000 & 0.025 & 0.991 & 0.009 & 0.130\\
AUC & trend-slope & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.948 & 0.052 & 0.033\\
AUC & trend-slope & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.966 & 0.034 & 0.033\\
AUC & trend-slope & Leave-out: 8 & 250 & 2 & -0.001 & 0.000 & 0.040 & 0.952 & 0.048 & 0.163\\
AUC & trend-slope & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.962 & 0.038 & 0.021\\
AUC & trend-slope & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.020\\
AUC & trend-slope & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & trend-slope & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & trend-slope & Leave-out: 8 & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.081\\
AUC & trend-slope & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
AUC & trend-slope & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
AUC & trend-slope & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & trend-slope & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
AUC & trend-slope & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & trend-slope & Leave-out: 8 & 250 & 2 & 0.000 & 0.000 & 0.120 & 0.521 & 0.167 & 0.590\\
PPV & trend-slope & Leave-out: 8 & 1000 & 2 & 0.006 & 0.000 & 0.069 & 0.908 & 0.126 & 0.264\\
PPV & trend-slope & Leave-out: 8 & 5000 & 2 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
Sensitivity & trend-slope & Leave-out: 8 & 250 & 2 & 0.006 & 0.000 & 0.039 & 0.889 & 0.115 & 0.121\\
Sensitivity & trend-slope & Leave-out: 8 & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.936 & 0.064 & 0.073\\
Sensitivity & trend-slope & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_sl_0.5_ppv_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using PPV at the 95th percentile of predicted risk,  and  the slope of the linear VIM trend over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, using the super learner. Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_sl_0.5_ppv_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{lllrrrrrrrr}
\toprule
Measure & Summary & VIM type: variable & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
AUC & average & Add-in: 1 & 100 & 1 & 0.219 & 0.191 & 0.063 & 0.904 & 0.978 & 0.224\\
AUC & average & Add-in: 1 & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & average & Add-in: 1 & 250 & 1 & 0.213 & 0.191 & 0.038 & 0.878 & 1.000 & 0.136\\
AUC & average & Add-in: 1 & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & average & Add-in: 1 & 250 & 2 & 0.017 & 0.035 & 0.048 & 0.941 & 0.089 & 0.199\\
AUC & average & Add-in: 1 & 500 & 1 & 0.204 & 0.191 & 0.026 & 0.894 & 1.000 & 0.092\\
AUC & average & Add-in: 1 & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & average & Add-in: 1 & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.914 & 1.000 & 0.064\\
AUC & average & Add-in: 1 & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & average & Add-in: 1 & 1000 & 2 & 0.031 & 0.035 & 0.026 & 0.944 & 0.315 & 0.104\\
AUC & average & Add-in: 1 & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
AUC & average & Add-in: 1 & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & average & Add-in: 1 & 5000 & 2 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
AUC & average & Add-in: 1 & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & average & Add-in: 1 & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & average & Add-in: 1 & 250 & 2 & 0.016 & 0.040 & 0.114 & 0.479 & 0.250 & 0.658\\
PPV & average & Add-in: 1 & 1000 & 2 & 0.044 & 0.040 & 0.075 & 0.962 & 0.139 & 0.560\\
PPV & average & Add-in: 1 & 5000 & 2 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Sensitivity & average & Add-in: 1 & 250 & 2 & -0.022 & 0.012 & 0.051 & 0.694 & 0.051 & 0.109\\
Sensitivity & average & Add-in: 1 & 1000 & 2 & -0.013 & 0.012 & 0.037 & 0.668 & 0.082 & 0.065\\
Sensitivity & average & Add-in: 1 & 5000 & 2 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
AUC & average & Leave-out: 1 & 100 & 1 & 0.114 & 0.104 & 0.033 & 0.919 & 0.984 & 0.121\\
AUC & average & Leave-out: 1 & 100 & 1 & 0.080 & 0.104 & 0.040 & 0.926 & 0.597 & 0.164\\
AUC & average & Leave-out: 1 & 250 & 1 & 0.110 & 0.104 & 0.018 & 0.939 & 1.000 & 0.069\\
AUC & average & Leave-out: 1 & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.944 & 1.000 & 0.069\\
AUC & average & Leave-out: 1 & 250 & 2 & 0.006 & 0.013 & 0.047 & 0.950 & 0.074 & 0.183\\
AUC & average & Leave-out: 1 & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & average & Leave-out: 1 & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & average & Leave-out: 1 & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.938 & 1.000 & 0.033\\
AUC & average & Leave-out: 1 & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & average & Leave-out: 1 & 1000 & 2 & 0.011 & 0.013 & 0.024 & 0.934 & 0.125 & 0.092\\
AUC & average & Leave-out: 1 & 5000 & 1 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & average & Leave-out: 1 & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & average & Leave-out: 1 & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
AUC & average & Leave-out: 1 & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
AUC & average & Leave-out: 1 & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & average & Leave-out: 1 & 250 & 2 & 0.011 & 0.018 & 0.130 & 0.524 & 0.143 & 0.721\\
PPV & average & Leave-out: 1 & 1000 & 2 & 0.018 & 0.018 & 0.078 & 0.928 & 0.127 & 0.320\\
PPV & average & Leave-out: 1 & 5000 & 2 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Sensitivity & average & Leave-out: 1 & 250 & 2 & -0.006 & 0.005 & 0.042 & 0.881 & 0.061 & 0.134\\
Sensitivity & average & Leave-out: 1 & 1000 & 2 & 0.002 & 0.005 & 0.023 & 0.932 & 0.060 & 0.081\\
Sensitivity & average & Leave-out: 1 & 5000 & 2 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
AUC & average & Add-in: 2 & 100 & 1 & 0.270 & 0.241 & 0.060 & 0.892 & 0.999 & 0.215\\
AUC & average & Add-in: 2 & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & average & Add-in: 2 & 250 & 1 & 0.267 & 0.241 & 0.037 & 0.854 & 1.000 & 0.130\\
AUC & average & Add-in: 2 & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & average & Add-in: 2 & 250 & 2 & 0.070 & 0.087 & 0.051 & 0.927 & 0.390 & 0.200\\
AUC & average & Add-in: 2 & 500 & 1 & 0.254 & 0.241 & 0.026 & 0.887 & 1.000 & 0.089\\
AUC & average & Add-in: 2 & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & average & Add-in: 2 & 1000 & 1 & 0.248 & 0.241 & 0.017 & 0.921 & 1.000 & 0.061\\
AUC & average & Add-in: 2 & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & average & Add-in: 2 & 1000 & 2 & 0.092 & 0.087 & 0.026 & 0.942 & 0.969 & 0.103\\
AUC & average & Add-in: 2 & 5000 & 1 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
AUC & average & Add-in: 2 & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & average & Add-in: 2 & 5000 & 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
AUC & average & Add-in: 2 & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & average & Add-in: 2 & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & average & Add-in: 2 & 250 & 2 & 0.089 & 0.111 & 0.125 & 0.531 & 0.250 & 0.693\\
PPV & average & Add-in: 2 & 1000 & 2 & 0.134 & 0.111 & 0.079 & 0.967 & 0.508 & 0.507\\
PPV & average & Add-in: 2 & 5000 & 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Sensitivity & average & Add-in: 2 & 250 & 2 & -0.001 & 0.032 & 0.052 & 0.716 & 0.127 & 0.121\\
Sensitivity & average & Add-in: 2 & 1000 & 2 & 0.012 & 0.032 & 0.038 & 0.735 & 0.349 & 0.072\\
Sensitivity & average & Add-in: 2 & 5000 & 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
AUC & average & Leave-out: 2 & 100 & 1 & 0.170 & 0.151 & 0.040 & 0.868 & 0.998 & 0.134\\
AUC & average & Leave-out: 2 & 100 & 1 & 0.135 & 0.150 & 0.045 & 0.947 & 0.903 & 0.174\\
AUC & average & Leave-out: 2 & 250 & 1 & 0.159 & 0.151 & 0.021 & 0.925 & 1.000 & 0.079\\
AUC & average & Leave-out: 2 & 250 & 1 & 0.158 & 0.150 & 0.022 & 0.914 & 1.000 & 0.079\\
AUC & average & Leave-out: 2 & 250 & 2 & 0.053 & 0.056 & 0.052 & 0.920 & 0.294 & 0.190\\
AUC & average & Leave-out: 2 & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.054\\
AUC & average & Leave-out: 2 & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & average & Leave-out: 2 & 1000 & 1 & 0.154 & 0.151 & 0.010 & 0.938 & 1.000 & 0.038\\
AUC & average & Leave-out: 2 & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & average & Leave-out: 2 & 1000 & 2 & 0.062 & 0.056 & 0.026 & 0.918 & 0.816 & 0.094\\
AUC & average & Leave-out: 2 & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & average & Leave-out: 2 & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & average & Leave-out: 2 & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
AUC & average & Leave-out: 2 & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
AUC & average & Leave-out: 2 & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & average & Leave-out: 2 & 250 & 2 & 0.074 & 0.079 & 0.129 & 0.506 & 0.143 & 0.678\\
PPV & average & Leave-out: 2 & 1000 & 2 & 0.093 & 0.079 & 0.081 & 0.937 & 0.342 & 0.354\\
PPV & average & Leave-out: 2 & 5000 & 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Sensitivity & average & Leave-out: 2 & 250 & 2 & 0.004 & 0.023 & 0.045 & 0.837 & 0.105 & 0.127\\
Sensitivity & average & Leave-out: 2 & 1000 & 2 & 0.024 & 0.023 & 0.022 & 0.923 & 0.362 & 0.077\\
Sensitivity & average & Leave-out: 2 & 5000 & 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
AUC & average & Add-in: 3 & 100 & 1 & 0.099 & 0.097 & 0.064 & 0.923 & 0.503 & 0.233\\
AUC & average & Add-in: 3 & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & average & Add-in: 3 & 250 & 1 & 0.111 & 0.097 & 0.039 & 0.914 & 0.908 & 0.143\\
AUC & average & Add-in: 3 & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & average & Add-in: 3 & 250 & 2 & 0.017 & 0.031 & 0.048 & 0.946 & 0.091 & 0.199\\
AUC & average & Add-in: 3 & 500 & 1 & 0.104 & 0.097 & 0.028 & 0.910 & 0.990 & 0.098\\
AUC & average & Add-in: 3 & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & average & Add-in: 3 & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.934 & 1.000 & 0.068\\
AUC & average & Add-in: 3 & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & average & Add-in: 3 & 1000 & 2 & 0.029 & 0.031 & 0.025 & 0.954 & 0.289 & 0.103\\
AUC & average & Add-in: 3 & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
AUC & average & Add-in: 3 & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & average & Add-in: 3 & 5000 & 2 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
AUC & average & Add-in: 3 & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & average & Add-in: 3 & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & average & Add-in: 3 & 250 & 2 & 0.014 & 0.037 & 0.115 & 0.493 & 0.500 & 0.670\\
PPV & average & Add-in: 3 & 1000 & 2 & 0.041 & 0.037 & 0.076 & 0.954 & 0.111 & 0.629\\
PPV & average & Add-in: 3 & 5000 & 2 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Sensitivity & average & Add-in: 3 & 250 & 2 & -0.023 & 0.011 & 0.051 & 0.697 & 0.056 & 0.108\\
Sensitivity & average & Add-in: 3 & 1000 & 2 & -0.013 & 0.011 & 0.038 & 0.674 & 0.088 & 0.064\\
Sensitivity & average & Add-in: 3 & 5000 & 2 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
AUC & average & Leave-out: 3 & 100 & 1 & 0.042 & 0.040 & 0.025 & 0.933 & 0.552 & 0.094\\
AUC & average & Leave-out: 3 & 100 & 1 & 0.012 & 0.040 & 0.033 & 0.938 & 0.088 & 0.147\\
AUC & average & Leave-out: 3 & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.947 & 0.948 & 0.051\\
AUC & average & Leave-out: 3 & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.958 & 0.051\\
AUC & average & Leave-out: 3 & 250 & 2 & 0.004 & 0.010 & 0.046 & 0.942 & 0.062 & 0.183\\
AUC & average & Leave-out: 3 & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.945 & 0.999 & 0.034\\
AUC & average & Leave-out: 3 & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & average & Leave-out: 3 & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.947 & 1.000 & 0.023\\
AUC & average & Leave-out: 3 & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & average & Leave-out: 3 & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.936 & 0.100 & 0.091\\
AUC & average & Leave-out: 3 & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & average & Leave-out: 3 & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & average & Leave-out: 3 & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
AUC & average & Leave-out: 3 & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
AUC & average & Leave-out: 3 & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & average & Leave-out: 3 & 250 & 2 & 0.006 & 0.015 & 0.130 & 0.518 & 0.400 & 0.663\\
PPV & average & Leave-out: 3 & 1000 & 2 & 0.014 & 0.015 & 0.077 & 0.918 & 0.137 & 0.308\\
PPV & average & Leave-out: 3 & 5000 & 2 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Sensitivity & average & Leave-out: 3 & 250 & 2 & -0.005 & 0.004 & 0.042 & 0.888 & 0.059 & 0.134\\
Sensitivity & average & Leave-out: 3 & 1000 & 2 & 0.004 & 0.004 & 0.021 & 0.951 & 0.073 & 0.082\\
Sensitivity & average & Leave-out: 3 & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
AUC & average & Add-in: 8 & 100 & 1 & -0.005 & 0.000 & 0.058 & 0.950 & 0.044 & 0.236\\
AUC & average & Add-in: 8 & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & average & Add-in: 8 & 250 & 1 & -0.004 & 0.000 & 0.035 & 0.963 & 0.031 & 0.146\\
AUC & average & Add-in: 8 & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & average & Add-in: 8 & 250 & 2 & -0.001 & 0.000 & 0.044 & 0.970 & 0.033 & 0.200\\
AUC & average & Add-in: 8 & 500 & 1 & -0.004 & 0.000 & 0.025 & 0.952 & 0.030 & 0.101\\
AUC & average & Add-in: 8 & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & average & Add-in: 8 & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.960 & 0.034 & 0.071\\
AUC & average & Add-in: 8 & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & average & Add-in: 8 & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.982 & 0.021 & 0.104\\
AUC & average & Add-in: 8 & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
AUC & average & Add-in: 8 & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & average & Add-in: 8 & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
AUC & average & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & average & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & average & Add-in: 8 & 250 & 2 & -0.011 & 0.000 & 0.105 & 0.423 & 0.500 & 0.491\\
PPV & average & Add-in: 8 & 1000 & 2 & -0.004 & 0.000 & 0.072 & 0.936 & 0.000 & 0.753\\
PPV & average & Add-in: 8 & 5000 & 2 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
Sensitivity & average & Add-in: 8 & 250 & 2 & -0.029 & 0.000 & 0.049 & 0.720 & 0.027 & 0.104\\
Sensitivity & average & Add-in: 8 & 1000 & 2 & -0.024 & 0.000 & 0.038 & 0.659 & 0.030 & 0.061\\
Sensitivity & average & Add-in: 8 & 5000 & 2 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
AUC & average & Leave-out: 8 & 100 & 1 & -0.001 & 0.000 & 0.019 & 0.954 & 0.046 & 0.073\\
AUC & average & Leave-out: 8 & 100 & 1 & -0.010 & 0.000 & 0.029 & 0.987 & 0.004 & 0.149\\
AUC & average & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.960 & 0.036 & 0.037\\
AUC & average & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.037 & 0.036\\
AUC & average & Leave-out: 8 & 250 & 2 & -0.004 & 0.000 & 0.046 & 0.940 & 0.044 & 0.182\\
AUC & average & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.949 & 0.043 & 0.024\\
AUC & average & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.037 & 0.021\\
AUC & average & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.944 & 0.059 & 0.016\\
AUC & average & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.944 & 0.034 & 0.091\\
AUC & average & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
AUC & average & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
AUC & average & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
AUC & average & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & average & Leave-out: 8 & 250 & 2 & -0.011 & 0.000 & 0.134 & 0.548 & 0.167 & 0.726\\
PPV & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.077 & 0.919 & 0.114 & 0.303\\
PPV & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
Sensitivity & average & Leave-out: 8 & 250 & 2 & -0.010 & 0.000 & 0.042 & 0.889 & 0.049 & 0.136\\
Sensitivity & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.950 & 0.040 & 0.083\\
Sensitivity & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
AUC & trend-slope & Add-in: 1 & 100 & 1 & -0.008 & -0.007 & 0.056 & 0.911 & 0.088 & 0.195\\
AUC & trend-slope & Add-in: 1 & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & trend-slope & Add-in: 1 & 250 & 1 & -0.007 & -0.007 & 0.034 & 0.934 & 0.080 & 0.120\\
AUC & trend-slope & Add-in: 1 & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & trend-slope & Add-in: 1 & 250 & 2 & 0.004 & -0.001 & 0.044 & 0.949 & 0.048 & 0.178\\
AUC & trend-slope & Add-in: 1 & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.944 & 0.082 & 0.083\\
AUC & trend-slope & Add-in: 1 & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & trend-slope & Add-in: 1 & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.949 & 0.082 & 0.058\\
AUC & trend-slope & Add-in: 1 & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & trend-slope & Add-in: 1 & 1000 & 2 & 0.002 & -0.001 & 0.024 & 0.945 & 0.055 & 0.091\\
AUC & trend-slope & Add-in: 1 & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
AUC & trend-slope & Add-in: 1 & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & trend-slope & Add-in: 1 & 5000 & 2 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
AUC & trend-slope & Add-in: 1 & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & trend-slope & Add-in: 1 & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & trend-slope & Add-in: 1 & 250 & 2 & 0.007 & 0.000 & 0.102 & 0.467 & 0.250 & 0.527\\
PPV & trend-slope & Add-in: 1 & 1000 & 2 & 0.003 & 0.000 & 0.068 & 0.938 & 0.073 & 0.479\\
PPV & trend-slope & Add-in: 1 & 5000 & 2 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Sensitivity & trend-slope & Add-in: 1 & 250 & 2 & 0.001 & 0.000 & 0.041 & 0.814 & 0.182 & 0.096\\
Sensitivity & trend-slope & Add-in: 1 & 1000 & 2 & 0.003 & 0.000 & 0.035 & 0.766 & 0.233 & 0.057\\
Sensitivity & trend-slope & Add-in: 1 & 5000 & 2 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
AUC & trend-slope & Leave-out: 1 & 100 & 1 & -0.008 & -0.007 & 0.030 & 0.924 & 0.088 & 0.107\\
AUC & trend-slope & Leave-out: 1 & 100 & 1 & -0.014 & -0.007 & 0.034 & 0.943 & 0.063 & 0.138\\
AUC & trend-slope & Leave-out: 1 & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.941 & 0.090 & 0.062\\
AUC & trend-slope & Leave-out: 1 & 250 & 1 & -0.007 & -0.007 & 0.017 & 0.936 & 0.096 & 0.061\\
AUC & trend-slope & Leave-out: 1 & 250 & 2 & -0.001 & -0.004 & 0.042 & 0.952 & 0.043 & 0.164\\
AUC & trend-slope & Leave-out: 1 & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.950 & 0.103 & 0.042\\
AUC & trend-slope & Leave-out: 1 & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.938 & 0.106 & 0.041\\
AUC & trend-slope & Leave-out: 1 & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.941 & 0.197 & 0.029\\
AUC & trend-slope & Leave-out: 1 & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & trend-slope & Leave-out: 1 & 1000 & 2 & -0.004 & -0.004 & 0.021 & 0.950 & 0.049 & 0.083\\
AUC & trend-slope & Leave-out: 1 & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
AUC & trend-slope & Leave-out: 1 & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & trend-slope & Leave-out: 1 & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
AUC & trend-slope & Leave-out: 1 & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.777 & 0.010\\
AUC & trend-slope & Leave-out: 1 & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & trend-slope & Leave-out: 1 & 250 & 2 & 0.000 & -0.003 & 0.118 & 0.507 & 0.286 & 0.591\\
PPV & trend-slope & Leave-out: 1 & 1000 & 2 & -0.003 & -0.003 & 0.071 & 0.914 & 0.132 & 0.277\\
PPV & trend-slope & Leave-out: 1 & 5000 & 2 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Sensitivity & trend-slope & Leave-out: 1 & 250 & 2 & 0.006 & -0.001 & 0.039 & 0.889 & 0.119 & 0.120\\
Sensitivity & trend-slope & Leave-out: 1 & 1000 & 2 & 0.002 & -0.001 & 0.023 & 0.922 & 0.076 & 0.072\\
Sensitivity & trend-slope & Leave-out: 1 & 5000 & 2 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
AUC & trend-slope & Add-in: 2 & 100 & 1 & 0.028 & 0.025 & 0.054 & 0.917 & 0.131 & 0.188\\
AUC & trend-slope & Add-in: 2 & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & trend-slope & Add-in: 2 & 250 & 1 & 0.028 & 0.025 & 0.034 & 0.913 & 0.194 & 0.115\\
AUC & trend-slope & Add-in: 2 & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & trend-slope & Add-in: 2 & 250 & 2 & 0.039 & 0.033 & 0.046 & 0.929 & 0.147 & 0.175\\
AUC & trend-slope & Add-in: 2 & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.926 & 0.281 & 0.079\\
AUC & trend-slope & Add-in: 2 & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & trend-slope & Add-in: 2 & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.935 & 0.451 & 0.055\\
AUC & trend-slope & Add-in: 2 & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & trend-slope & Add-in: 2 & 1000 & 2 & 0.041 & 0.033 & 0.024 & 0.913 & 0.433 & 0.089\\
AUC & trend-slope & Add-in: 2 & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
AUC & trend-slope & Add-in: 2 & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & trend-slope & Add-in: 2 & 5000 & 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
AUC & trend-slope & Add-in: 2 & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.968 & 1.000 & 0.019\\
AUC & trend-slope & Add-in: 2 & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & trend-slope & Add-in: 2 & 250 & 2 & 0.059 & 0.049 & 0.105 & 0.509 & 0.250 & 0.587\\
PPV & trend-slope & Add-in: 2 & 1000 & 2 & 0.062 & 0.049 & 0.069 & 0.954 & 0.135 & 0.438\\
PPV & trend-slope & Add-in: 2 & 5000 & 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Sensitivity & trend-slope & Add-in: 2 & 250 & 2 & 0.015 & 0.014 & 0.042 & 0.836 & 0.197 & 0.107\\
Sensitivity & trend-slope & Add-in: 2 & 1000 & 2 & 0.020 & 0.014 & 0.035 & 0.786 & 0.328 & 0.063\\
Sensitivity & trend-slope & Add-in: 2 & 5000 & 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
AUC & trend-slope & Leave-out: 2 & 100 & 1 & 0.027 & 0.024 & 0.035 & 0.912 & 0.175 & 0.121\\
AUC & trend-slope & Leave-out: 2 & 100 & 1 & 0.019 & 0.023 & 0.038 & 0.941 & 0.081 & 0.148\\
AUC & trend-slope & Leave-out: 2 & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.944 & 0.298 & 0.070\\
AUC & trend-slope & Leave-out: 2 & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.942 & 0.280 & 0.070\\
AUC & trend-slope & Leave-out: 2 & 250 & 2 & 0.033 & 0.024 & 0.046 & 0.924 & 0.143 & 0.169\\
AUC & trend-slope & Leave-out: 2 & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.936 & 0.509 & 0.048\\
AUC & trend-slope & Leave-out: 2 & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.956 & 0.497 & 0.048\\
AUC & trend-slope & Leave-out: 2 & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.948 & 0.791 & 0.034\\
AUC & trend-slope & Leave-out: 2 & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.778 & 0.033\\
AUC & trend-slope & Leave-out: 2 & 1000 & 2 & 0.028 & 0.024 & 0.022 & 0.939 & 0.269 & 0.084\\
AUC & trend-slope & Leave-out: 2 & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
AUC & trend-slope & Leave-out: 2 & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & trend-slope & Leave-out: 2 & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
AUC & trend-slope & Leave-out: 2 & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.962 & 1.000 & 0.012\\
AUC & trend-slope & Leave-out: 2 & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & trend-slope & Leave-out: 2 & 250 & 2 & 0.050 & 0.039 & 0.118 & 0.473 & 0.286 & 0.586\\
PPV & trend-slope & Leave-out: 2 & 1000 & 2 & 0.047 & 0.039 & 0.070 & 0.930 & 0.196 & 0.307\\
PPV & trend-slope & Leave-out: 2 & 5000 & 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Sensitivity & trend-slope & Leave-out: 2 & 250 & 2 & 0.017 & 0.011 & 0.041 & 0.848 & 0.179 & 0.113\\
Sensitivity & trend-slope & Leave-out: 2 & 1000 & 2 & 0.015 & 0.011 & 0.021 & 0.902 & 0.157 & 0.068\\
Sensitivity & trend-slope & Leave-out: 2 & 5000 & 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
AUC & trend-slope & Add-in: 3 & 100 & 1 & -0.026 & -0.021 & 0.057 & 0.923 & 0.106 & 0.204\\
AUC & trend-slope & Add-in: 3 & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & trend-slope & Add-in: 3 & 250 & 1 & -0.023 & -0.021 & 0.036 & 0.927 & 0.154 & 0.126\\
AUC & trend-slope & Add-in: 3 & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & trend-slope & Add-in: 3 & 250 & 2 & 0.013 & 0.015 & 0.043 & 0.959 & 0.064 & 0.178\\
AUC & trend-slope & Add-in: 3 & 500 & 1 & -0.023 & -0.021 & 0.024 & 0.932 & 0.200 & 0.087\\
AUC & trend-slope & Add-in: 3 & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & trend-slope & Add-in: 3 & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.940 & 0.290 & 0.061\\
AUC & trend-slope & Add-in: 3 & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & trend-slope & Add-in: 3 & 1000 & 2 & 0.018 & 0.015 & 0.022 & 0.963 & 0.106 & 0.092\\
AUC & trend-slope & Add-in: 3 & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
AUC & trend-slope & Add-in: 3 & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & trend-slope & Add-in: 3 & 5000 & 2 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
AUC & trend-slope & Add-in: 3 & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.983 & 0.021\\
AUC & trend-slope & Add-in: 3 & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & trend-slope & Add-in: 3 & 250 & 2 & 0.021 & 0.019 & 0.102 & 0.464 & 0.500 & 0.569\\
PPV & trend-slope & Add-in: 3 & 1000 & 2 & 0.029 & 0.019 & 0.069 & 0.940 & 0.078 & 0.538\\
PPV & trend-slope & Add-in: 3 & 5000 & 2 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Sensitivity & trend-slope & Add-in: 3 & 250 & 2 & 0.005 & 0.005 & 0.041 & 0.811 & 0.176 & 0.095\\
Sensitivity & trend-slope & Add-in: 3 & 1000 & 2 & 0.010 & 0.005 & 0.036 & 0.748 & 0.262 & 0.057\\
Sensitivity & trend-slope & Add-in: 3 & 5000 & 2 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
AUC & trend-slope & Leave-out: 3 & 100 & 1 & -0.014 & -0.012 & 0.023 & 0.945 & 0.110 & 0.085\\
AUC & trend-slope & Leave-out: 3 & 100 & 1 & -0.019 & -0.013 & 0.028 & 0.975 & 0.058 & 0.125\\
AUC & trend-slope & Leave-out: 3 & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.947 & 0.194 & 0.047\\
AUC & trend-slope & Leave-out: 3 & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.948 & 0.192 & 0.047\\
AUC & trend-slope & Leave-out: 3 & 250 & 2 & 0.004 & 0.005 & 0.041 & 0.956 & 0.043 & 0.163\\
AUC & trend-slope & Leave-out: 3 & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.351 & 0.031\\
AUC & trend-slope & Leave-out: 3 & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.361 & 0.030\\
AUC & trend-slope & Leave-out: 3 & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.961 & 0.657 & 0.021\\
AUC & trend-slope & Leave-out: 3 & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & trend-slope & Leave-out: 3 & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.955 & 0.046 & 0.082\\
AUC & trend-slope & Leave-out: 3 & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & trend-slope & Leave-out: 3 & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & trend-slope & Leave-out: 3 & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
AUC & trend-slope & Leave-out: 3 & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & trend-slope & Leave-out: 3 & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & trend-slope & Leave-out: 3 & 250 & 2 & 0.014 & 0.008 & 0.118 & 0.509 & 0.800 & 0.570\\
PPV & trend-slope & Leave-out: 3 & 1000 & 2 & 0.011 & 0.008 & 0.069 & 0.914 & 0.105 & 0.266\\
PPV & trend-slope & Leave-out: 3 & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Sensitivity & trend-slope & Leave-out: 3 & 250 & 2 & 0.008 & 0.002 & 0.038 & 0.894 & 0.115 & 0.120\\
Sensitivity & trend-slope & Leave-out: 3 & 1000 & 2 & 0.004 & 0.002 & 0.020 & 0.925 & 0.080 & 0.072\\
Sensitivity & trend-slope & Leave-out: 3 & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
AUC & trend-slope & Add-in: 8 & 100 & 1 & 0.000 & 0.000 & 0.049 & 0.969 & 0.031 & 0.211\\
AUC & trend-slope & Add-in: 8 & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & trend-slope & Add-in: 8 & 250 & 1 & 0.001 & 0.000 & 0.032 & 0.955 & 0.045 & 0.131\\
AUC & trend-slope & Add-in: 8 & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & trend-slope & Add-in: 8 & 250 & 2 & 0.000 & 0.000 & 0.040 & 0.963 & 0.037 & 0.178\\
AUC & trend-slope & Add-in: 8 & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.954 & 0.046 & 0.090\\
AUC & trend-slope & Add-in: 8 & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & trend-slope & Add-in: 8 & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.953 & 0.047 & 0.063\\
AUC & trend-slope & Add-in: 8 & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & trend-slope & Add-in: 8 & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.973 & 0.027 & 0.093\\
AUC & trend-slope & Add-in: 8 & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & trend-slope & Add-in: 8 & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & trend-slope & Add-in: 8 & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
AUC & trend-slope & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & trend-slope & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & trend-slope & Add-in: 8 & 250 & 2 & 0.002 & 0.000 & 0.099 & 0.397 & 0.500 & 0.440\\
PPV & trend-slope & Add-in: 8 & 1000 & 2 & 0.001 & 0.000 & 0.066 & 0.904 & 0.084 & 0.626\\
PPV & trend-slope & Add-in: 8 & 5000 & 2 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
Sensitivity & trend-slope & Add-in: 8 & 250 & 2 & 0.000 & 0.000 & 0.041 & 0.819 & 0.180 & 0.092\\
Sensitivity & trend-slope & Add-in: 8 & 1000 & 2 & 0.003 & 0.000 & 0.036 & 0.725 & 0.273 & 0.054\\
Sensitivity & trend-slope & Add-in: 8 & 5000 & 2 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
AUC & trend-slope & Leave-out: 8 & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.065\\
AUC & trend-slope & Leave-out: 8 & 100 & 1 & -0.002 & 0.000 & 0.025 & 0.991 & 0.009 & 0.130\\
AUC & trend-slope & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.948 & 0.052 & 0.033\\
AUC & trend-slope & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.966 & 0.034 & 0.033\\
AUC & trend-slope & Leave-out: 8 & 250 & 2 & -0.001 & 0.000 & 0.040 & 0.952 & 0.048 & 0.163\\
AUC & trend-slope & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.962 & 0.038 & 0.021\\
AUC & trend-slope & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.020\\
AUC & trend-slope & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & trend-slope & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & trend-slope & Leave-out: 8 & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.081\\
AUC & trend-slope & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
AUC & trend-slope & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
AUC & trend-slope & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & trend-slope & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
AUC & trend-slope & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & trend-slope & Leave-out: 8 & 250 & 2 & 0.000 & 0.000 & 0.120 & 0.521 & 0.167 & 0.590\\
PPV & trend-slope & Leave-out: 8 & 1000 & 2 & 0.006 & 0.000 & 0.069 & 0.908 & 0.126 & 0.264\\
PPV & trend-slope & Leave-out: 8 & 5000 & 2 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
Sensitivity & trend-slope & Leave-out: 8 & 250 & 2 & 0.006 & 0.000 & 0.039 & 0.889 & 0.115 & 0.121\\
Sensitivity & trend-slope & Leave-out: 8 & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.936 & 0.064 & 0.073\\
Sensitivity & trend-slope & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_sl_0.5_sensitivity_dgm_2.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using sensitivity at the 95th percentile of predicted risk,  and  the slope of the linear VIM trend over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, using the super learner. Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_sl_0.5_sensitivity_dgm_2}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{lllrrrrrrrr}
\toprule
Measure & Summary & VIM type: variable & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
AUC & average & Add-in: 1 & 100 & 1 & 0.219 & 0.191 & 0.063 & 0.904 & 0.978 & 0.224\\
AUC & average & Add-in: 1 & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & average & Add-in: 1 & 250 & 1 & 0.213 & 0.191 & 0.038 & 0.878 & 1.000 & 0.136\\
AUC & average & Add-in: 1 & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & average & Add-in: 1 & 250 & 2 & 0.017 & 0.035 & 0.048 & 0.941 & 0.089 & 0.199\\
AUC & average & Add-in: 1 & 500 & 1 & 0.204 & 0.191 & 0.026 & 0.894 & 1.000 & 0.092\\
AUC & average & Add-in: 1 & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & average & Add-in: 1 & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.914 & 1.000 & 0.064\\
AUC & average & Add-in: 1 & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & average & Add-in: 1 & 1000 & 2 & 0.031 & 0.035 & 0.026 & 0.944 & 0.315 & 0.104\\
AUC & average & Add-in: 1 & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
AUC & average & Add-in: 1 & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & average & Add-in: 1 & 5000 & 2 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
AUC & average & Add-in: 1 & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & average & Add-in: 1 & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & average & Add-in: 1 & 250 & 2 & 0.016 & 0.040 & 0.114 & 0.479 & 0.250 & 0.658\\
PPV & average & Add-in: 1 & 1000 & 2 & 0.044 & 0.040 & 0.075 & 0.962 & 0.139 & 0.560\\
PPV & average & Add-in: 1 & 5000 & 2 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Sensitivity & average & Add-in: 1 & 250 & 2 & -0.022 & 0.012 & 0.051 & 0.694 & 0.051 & 0.109\\
Sensitivity & average & Add-in: 1 & 1000 & 2 & -0.013 & 0.012 & 0.037 & 0.668 & 0.082 & 0.065\\
Sensitivity & average & Add-in: 1 & 5000 & 2 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
AUC & average & Leave-out: 1 & 100 & 1 & 0.114 & 0.104 & 0.033 & 0.919 & 0.984 & 0.121\\
AUC & average & Leave-out: 1 & 100 & 1 & 0.080 & 0.104 & 0.040 & 0.926 & 0.597 & 0.164\\
AUC & average & Leave-out: 1 & 250 & 1 & 0.110 & 0.104 & 0.018 & 0.939 & 1.000 & 0.069\\
AUC & average & Leave-out: 1 & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.944 & 1.000 & 0.069\\
AUC & average & Leave-out: 1 & 250 & 2 & 0.006 & 0.013 & 0.047 & 0.950 & 0.074 & 0.183\\
AUC & average & Leave-out: 1 & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & average & Leave-out: 1 & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & average & Leave-out: 1 & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.938 & 1.000 & 0.033\\
AUC & average & Leave-out: 1 & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & average & Leave-out: 1 & 1000 & 2 & 0.011 & 0.013 & 0.024 & 0.934 & 0.125 & 0.092\\
AUC & average & Leave-out: 1 & 5000 & 1 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & average & Leave-out: 1 & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & average & Leave-out: 1 & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
AUC & average & Leave-out: 1 & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
AUC & average & Leave-out: 1 & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & average & Leave-out: 1 & 250 & 2 & 0.011 & 0.018 & 0.130 & 0.524 & 0.143 & 0.721\\
PPV & average & Leave-out: 1 & 1000 & 2 & 0.018 & 0.018 & 0.078 & 0.928 & 0.127 & 0.320\\
PPV & average & Leave-out: 1 & 5000 & 2 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Sensitivity & average & Leave-out: 1 & 250 & 2 & -0.006 & 0.005 & 0.042 & 0.881 & 0.061 & 0.134\\
Sensitivity & average & Leave-out: 1 & 1000 & 2 & 0.002 & 0.005 & 0.023 & 0.932 & 0.060 & 0.081\\
Sensitivity & average & Leave-out: 1 & 5000 & 2 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
AUC & average & Add-in: 2 & 100 & 1 & 0.270 & 0.241 & 0.060 & 0.892 & 0.999 & 0.215\\
AUC & average & Add-in: 2 & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & average & Add-in: 2 & 250 & 1 & 0.267 & 0.241 & 0.037 & 0.854 & 1.000 & 0.130\\
AUC & average & Add-in: 2 & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & average & Add-in: 2 & 250 & 2 & 0.070 & 0.087 & 0.051 & 0.927 & 0.390 & 0.200\\
AUC & average & Add-in: 2 & 500 & 1 & 0.254 & 0.241 & 0.026 & 0.887 & 1.000 & 0.089\\
AUC & average & Add-in: 2 & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & average & Add-in: 2 & 1000 & 1 & 0.248 & 0.241 & 0.017 & 0.921 & 1.000 & 0.061\\
AUC & average & Add-in: 2 & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & average & Add-in: 2 & 1000 & 2 & 0.092 & 0.087 & 0.026 & 0.942 & 0.969 & 0.103\\
AUC & average & Add-in: 2 & 5000 & 1 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
AUC & average & Add-in: 2 & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & average & Add-in: 2 & 5000 & 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
AUC & average & Add-in: 2 & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & average & Add-in: 2 & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & average & Add-in: 2 & 250 & 2 & 0.089 & 0.111 & 0.125 & 0.531 & 0.250 & 0.693\\
PPV & average & Add-in: 2 & 1000 & 2 & 0.134 & 0.111 & 0.079 & 0.967 & 0.508 & 0.507\\
PPV & average & Add-in: 2 & 5000 & 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Sensitivity & average & Add-in: 2 & 250 & 2 & -0.001 & 0.032 & 0.052 & 0.716 & 0.127 & 0.121\\
Sensitivity & average & Add-in: 2 & 1000 & 2 & 0.012 & 0.032 & 0.038 & 0.735 & 0.349 & 0.072\\
Sensitivity & average & Add-in: 2 & 5000 & 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
AUC & average & Leave-out: 2 & 100 & 1 & 0.170 & 0.151 & 0.040 & 0.868 & 0.998 & 0.134\\
AUC & average & Leave-out: 2 & 100 & 1 & 0.135 & 0.150 & 0.045 & 0.947 & 0.903 & 0.174\\
AUC & average & Leave-out: 2 & 250 & 1 & 0.159 & 0.151 & 0.021 & 0.925 & 1.000 & 0.079\\
AUC & average & Leave-out: 2 & 250 & 1 & 0.158 & 0.150 & 0.022 & 0.914 & 1.000 & 0.079\\
AUC & average & Leave-out: 2 & 250 & 2 & 0.053 & 0.056 & 0.052 & 0.920 & 0.294 & 0.190\\
AUC & average & Leave-out: 2 & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.054\\
AUC & average & Leave-out: 2 & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & average & Leave-out: 2 & 1000 & 1 & 0.154 & 0.151 & 0.010 & 0.938 & 1.000 & 0.038\\
AUC & average & Leave-out: 2 & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & average & Leave-out: 2 & 1000 & 2 & 0.062 & 0.056 & 0.026 & 0.918 & 0.816 & 0.094\\
AUC & average & Leave-out: 2 & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & average & Leave-out: 2 & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & average & Leave-out: 2 & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
AUC & average & Leave-out: 2 & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
AUC & average & Leave-out: 2 & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & average & Leave-out: 2 & 250 & 2 & 0.074 & 0.079 & 0.129 & 0.506 & 0.143 & 0.678\\
PPV & average & Leave-out: 2 & 1000 & 2 & 0.093 & 0.079 & 0.081 & 0.937 & 0.342 & 0.354\\
PPV & average & Leave-out: 2 & 5000 & 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Sensitivity & average & Leave-out: 2 & 250 & 2 & 0.004 & 0.023 & 0.045 & 0.837 & 0.105 & 0.127\\
Sensitivity & average & Leave-out: 2 & 1000 & 2 & 0.024 & 0.023 & 0.022 & 0.923 & 0.362 & 0.077\\
Sensitivity & average & Leave-out: 2 & 5000 & 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
AUC & average & Add-in: 3 & 100 & 1 & 0.099 & 0.097 & 0.064 & 0.923 & 0.503 & 0.233\\
AUC & average & Add-in: 3 & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & average & Add-in: 3 & 250 & 1 & 0.111 & 0.097 & 0.039 & 0.914 & 0.908 & 0.143\\
AUC & average & Add-in: 3 & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & average & Add-in: 3 & 250 & 2 & 0.017 & 0.031 & 0.048 & 0.946 & 0.091 & 0.199\\
AUC & average & Add-in: 3 & 500 & 1 & 0.104 & 0.097 & 0.028 & 0.910 & 0.990 & 0.098\\
AUC & average & Add-in: 3 & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & average & Add-in: 3 & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.934 & 1.000 & 0.068\\
AUC & average & Add-in: 3 & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & average & Add-in: 3 & 1000 & 2 & 0.029 & 0.031 & 0.025 & 0.954 & 0.289 & 0.103\\
AUC & average & Add-in: 3 & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
AUC & average & Add-in: 3 & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & average & Add-in: 3 & 5000 & 2 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
AUC & average & Add-in: 3 & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & average & Add-in: 3 & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & average & Add-in: 3 & 250 & 2 & 0.014 & 0.037 & 0.115 & 0.493 & 0.500 & 0.670\\
PPV & average & Add-in: 3 & 1000 & 2 & 0.041 & 0.037 & 0.076 & 0.954 & 0.111 & 0.629\\
PPV & average & Add-in: 3 & 5000 & 2 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Sensitivity & average & Add-in: 3 & 250 & 2 & -0.023 & 0.011 & 0.051 & 0.697 & 0.056 & 0.108\\
Sensitivity & average & Add-in: 3 & 1000 & 2 & -0.013 & 0.011 & 0.038 & 0.674 & 0.088 & 0.064\\
Sensitivity & average & Add-in: 3 & 5000 & 2 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
AUC & average & Leave-out: 3 & 100 & 1 & 0.042 & 0.040 & 0.025 & 0.933 & 0.552 & 0.094\\
AUC & average & Leave-out: 3 & 100 & 1 & 0.012 & 0.040 & 0.033 & 0.938 & 0.088 & 0.147\\
AUC & average & Leave-out: 3 & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.947 & 0.948 & 0.051\\
AUC & average & Leave-out: 3 & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.958 & 0.051\\
AUC & average & Leave-out: 3 & 250 & 2 & 0.004 & 0.010 & 0.046 & 0.942 & 0.062 & 0.183\\
AUC & average & Leave-out: 3 & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.945 & 0.999 & 0.034\\
AUC & average & Leave-out: 3 & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & average & Leave-out: 3 & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.947 & 1.000 & 0.023\\
AUC & average & Leave-out: 3 & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & average & Leave-out: 3 & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.936 & 0.100 & 0.091\\
AUC & average & Leave-out: 3 & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & average & Leave-out: 3 & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & average & Leave-out: 3 & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
AUC & average & Leave-out: 3 & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
AUC & average & Leave-out: 3 & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & average & Leave-out: 3 & 250 & 2 & 0.006 & 0.015 & 0.130 & 0.518 & 0.400 & 0.663\\
PPV & average & Leave-out: 3 & 1000 & 2 & 0.014 & 0.015 & 0.077 & 0.918 & 0.137 & 0.308\\
PPV & average & Leave-out: 3 & 5000 & 2 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Sensitivity & average & Leave-out: 3 & 250 & 2 & -0.005 & 0.004 & 0.042 & 0.888 & 0.059 & 0.134\\
Sensitivity & average & Leave-out: 3 & 1000 & 2 & 0.004 & 0.004 & 0.021 & 0.951 & 0.073 & 0.082\\
Sensitivity & average & Leave-out: 3 & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
AUC & average & Add-in: 8 & 100 & 1 & -0.005 & 0.000 & 0.058 & 0.950 & 0.044 & 0.236\\
AUC & average & Add-in: 8 & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & average & Add-in: 8 & 250 & 1 & -0.004 & 0.000 & 0.035 & 0.963 & 0.031 & 0.146\\
AUC & average & Add-in: 8 & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & average & Add-in: 8 & 250 & 2 & -0.001 & 0.000 & 0.044 & 0.970 & 0.033 & 0.200\\
AUC & average & Add-in: 8 & 500 & 1 & -0.004 & 0.000 & 0.025 & 0.952 & 0.030 & 0.101\\
AUC & average & Add-in: 8 & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & average & Add-in: 8 & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.960 & 0.034 & 0.071\\
AUC & average & Add-in: 8 & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & average & Add-in: 8 & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.982 & 0.021 & 0.104\\
AUC & average & Add-in: 8 & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
AUC & average & Add-in: 8 & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & average & Add-in: 8 & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
AUC & average & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & average & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & average & Add-in: 8 & 250 & 2 & -0.011 & 0.000 & 0.105 & 0.423 & 0.500 & 0.491\\
PPV & average & Add-in: 8 & 1000 & 2 & -0.004 & 0.000 & 0.072 & 0.936 & 0.000 & 0.753\\
PPV & average & Add-in: 8 & 5000 & 2 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
Sensitivity & average & Add-in: 8 & 250 & 2 & -0.029 & 0.000 & 0.049 & 0.720 & 0.027 & 0.104\\
Sensitivity & average & Add-in: 8 & 1000 & 2 & -0.024 & 0.000 & 0.038 & 0.659 & 0.030 & 0.061\\
Sensitivity & average & Add-in: 8 & 5000 & 2 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
AUC & average & Leave-out: 8 & 100 & 1 & -0.001 & 0.000 & 0.019 & 0.954 & 0.046 & 0.073\\
AUC & average & Leave-out: 8 & 100 & 1 & -0.010 & 0.000 & 0.029 & 0.987 & 0.004 & 0.149\\
AUC & average & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.960 & 0.036 & 0.037\\
AUC & average & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.037 & 0.036\\
AUC & average & Leave-out: 8 & 250 & 2 & -0.004 & 0.000 & 0.046 & 0.940 & 0.044 & 0.182\\
AUC & average & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.949 & 0.043 & 0.024\\
AUC & average & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.037 & 0.021\\
AUC & average & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.944 & 0.059 & 0.016\\
AUC & average & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.944 & 0.034 & 0.091\\
AUC & average & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
AUC & average & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
AUC & average & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
AUC & average & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & average & Leave-out: 8 & 250 & 2 & -0.011 & 0.000 & 0.134 & 0.548 & 0.167 & 0.726\\
PPV & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.077 & 0.919 & 0.114 & 0.303\\
PPV & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
Sensitivity & average & Leave-out: 8 & 250 & 2 & -0.010 & 0.000 & 0.042 & 0.889 & 0.049 & 0.136\\
Sensitivity & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.950 & 0.040 & 0.083\\
Sensitivity & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
AUC & trend-slope & Add-in: 1 & 100 & 1 & -0.008 & -0.007 & 0.056 & 0.911 & 0.088 & 0.195\\
AUC & trend-slope & Add-in: 1 & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & trend-slope & Add-in: 1 & 250 & 1 & -0.007 & -0.007 & 0.034 & 0.934 & 0.080 & 0.120\\
AUC & trend-slope & Add-in: 1 & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & trend-slope & Add-in: 1 & 250 & 2 & 0.004 & -0.001 & 0.044 & 0.949 & 0.048 & 0.178\\
AUC & trend-slope & Add-in: 1 & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.944 & 0.082 & 0.083\\
AUC & trend-slope & Add-in: 1 & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & trend-slope & Add-in: 1 & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.949 & 0.082 & 0.058\\
AUC & trend-slope & Add-in: 1 & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & trend-slope & Add-in: 1 & 1000 & 2 & 0.002 & -0.001 & 0.024 & 0.945 & 0.055 & 0.091\\
AUC & trend-slope & Add-in: 1 & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
AUC & trend-slope & Add-in: 1 & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & trend-slope & Add-in: 1 & 5000 & 2 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
AUC & trend-slope & Add-in: 1 & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & trend-slope & Add-in: 1 & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & trend-slope & Add-in: 1 & 250 & 2 & 0.007 & 0.000 & 0.102 & 0.467 & 0.250 & 0.527\\
PPV & trend-slope & Add-in: 1 & 1000 & 2 & 0.003 & 0.000 & 0.068 & 0.938 & 0.073 & 0.479\\
PPV & trend-slope & Add-in: 1 & 5000 & 2 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Sensitivity & trend-slope & Add-in: 1 & 250 & 2 & 0.001 & 0.000 & 0.041 & 0.814 & 0.182 & 0.096\\
Sensitivity & trend-slope & Add-in: 1 & 1000 & 2 & 0.003 & 0.000 & 0.035 & 0.766 & 0.233 & 0.057\\
Sensitivity & trend-slope & Add-in: 1 & 5000 & 2 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
AUC & trend-slope & Leave-out: 1 & 100 & 1 & -0.008 & -0.007 & 0.030 & 0.924 & 0.088 & 0.107\\
AUC & trend-slope & Leave-out: 1 & 100 & 1 & -0.014 & -0.007 & 0.034 & 0.943 & 0.063 & 0.138\\
AUC & trend-slope & Leave-out: 1 & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.941 & 0.090 & 0.062\\
AUC & trend-slope & Leave-out: 1 & 250 & 1 & -0.007 & -0.007 & 0.017 & 0.936 & 0.096 & 0.061\\
AUC & trend-slope & Leave-out: 1 & 250 & 2 & -0.001 & -0.004 & 0.042 & 0.952 & 0.043 & 0.164\\
AUC & trend-slope & Leave-out: 1 & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.950 & 0.103 & 0.042\\
AUC & trend-slope & Leave-out: 1 & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.938 & 0.106 & 0.041\\
AUC & trend-slope & Leave-out: 1 & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.941 & 0.197 & 0.029\\
AUC & trend-slope & Leave-out: 1 & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & trend-slope & Leave-out: 1 & 1000 & 2 & -0.004 & -0.004 & 0.021 & 0.950 & 0.049 & 0.083\\
AUC & trend-slope & Leave-out: 1 & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
AUC & trend-slope & Leave-out: 1 & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & trend-slope & Leave-out: 1 & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
AUC & trend-slope & Leave-out: 1 & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.777 & 0.010\\
AUC & trend-slope & Leave-out: 1 & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & trend-slope & Leave-out: 1 & 250 & 2 & 0.000 & -0.003 & 0.118 & 0.507 & 0.286 & 0.591\\
PPV & trend-slope & Leave-out: 1 & 1000 & 2 & -0.003 & -0.003 & 0.071 & 0.914 & 0.132 & 0.277\\
PPV & trend-slope & Leave-out: 1 & 5000 & 2 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Sensitivity & trend-slope & Leave-out: 1 & 250 & 2 & 0.006 & -0.001 & 0.039 & 0.889 & 0.119 & 0.120\\
Sensitivity & trend-slope & Leave-out: 1 & 1000 & 2 & 0.002 & -0.001 & 0.023 & 0.922 & 0.076 & 0.072\\
Sensitivity & trend-slope & Leave-out: 1 & 5000 & 2 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
AUC & trend-slope & Add-in: 2 & 100 & 1 & 0.028 & 0.025 & 0.054 & 0.917 & 0.131 & 0.188\\
AUC & trend-slope & Add-in: 2 & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & trend-slope & Add-in: 2 & 250 & 1 & 0.028 & 0.025 & 0.034 & 0.913 & 0.194 & 0.115\\
AUC & trend-slope & Add-in: 2 & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & trend-slope & Add-in: 2 & 250 & 2 & 0.039 & 0.033 & 0.046 & 0.929 & 0.147 & 0.175\\
AUC & trend-slope & Add-in: 2 & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.926 & 0.281 & 0.079\\
AUC & trend-slope & Add-in: 2 & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & trend-slope & Add-in: 2 & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.935 & 0.451 & 0.055\\
AUC & trend-slope & Add-in: 2 & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & trend-slope & Add-in: 2 & 1000 & 2 & 0.041 & 0.033 & 0.024 & 0.913 & 0.433 & 0.089\\
AUC & trend-slope & Add-in: 2 & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
AUC & trend-slope & Add-in: 2 & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & trend-slope & Add-in: 2 & 5000 & 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
AUC & trend-slope & Add-in: 2 & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.968 & 1.000 & 0.019\\
AUC & trend-slope & Add-in: 2 & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & trend-slope & Add-in: 2 & 250 & 2 & 0.059 & 0.049 & 0.105 & 0.509 & 0.250 & 0.587\\
PPV & trend-slope & Add-in: 2 & 1000 & 2 & 0.062 & 0.049 & 0.069 & 0.954 & 0.135 & 0.438\\
PPV & trend-slope & Add-in: 2 & 5000 & 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Sensitivity & trend-slope & Add-in: 2 & 250 & 2 & 0.015 & 0.014 & 0.042 & 0.836 & 0.197 & 0.107\\
Sensitivity & trend-slope & Add-in: 2 & 1000 & 2 & 0.020 & 0.014 & 0.035 & 0.786 & 0.328 & 0.063\\
Sensitivity & trend-slope & Add-in: 2 & 5000 & 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
AUC & trend-slope & Leave-out: 2 & 100 & 1 & 0.027 & 0.024 & 0.035 & 0.912 & 0.175 & 0.121\\
AUC & trend-slope & Leave-out: 2 & 100 & 1 & 0.019 & 0.023 & 0.038 & 0.941 & 0.081 & 0.148\\
AUC & trend-slope & Leave-out: 2 & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.944 & 0.298 & 0.070\\
AUC & trend-slope & Leave-out: 2 & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.942 & 0.280 & 0.070\\
AUC & trend-slope & Leave-out: 2 & 250 & 2 & 0.033 & 0.024 & 0.046 & 0.924 & 0.143 & 0.169\\
AUC & trend-slope & Leave-out: 2 & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.936 & 0.509 & 0.048\\
AUC & trend-slope & Leave-out: 2 & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.956 & 0.497 & 0.048\\
AUC & trend-slope & Leave-out: 2 & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.948 & 0.791 & 0.034\\
AUC & trend-slope & Leave-out: 2 & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.778 & 0.033\\
AUC & trend-slope & Leave-out: 2 & 1000 & 2 & 0.028 & 0.024 & 0.022 & 0.939 & 0.269 & 0.084\\
AUC & trend-slope & Leave-out: 2 & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
AUC & trend-slope & Leave-out: 2 & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & trend-slope & Leave-out: 2 & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
AUC & trend-slope & Leave-out: 2 & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.962 & 1.000 & 0.012\\
AUC & trend-slope & Leave-out: 2 & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & trend-slope & Leave-out: 2 & 250 & 2 & 0.050 & 0.039 & 0.118 & 0.473 & 0.286 & 0.586\\
PPV & trend-slope & Leave-out: 2 & 1000 & 2 & 0.047 & 0.039 & 0.070 & 0.930 & 0.196 & 0.307\\
PPV & trend-slope & Leave-out: 2 & 5000 & 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Sensitivity & trend-slope & Leave-out: 2 & 250 & 2 & 0.017 & 0.011 & 0.041 & 0.848 & 0.179 & 0.113\\
Sensitivity & trend-slope & Leave-out: 2 & 1000 & 2 & 0.015 & 0.011 & 0.021 & 0.902 & 0.157 & 0.068\\
Sensitivity & trend-slope & Leave-out: 2 & 5000 & 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
AUC & trend-slope & Add-in: 3 & 100 & 1 & -0.026 & -0.021 & 0.057 & 0.923 & 0.106 & 0.204\\
AUC & trend-slope & Add-in: 3 & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & trend-slope & Add-in: 3 & 250 & 1 & -0.023 & -0.021 & 0.036 & 0.927 & 0.154 & 0.126\\
AUC & trend-slope & Add-in: 3 & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & trend-slope & Add-in: 3 & 250 & 2 & 0.013 & 0.015 & 0.043 & 0.959 & 0.064 & 0.178\\
AUC & trend-slope & Add-in: 3 & 500 & 1 & -0.023 & -0.021 & 0.024 & 0.932 & 0.200 & 0.087\\
AUC & trend-slope & Add-in: 3 & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & trend-slope & Add-in: 3 & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.940 & 0.290 & 0.061\\
AUC & trend-slope & Add-in: 3 & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & trend-slope & Add-in: 3 & 1000 & 2 & 0.018 & 0.015 & 0.022 & 0.963 & 0.106 & 0.092\\
AUC & trend-slope & Add-in: 3 & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
AUC & trend-slope & Add-in: 3 & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & trend-slope & Add-in: 3 & 5000 & 2 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
AUC & trend-slope & Add-in: 3 & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.983 & 0.021\\
AUC & trend-slope & Add-in: 3 & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & trend-slope & Add-in: 3 & 250 & 2 & 0.021 & 0.019 & 0.102 & 0.464 & 0.500 & 0.569\\
PPV & trend-slope & Add-in: 3 & 1000 & 2 & 0.029 & 0.019 & 0.069 & 0.940 & 0.078 & 0.538\\
PPV & trend-slope & Add-in: 3 & 5000 & 2 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Sensitivity & trend-slope & Add-in: 3 & 250 & 2 & 0.005 & 0.005 & 0.041 & 0.811 & 0.176 & 0.095\\
Sensitivity & trend-slope & Add-in: 3 & 1000 & 2 & 0.010 & 0.005 & 0.036 & 0.748 & 0.262 & 0.057\\
Sensitivity & trend-slope & Add-in: 3 & 5000 & 2 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
AUC & trend-slope & Leave-out: 3 & 100 & 1 & -0.014 & -0.012 & 0.023 & 0.945 & 0.110 & 0.085\\
AUC & trend-slope & Leave-out: 3 & 100 & 1 & -0.019 & -0.013 & 0.028 & 0.975 & 0.058 & 0.125\\
AUC & trend-slope & Leave-out: 3 & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.947 & 0.194 & 0.047\\
AUC & trend-slope & Leave-out: 3 & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.948 & 0.192 & 0.047\\
AUC & trend-slope & Leave-out: 3 & 250 & 2 & 0.004 & 0.005 & 0.041 & 0.956 & 0.043 & 0.163\\
AUC & trend-slope & Leave-out: 3 & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.351 & 0.031\\
AUC & trend-slope & Leave-out: 3 & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.361 & 0.030\\
AUC & trend-slope & Leave-out: 3 & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.961 & 0.657 & 0.021\\
AUC & trend-slope & Leave-out: 3 & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & trend-slope & Leave-out: 3 & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.955 & 0.046 & 0.082\\
AUC & trend-slope & Leave-out: 3 & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & trend-slope & Leave-out: 3 & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & trend-slope & Leave-out: 3 & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
AUC & trend-slope & Leave-out: 3 & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & trend-slope & Leave-out: 3 & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & trend-slope & Leave-out: 3 & 250 & 2 & 0.014 & 0.008 & 0.118 & 0.509 & 0.800 & 0.570\\
PPV & trend-slope & Leave-out: 3 & 1000 & 2 & 0.011 & 0.008 & 0.069 & 0.914 & 0.105 & 0.266\\
PPV & trend-slope & Leave-out: 3 & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Sensitivity & trend-slope & Leave-out: 3 & 250 & 2 & 0.008 & 0.002 & 0.038 & 0.894 & 0.115 & 0.120\\
Sensitivity & trend-slope & Leave-out: 3 & 1000 & 2 & 0.004 & 0.002 & 0.020 & 0.925 & 0.080 & 0.072\\
Sensitivity & trend-slope & Leave-out: 3 & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
AUC & trend-slope & Add-in: 8 & 100 & 1 & 0.000 & 0.000 & 0.049 & 0.969 & 0.031 & 0.211\\
AUC & trend-slope & Add-in: 8 & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & trend-slope & Add-in: 8 & 250 & 1 & 0.001 & 0.000 & 0.032 & 0.955 & 0.045 & 0.131\\
AUC & trend-slope & Add-in: 8 & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & trend-slope & Add-in: 8 & 250 & 2 & 0.000 & 0.000 & 0.040 & 0.963 & 0.037 & 0.178\\
AUC & trend-slope & Add-in: 8 & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.954 & 0.046 & 0.090\\
AUC & trend-slope & Add-in: 8 & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & trend-slope & Add-in: 8 & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.953 & 0.047 & 0.063\\
AUC & trend-slope & Add-in: 8 & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & trend-slope & Add-in: 8 & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.973 & 0.027 & 0.093\\
AUC & trend-slope & Add-in: 8 & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & trend-slope & Add-in: 8 & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & trend-slope & Add-in: 8 & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
AUC & trend-slope & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & trend-slope & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & trend-slope & Add-in: 8 & 250 & 2 & 0.002 & 0.000 & 0.099 & 0.397 & 0.500 & 0.440\\
PPV & trend-slope & Add-in: 8 & 1000 & 2 & 0.001 & 0.000 & 0.066 & 0.904 & 0.084 & 0.626\\
PPV & trend-slope & Add-in: 8 & 5000 & 2 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
Sensitivity & trend-slope & Add-in: 8 & 250 & 2 & 0.000 & 0.000 & 0.041 & 0.819 & 0.180 & 0.092\\
Sensitivity & trend-slope & Add-in: 8 & 1000 & 2 & 0.003 & 0.000 & 0.036 & 0.725 & 0.273 & 0.054\\
Sensitivity & trend-slope & Add-in: 8 & 5000 & 2 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
AUC & trend-slope & Leave-out: 8 & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.065\\
AUC & trend-slope & Leave-out: 8 & 100 & 1 & -0.002 & 0.000 & 0.025 & 0.991 & 0.009 & 0.130\\
AUC & trend-slope & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.948 & 0.052 & 0.033\\
AUC & trend-slope & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.966 & 0.034 & 0.033\\
AUC & trend-slope & Leave-out: 8 & 250 & 2 & -0.001 & 0.000 & 0.040 & 0.952 & 0.048 & 0.163\\
AUC & trend-slope & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.962 & 0.038 & 0.021\\
AUC & trend-slope & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.020\\
AUC & trend-slope & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & trend-slope & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & trend-slope & Leave-out: 8 & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.081\\
AUC & trend-slope & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
AUC & trend-slope & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
AUC & trend-slope & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & trend-slope & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
AUC & trend-slope & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & trend-slope & Leave-out: 8 & 250 & 2 & 0.000 & 0.000 & 0.120 & 0.521 & 0.167 & 0.590\\
PPV & trend-slope & Leave-out: 8 & 1000 & 2 & 0.006 & 0.000 & 0.069 & 0.908 & 0.126 & 0.264\\
PPV & trend-slope & Leave-out: 8 & 5000 & 2 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
Sensitivity & trend-slope & Leave-out: 8 & 250 & 2 & 0.006 & 0.000 & 0.039 & 0.889 & 0.115 & 0.121\\
Sensitivity & trend-slope & Leave-out: 8 & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.936 & 0.064 & 0.073\\
Sensitivity & trend-slope & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_sl_0_auc_dgm_1.tex <==
\begin{table}
\centering
\caption{Performance of estimators of the average VIM, defined using AUC,  and  the slope of the linear VIM trend over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, using the super learner. Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. \label{tab:sim_sl_0_auc_dgm_1}}
\centering
\fontsize{9}{11}\selectfont
\begin{tabular}[t]{lllrrrrrrrr}
\toprule
Measure & Summary & VIM type: variable & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
AUC & average & Add-in: 1 & 100 & 1 & 0.219 & 0.191 & 0.063 & 0.904 & 0.978 & 0.224\\
AUC & average & Add-in: 1 & 100 & 1 & 0.196 & 0.183 & 0.063 & 0.895 & 0.956 & 0.206\\
AUC & average & Add-in: 1 & 250 & 1 & 0.213 & 0.191 & 0.038 & 0.878 & 1.000 & 0.136\\
AUC & average & Add-in: 1 & 250 & 1 & 0.191 & 0.183 & 0.038 & 0.904 & 1.000 & 0.130\\
AUC & average & Add-in: 1 & 250 & 2 & 0.017 & 0.035 & 0.048 & 0.941 & 0.089 & 0.199\\
AUC & average & Add-in: 1 & 500 & 1 & 0.204 & 0.191 & 0.026 & 0.894 & 1.000 & 0.092\\
AUC & average & Add-in: 1 & 500 & 1 & 0.189 & 0.183 & 0.024 & 0.926 & 1.000 & 0.091\\
AUC & average & Add-in: 1 & 1000 & 1 & 0.197 & 0.191 & 0.017 & 0.914 & 1.000 & 0.064\\
AUC & average & Add-in: 1 & 1000 & 1 & 0.186 & 0.183 & 0.017 & 0.940 & 1.000 & 0.064\\
AUC & average & Add-in: 1 & 1000 & 2 & 0.031 & 0.035 & 0.026 & 0.944 & 0.315 & 0.104\\
AUC & average & Add-in: 1 & 5000 & 1 & 0.192 & 0.191 & 0.008 & 0.954 & 1.000 & 0.032\\
AUC & average & Add-in: 1 & 5000 & 1 & 0.184 & 0.183 & 0.008 & 0.962 & 1.000 & 0.032\\
AUC & average & Add-in: 1 & 5000 & 2 & 0.040 & 0.035 & 0.011 & 0.956 & 0.956 & 0.049\\
AUC & average & Add-in: 1 & 10000 & 1 & 0.192 & 0.191 & 0.005 & 0.966 & 1.000 & 0.023\\
AUC & average & Add-in: 1 & 10000 & 1 & 0.183 & 0.183 & 0.006 & 0.951 & 1.000 & 0.022\\
PPV & average & Add-in: 1 & 250 & 2 & 0.016 & 0.040 & 0.114 & 0.479 & 0.250 & 0.658\\
PPV & average & Add-in: 1 & 1000 & 2 & 0.044 & 0.040 & 0.075 & 0.962 & 0.139 & 0.560\\
PPV & average & Add-in: 1 & 5000 & 2 & 0.048 & 0.040 & 0.045 & 0.944 & 0.354 & 0.198\\
Sensitivity & average & Add-in: 1 & 250 & 2 & -0.022 & 0.012 & 0.051 & 0.694 & 0.051 & 0.109\\
Sensitivity & average & Add-in: 1 & 1000 & 2 & -0.013 & 0.012 & 0.037 & 0.668 & 0.082 & 0.065\\
Sensitivity & average & Add-in: 1 & 5000 & 2 & 0.006 & 0.012 & 0.028 & 0.648 & 0.431 & 0.036\\
AUC & average & Leave-out: 1 & 100 & 1 & 0.114 & 0.104 & 0.033 & 0.919 & 0.984 & 0.121\\
AUC & average & Leave-out: 1 & 100 & 1 & 0.080 & 0.104 & 0.040 & 0.926 & 0.597 & 0.164\\
AUC & average & Leave-out: 1 & 250 & 1 & 0.110 & 0.104 & 0.018 & 0.939 & 1.000 & 0.069\\
AUC & average & Leave-out: 1 & 250 & 1 & 0.109 & 0.104 & 0.017 & 0.944 & 1.000 & 0.069\\
AUC & average & Leave-out: 1 & 250 & 2 & 0.006 & 0.013 & 0.047 & 0.950 & 0.074 & 0.183\\
AUC & average & Leave-out: 1 & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.952 & 1.000 & 0.047\\
AUC & average & Leave-out: 1 & 500 & 1 & 0.107 & 0.104 & 0.012 & 0.936 & 1.000 & 0.046\\
AUC & average & Leave-out: 1 & 1000 & 1 & 0.106 & 0.104 & 0.008 & 0.938 & 1.000 & 0.033\\
AUC & average & Leave-out: 1 & 1000 & 1 & 0.105 & 0.104 & 0.008 & 0.949 & 1.000 & 0.032\\
AUC & average & Leave-out: 1 & 1000 & 2 & 0.011 & 0.013 & 0.024 & 0.934 & 0.125 & 0.092\\
AUC & average & Leave-out: 1 & 5000 & 1 & 0.105 & 0.104 & 0.004 & 0.952 & 1.000 & 0.016\\
AUC & average & Leave-out: 1 & 5000 & 1 & 0.104 & 0.104 & 0.004 & 0.947 & 1.000 & 0.016\\
AUC & average & Leave-out: 1 & 5000 & 2 & 0.013 & 0.013 & 0.010 & 0.976 & 0.272 & 0.045\\
AUC & average & Leave-out: 1 & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.945 & 1.000 & 0.011\\
AUC & average & Leave-out: 1 & 10000 & 1 & 0.104 & 0.104 & 0.003 & 0.952 & 1.000 & 0.011\\
PPV & average & Leave-out: 1 & 250 & 2 & 0.011 & 0.018 & 0.130 & 0.524 & 0.143 & 0.721\\
PPV & average & Leave-out: 1 & 1000 & 2 & 0.018 & 0.018 & 0.078 & 0.928 & 0.127 & 0.320\\
PPV & average & Leave-out: 1 & 5000 & 2 & 0.017 & 0.018 & 0.032 & 0.967 & 0.121 & 0.136\\
Sensitivity & average & Leave-out: 1 & 250 & 2 & -0.006 & 0.005 & 0.042 & 0.881 & 0.061 & 0.134\\
Sensitivity & average & Leave-out: 1 & 1000 & 2 & 0.002 & 0.005 & 0.023 & 0.932 & 0.060 & 0.081\\
Sensitivity & average & Leave-out: 1 & 5000 & 2 & 0.006 & 0.005 & 0.011 & 0.947 & 0.131 & 0.044\\
AUC & average & Add-in: 2 & 100 & 1 & 0.270 & 0.241 & 0.060 & 0.892 & 0.999 & 0.215\\
AUC & average & Add-in: 2 & 100 & 1 & 0.247 & 0.232 & 0.061 & 0.886 & 0.998 & 0.197\\
AUC & average & Add-in: 2 & 250 & 1 & 0.267 & 0.241 & 0.037 & 0.854 & 1.000 & 0.130\\
AUC & average & Add-in: 2 & 250 & 1 & 0.243 & 0.232 & 0.036 & 0.895 & 1.000 & 0.124\\
AUC & average & Add-in: 2 & 250 & 2 & 0.070 & 0.087 & 0.051 & 0.927 & 0.390 & 0.200\\
AUC & average & Add-in: 2 & 500 & 1 & 0.254 & 0.241 & 0.026 & 0.887 & 1.000 & 0.089\\
AUC & average & Add-in: 2 & 500 & 1 & 0.239 & 0.232 & 0.024 & 0.921 & 1.000 & 0.087\\
AUC & average & Add-in: 2 & 1000 & 1 & 0.248 & 0.241 & 0.017 & 0.921 & 1.000 & 0.061\\
AUC & average & Add-in: 2 & 1000 & 1 & 0.236 & 0.232 & 0.016 & 0.925 & 1.000 & 0.061\\
AUC & average & Add-in: 2 & 1000 & 2 & 0.092 & 0.087 & 0.026 & 0.942 & 0.969 & 0.103\\
AUC & average & Add-in: 2 & 5000 & 1 & 0.242 & 0.241 & 0.008 & 0.951 & 1.000 & 0.031\\
AUC & average & Add-in: 2 & 5000 & 1 & 0.233 & 0.232 & 0.008 & 0.950 & 1.000 & 0.030\\
AUC & average & Add-in: 2 & 5000 & 2 & 0.094 & 0.087 & 0.012 & 0.920 & 1.000 & 0.048\\
AUC & average & Add-in: 2 & 10000 & 1 & 0.242 & 0.241 & 0.005 & 0.957 & 1.000 & 0.022\\
AUC & average & Add-in: 2 & 10000 & 1 & 0.233 & 0.232 & 0.005 & 0.950 & 1.000 & 0.021\\
PPV & average & Add-in: 2 & 250 & 2 & 0.089 & 0.111 & 0.125 & 0.531 & 0.250 & 0.693\\
PPV & average & Add-in: 2 & 1000 & 2 & 0.134 & 0.111 & 0.079 & 0.967 & 0.508 & 0.507\\
PPV & average & Add-in: 2 & 5000 & 2 & 0.121 & 0.111 & 0.046 & 0.931 & 0.824 & 0.197\\
Sensitivity & average & Add-in: 2 & 250 & 2 & -0.001 & 0.032 & 0.052 & 0.716 & 0.127 & 0.121\\
Sensitivity & average & Add-in: 2 & 1000 & 2 & 0.012 & 0.032 & 0.038 & 0.735 & 0.349 & 0.072\\
Sensitivity & average & Add-in: 2 & 5000 & 2 & 0.028 & 0.032 & 0.028 & 0.678 & 0.775 & 0.038\\
AUC & average & Leave-out: 2 & 100 & 1 & 0.170 & 0.151 & 0.040 & 0.868 & 0.998 & 0.134\\
AUC & average & Leave-out: 2 & 100 & 1 & 0.135 & 0.150 & 0.045 & 0.947 & 0.903 & 0.174\\
AUC & average & Leave-out: 2 & 250 & 1 & 0.159 & 0.151 & 0.021 & 0.925 & 1.000 & 0.079\\
AUC & average & Leave-out: 2 & 250 & 1 & 0.158 & 0.150 & 0.022 & 0.914 & 1.000 & 0.079\\
AUC & average & Leave-out: 2 & 250 & 2 & 0.053 & 0.056 & 0.052 & 0.920 & 0.294 & 0.190\\
AUC & average & Leave-out: 2 & 500 & 1 & 0.154 & 0.151 & 0.014 & 0.943 & 1.000 & 0.054\\
AUC & average & Leave-out: 2 & 500 & 1 & 0.155 & 0.150 & 0.014 & 0.926 & 1.000 & 0.053\\
AUC & average & Leave-out: 2 & 1000 & 1 & 0.154 & 0.151 & 0.010 & 0.938 & 1.000 & 0.038\\
AUC & average & Leave-out: 2 & 1000 & 1 & 0.152 & 0.150 & 0.010 & 0.944 & 1.000 & 0.037\\
AUC & average & Leave-out: 2 & 1000 & 2 & 0.062 & 0.056 & 0.026 & 0.918 & 0.816 & 0.094\\
AUC & average & Leave-out: 2 & 5000 & 1 & 0.152 & 0.151 & 0.005 & 0.942 & 1.000 & 0.019\\
AUC & average & Leave-out: 2 & 5000 & 1 & 0.150 & 0.150 & 0.005 & 0.937 & 1.000 & 0.018\\
AUC & average & Leave-out: 2 & 5000 & 2 & 0.057 & 0.056 & 0.011 & 0.956 & 0.999 & 0.046\\
AUC & average & Leave-out: 2 & 10000 & 1 & 0.151 & 0.151 & 0.003 & 0.948 & 1.000 & 0.013\\
AUC & average & Leave-out: 2 & 10000 & 1 & 0.150 & 0.150 & 0.003 & 0.944 & 1.000 & 0.013\\
PPV & average & Leave-out: 2 & 250 & 2 & 0.074 & 0.079 & 0.129 & 0.506 & 0.143 & 0.678\\
PPV & average & Leave-out: 2 & 1000 & 2 & 0.093 & 0.079 & 0.081 & 0.937 & 0.342 & 0.354\\
PPV & average & Leave-out: 2 & 5000 & 2 & 0.081 & 0.079 & 0.031 & 0.966 & 0.787 & 0.134\\
Sensitivity & average & Leave-out: 2 & 250 & 2 & 0.004 & 0.023 & 0.045 & 0.837 & 0.105 & 0.127\\
Sensitivity & average & Leave-out: 2 & 1000 & 2 & 0.024 & 0.023 & 0.022 & 0.923 & 0.362 & 0.077\\
Sensitivity & average & Leave-out: 2 & 5000 & 2 & 0.025 & 0.023 & 0.011 & 0.945 & 0.753 & 0.042\\
AUC & average & Add-in: 3 & 100 & 1 & 0.099 & 0.097 & 0.064 & 0.923 & 0.503 & 0.233\\
AUC & average & Add-in: 3 & 100 & 1 & 0.093 & 0.091 & 0.065 & 0.903 & 0.518 & 0.216\\
AUC & average & Add-in: 3 & 250 & 1 & 0.111 & 0.097 & 0.039 & 0.914 & 0.908 & 0.143\\
AUC & average & Add-in: 3 & 250 & 1 & 0.096 & 0.091 & 0.037 & 0.941 & 0.844 & 0.137\\
AUC & average & Add-in: 3 & 250 & 2 & 0.017 & 0.031 & 0.048 & 0.946 & 0.091 & 0.199\\
AUC & average & Add-in: 3 & 500 & 1 & 0.104 & 0.097 & 0.028 & 0.910 & 0.990 & 0.098\\
AUC & average & Add-in: 3 & 500 & 1 & 0.094 & 0.091 & 0.025 & 0.952 & 0.986 & 0.096\\
AUC & average & Add-in: 3 & 1000 & 1 & 0.101 & 0.097 & 0.018 & 0.934 & 1.000 & 0.068\\
AUC & average & Add-in: 3 & 1000 & 1 & 0.093 & 0.091 & 0.017 & 0.947 & 1.000 & 0.068\\
AUC & average & Add-in: 3 & 1000 & 2 & 0.029 & 0.031 & 0.025 & 0.954 & 0.289 & 0.103\\
AUC & average & Add-in: 3 & 5000 & 1 & 0.097 & 0.097 & 0.008 & 0.970 & 1.000 & 0.034\\
AUC & average & Add-in: 3 & 5000 & 1 & 0.092 & 0.091 & 0.009 & 0.956 & 1.000 & 0.034\\
AUC & average & Add-in: 3 & 5000 & 2 & 0.035 & 0.031 & 0.011 & 0.966 & 0.910 & 0.049\\
AUC & average & Add-in: 3 & 10000 & 1 & 0.097 & 0.097 & 0.006 & 0.961 & 1.000 & 0.024\\
AUC & average & Add-in: 3 & 10000 & 1 & 0.092 & 0.091 & 0.006 & 0.959 & 1.000 & 0.024\\
PPV & average & Add-in: 3 & 250 & 2 & 0.014 & 0.037 & 0.115 & 0.493 & 0.500 & 0.670\\
PPV & average & Add-in: 3 & 1000 & 2 & 0.041 & 0.037 & 0.076 & 0.954 & 0.111 & 0.629\\
PPV & average & Add-in: 3 & 5000 & 2 & 0.041 & 0.037 & 0.046 & 0.947 & 0.259 & 0.222\\
Sensitivity & average & Add-in: 3 & 250 & 2 & -0.023 & 0.011 & 0.051 & 0.697 & 0.056 & 0.108\\
Sensitivity & average & Add-in: 3 & 1000 & 2 & -0.013 & 0.011 & 0.038 & 0.674 & 0.088 & 0.064\\
Sensitivity & average & Add-in: 3 & 5000 & 2 & 0.005 & 0.011 & 0.028 & 0.639 & 0.394 & 0.035\\
AUC & average & Leave-out: 3 & 100 & 1 & 0.042 & 0.040 & 0.025 & 0.933 & 0.552 & 0.094\\
AUC & average & Leave-out: 3 & 100 & 1 & 0.012 & 0.040 & 0.033 & 0.938 & 0.088 & 0.147\\
AUC & average & Leave-out: 3 & 250 & 1 & 0.043 & 0.040 & 0.013 & 0.947 & 0.948 & 0.051\\
AUC & average & Leave-out: 3 & 250 & 1 & 0.042 & 0.040 & 0.013 & 0.955 & 0.958 & 0.051\\
AUC & average & Leave-out: 3 & 250 & 2 & 0.004 & 0.010 & 0.046 & 0.942 & 0.062 & 0.183\\
AUC & average & Leave-out: 3 & 500 & 1 & 0.041 & 0.040 & 0.009 & 0.945 & 0.999 & 0.034\\
AUC & average & Leave-out: 3 & 500 & 1 & 0.041 & 0.040 & 0.008 & 0.951 & 1.000 & 0.033\\
AUC & average & Leave-out: 3 & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.947 & 1.000 & 0.023\\
AUC & average & Leave-out: 3 & 1000 & 1 & 0.041 & 0.040 & 0.006 & 0.946 & 1.000 & 0.022\\
AUC & average & Leave-out: 3 & 1000 & 2 & 0.008 & 0.010 & 0.024 & 0.936 & 0.100 & 0.091\\
AUC & average & Leave-out: 3 & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.951 & 1.000 & 0.011\\
AUC & average & Leave-out: 3 & 5000 & 1 & 0.040 & 0.040 & 0.003 & 0.950 & 1.000 & 0.011\\
AUC & average & Leave-out: 3 & 5000 & 2 & 0.009 & 0.010 & 0.010 & 0.971 & 0.170 & 0.045\\
AUC & average & Leave-out: 3 & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.949 & 1.000 & 0.008\\
AUC & average & Leave-out: 3 & 10000 & 1 & 0.040 & 0.040 & 0.002 & 0.944 & 1.000 & 0.008\\
PPV & average & Leave-out: 3 & 250 & 2 & 0.006 & 0.015 & 0.130 & 0.518 & 0.400 & 0.663\\
PPV & average & Leave-out: 3 & 1000 & 2 & 0.014 & 0.015 & 0.077 & 0.918 & 0.137 & 0.308\\
PPV & average & Leave-out: 3 & 5000 & 2 & 0.016 & 0.015 & 0.031 & 0.970 & 0.095 & 0.134\\
Sensitivity & average & Leave-out: 3 & 250 & 2 & -0.005 & 0.004 & 0.042 & 0.888 & 0.059 & 0.134\\
Sensitivity & average & Leave-out: 3 & 1000 & 2 & 0.004 & 0.004 & 0.021 & 0.951 & 0.073 & 0.082\\
Sensitivity & average & Leave-out: 3 & 5000 & 2 & 0.005 & 0.004 & 0.011 & 0.964 & 0.117 & 0.044\\
AUC & average & Add-in: 8 & 100 & 1 & -0.005 & 0.000 & 0.058 & 0.950 & 0.044 & 0.236\\
AUC & average & Add-in: 8 & 100 & 1 & -0.006 & 0.000 & 0.061 & 0.927 & 0.054 & 0.221\\
AUC & average & Add-in: 8 & 250 & 1 & -0.004 & 0.000 & 0.035 & 0.963 & 0.031 & 0.146\\
AUC & average & Add-in: 8 & 250 & 1 & -0.005 & 0.000 & 0.034 & 0.953 & 0.023 & 0.142\\
AUC & average & Add-in: 8 & 250 & 2 & -0.001 & 0.000 & 0.044 & 0.970 & 0.033 & 0.200\\
AUC & average & Add-in: 8 & 500 & 1 & -0.004 & 0.000 & 0.025 & 0.952 & 0.030 & 0.101\\
AUC & average & Add-in: 8 & 500 & 1 & -0.003 & 0.000 & 0.024 & 0.949 & 0.028 & 0.100\\
AUC & average & Add-in: 8 & 1000 & 1 & -0.002 & 0.000 & 0.017 & 0.960 & 0.034 & 0.071\\
AUC & average & Add-in: 8 & 1000 & 1 & -0.001 & 0.000 & 0.017 & 0.963 & 0.043 & 0.070\\
AUC & average & Add-in: 8 & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.982 & 0.021 & 0.104\\
AUC & average & Add-in: 8 & 5000 & 1 & -0.001 & 0.000 & 0.008 & 0.962 & 0.025 & 0.035\\
AUC & average & Add-in: 8 & 5000 & 1 & -0.001 & 0.000 & 0.009 & 0.964 & 0.031 & 0.035\\
AUC & average & Add-in: 8 & 5000 & 2 & -0.001 & 0.000 & 0.010 & 0.986 & 0.012 & 0.050\\
AUC & average & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.964 & 0.032 & 0.025\\
AUC & average & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.006 & 0.972 & 0.033 & 0.025\\
PPV & average & Add-in: 8 & 250 & 2 & -0.011 & 0.000 & 0.105 & 0.423 & 0.500 & 0.491\\
PPV & average & Add-in: 8 & 1000 & 2 & -0.004 & 0.000 & 0.072 & 0.936 & 0.000 & 0.753\\
PPV & average & Add-in: 8 & 5000 & 2 & -0.002 & 0.000 & 0.050 & 0.970 & 0.034 & 0.304\\
Sensitivity & average & Add-in: 8 & 250 & 2 & -0.029 & 0.000 & 0.049 & 0.720 & 0.027 & 0.104\\
Sensitivity & average & Add-in: 8 & 1000 & 2 & -0.024 & 0.000 & 0.038 & 0.659 & 0.030 & 0.061\\
Sensitivity & average & Add-in: 8 & 5000 & 2 & -0.008 & 0.000 & 0.030 & 0.547 & 0.207 & 0.033\\
AUC & average & Leave-out: 8 & 100 & 1 & -0.001 & 0.000 & 0.019 & 0.954 & 0.046 & 0.073\\
AUC & average & Leave-out: 8 & 100 & 1 & -0.010 & 0.000 & 0.029 & 0.987 & 0.004 & 0.149\\
AUC & average & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.960 & 0.036 & 0.037\\
AUC & average & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.963 & 0.037 & 0.036\\
AUC & average & Leave-out: 8 & 250 & 2 & -0.004 & 0.000 & 0.046 & 0.940 & 0.044 & 0.182\\
AUC & average & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.006 & 0.949 & 0.043 & 0.024\\
AUC & average & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.037 & 0.021\\
AUC & average & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.944 & 0.059 & 0.016\\
AUC & average & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.951 & 0.050 & 0.014\\
AUC & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.023 & 0.944 & 0.034 & 0.091\\
AUC & average & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.968 & 0.038 & 0.007\\
AUC & average & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.034 & 0.007\\
AUC & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.975 & 0.022 & 0.045\\
AUC & average & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.956 & 0.035 & 0.005\\
AUC & average & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.971 & 0.032 & 0.005\\
PPV & average & Leave-out: 8 & 250 & 2 & -0.011 & 0.000 & 0.134 & 0.548 & 0.167 & 0.726\\
PPV & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.077 & 0.919 & 0.114 & 0.303\\
PPV & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.971 & 0.033 & 0.134\\
Sensitivity & average & Leave-out: 8 & 250 & 2 & -0.010 & 0.000 & 0.042 & 0.889 & 0.049 & 0.136\\
Sensitivity & average & Leave-out: 8 & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.950 & 0.040 & 0.083\\
Sensitivity & average & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.963 & 0.046 & 0.044\\
AUC & trend-slope & Add-in: 1 & 100 & 1 & -0.008 & -0.007 & 0.056 & 0.911 & 0.088 & 0.195\\
AUC & trend-slope & Add-in: 1 & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & trend-slope & Add-in: 1 & 250 & 1 & -0.007 & -0.007 & 0.034 & 0.934 & 0.080 & 0.120\\
AUC & trend-slope & Add-in: 1 & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & trend-slope & Add-in: 1 & 250 & 2 & 0.004 & -0.001 & 0.044 & 0.949 & 0.048 & 0.178\\
AUC & trend-slope & Add-in: 1 & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.944 & 0.082 & 0.083\\
AUC & trend-slope & Add-in: 1 & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & trend-slope & Add-in: 1 & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.949 & 0.082 & 0.058\\
AUC & trend-slope & Add-in: 1 & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & trend-slope & Add-in: 1 & 1000 & 2 & 0.002 & -0.001 & 0.024 & 0.945 & 0.055 & 0.091\\
AUC & trend-slope & Add-in: 1 & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
AUC & trend-slope & Add-in: 1 & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & trend-slope & Add-in: 1 & 5000 & 2 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
AUC & trend-slope & Add-in: 1 & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & trend-slope & Add-in: 1 & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & trend-slope & Add-in: 1 & 250 & 2 & 0.007 & 0.000 & 0.102 & 0.467 & 0.250 & 0.527\\
PPV & trend-slope & Add-in: 1 & 1000 & 2 & 0.003 & 0.000 & 0.068 & 0.938 & 0.073 & 0.479\\
PPV & trend-slope & Add-in: 1 & 5000 & 2 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Sensitivity & trend-slope & Add-in: 1 & 250 & 2 & 0.001 & 0.000 & 0.041 & 0.814 & 0.182 & 0.096\\
Sensitivity & trend-slope & Add-in: 1 & 1000 & 2 & 0.003 & 0.000 & 0.035 & 0.766 & 0.233 & 0.057\\
Sensitivity & trend-slope & Add-in: 1 & 5000 & 2 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
AUC & trend-slope & Leave-out: 1 & 100 & 1 & -0.008 & -0.007 & 0.030 & 0.924 & 0.088 & 0.107\\
AUC & trend-slope & Leave-out: 1 & 100 & 1 & -0.014 & -0.007 & 0.034 & 0.943 & 0.063 & 0.138\\
AUC & trend-slope & Leave-out: 1 & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.941 & 0.090 & 0.062\\
AUC & trend-slope & Leave-out: 1 & 250 & 1 & -0.007 & -0.007 & 0.017 & 0.936 & 0.096 & 0.061\\
AUC & trend-slope & Leave-out: 1 & 250 & 2 & -0.001 & -0.004 & 0.042 & 0.952 & 0.043 & 0.164\\
AUC & trend-slope & Leave-out: 1 & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.950 & 0.103 & 0.042\\
AUC & trend-slope & Leave-out: 1 & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.938 & 0.106 & 0.041\\
AUC & trend-slope & Leave-out: 1 & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.941 & 0.197 & 0.029\\
AUC & trend-slope & Leave-out: 1 & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & trend-slope & Leave-out: 1 & 1000 & 2 & -0.004 & -0.004 & 0.021 & 0.950 & 0.049 & 0.083\\
AUC & trend-slope & Leave-out: 1 & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
AUC & trend-slope & Leave-out: 1 & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & trend-slope & Leave-out: 1 & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
AUC & trend-slope & Leave-out: 1 & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.777 & 0.010\\
AUC & trend-slope & Leave-out: 1 & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & trend-slope & Leave-out: 1 & 250 & 2 & 0.000 & -0.003 & 0.118 & 0.507 & 0.286 & 0.591\\
PPV & trend-slope & Leave-out: 1 & 1000 & 2 & -0.003 & -0.003 & 0.071 & 0.914 & 0.132 & 0.277\\
PPV & trend-slope & Leave-out: 1 & 5000 & 2 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Sensitivity & trend-slope & Leave-out: 1 & 250 & 2 & 0.006 & -0.001 & 0.039 & 0.889 & 0.119 & 0.120\\
Sensitivity & trend-slope & Leave-out: 1 & 1000 & 2 & 0.002 & -0.001 & 0.023 & 0.922 & 0.076 & 0.072\\
Sensitivity & trend-slope & Leave-out: 1 & 5000 & 2 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
AUC & trend-slope & Add-in: 2 & 100 & 1 & 0.028 & 0.025 & 0.054 & 0.917 & 0.131 & 0.188\\
AUC & trend-slope & Add-in: 2 & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & trend-slope & Add-in: 2 & 250 & 1 & 0.028 & 0.025 & 0.034 & 0.913 & 0.194 & 0.115\\
AUC & trend-slope & Add-in: 2 & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & trend-slope & Add-in: 2 & 250 & 2 & 0.039 & 0.033 & 0.046 & 0.929 & 0.147 & 0.175\\
AUC & trend-slope & Add-in: 2 & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.926 & 0.281 & 0.079\\
AUC & trend-slope & Add-in: 2 & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & trend-slope & Add-in: 2 & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.935 & 0.451 & 0.055\\
AUC & trend-slope & Add-in: 2 & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & trend-slope & Add-in: 2 & 1000 & 2 & 0.041 & 0.033 & 0.024 & 0.913 & 0.433 & 0.089\\
AUC & trend-slope & Add-in: 2 & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
AUC & trend-slope & Add-in: 2 & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & trend-slope & Add-in: 2 & 5000 & 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
AUC & trend-slope & Add-in: 2 & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.968 & 1.000 & 0.019\\
AUC & trend-slope & Add-in: 2 & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & trend-slope & Add-in: 2 & 250 & 2 & 0.059 & 0.049 & 0.105 & 0.509 & 0.250 & 0.587\\
PPV & trend-slope & Add-in: 2 & 1000 & 2 & 0.062 & 0.049 & 0.069 & 0.954 & 0.135 & 0.438\\
PPV & trend-slope & Add-in: 2 & 5000 & 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Sensitivity & trend-slope & Add-in: 2 & 250 & 2 & 0.015 & 0.014 & 0.042 & 0.836 & 0.197 & 0.107\\
Sensitivity & trend-slope & Add-in: 2 & 1000 & 2 & 0.020 & 0.014 & 0.035 & 0.786 & 0.328 & 0.063\\
Sensitivity & trend-slope & Add-in: 2 & 5000 & 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
AUC & trend-slope & Leave-out: 2 & 100 & 1 & 0.027 & 0.024 & 0.035 & 0.912 & 0.175 & 0.121\\
AUC & trend-slope & Leave-out: 2 & 100 & 1 & 0.019 & 0.023 & 0.038 & 0.941 & 0.081 & 0.148\\
AUC & trend-slope & Leave-out: 2 & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.944 & 0.298 & 0.070\\
AUC & trend-slope & Leave-out: 2 & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.942 & 0.280 & 0.070\\
AUC & trend-slope & Leave-out: 2 & 250 & 2 & 0.033 & 0.024 & 0.046 & 0.924 & 0.143 & 0.169\\
AUC & trend-slope & Leave-out: 2 & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.936 & 0.509 & 0.048\\
AUC & trend-slope & Leave-out: 2 & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.956 & 0.497 & 0.048\\
AUC & trend-slope & Leave-out: 2 & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.948 & 0.791 & 0.034\\
AUC & trend-slope & Leave-out: 2 & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.778 & 0.033\\
AUC & trend-slope & Leave-out: 2 & 1000 & 2 & 0.028 & 0.024 & 0.022 & 0.939 & 0.269 & 0.084\\
AUC & trend-slope & Leave-out: 2 & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
AUC & trend-slope & Leave-out: 2 & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & trend-slope & Leave-out: 2 & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
AUC & trend-slope & Leave-out: 2 & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.962 & 1.000 & 0.012\\
AUC & trend-slope & Leave-out: 2 & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & trend-slope & Leave-out: 2 & 250 & 2 & 0.050 & 0.039 & 0.118 & 0.473 & 0.286 & 0.586\\
PPV & trend-slope & Leave-out: 2 & 1000 & 2 & 0.047 & 0.039 & 0.070 & 0.930 & 0.196 & 0.307\\
PPV & trend-slope & Leave-out: 2 & 5000 & 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Sensitivity & trend-slope & Leave-out: 2 & 250 & 2 & 0.017 & 0.011 & 0.041 & 0.848 & 0.179 & 0.113\\
Sensitivity & trend-slope & Leave-out: 2 & 1000 & 2 & 0.015 & 0.011 & 0.021 & 0.902 & 0.157 & 0.068\\
Sensitivity & trend-slope & Leave-out: 2 & 5000 & 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
AUC & trend-slope & Add-in: 3 & 100 & 1 & -0.026 & -0.021 & 0.057 & 0.923 & 0.106 & 0.204\\
AUC & trend-slope & Add-in: 3 & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & trend-slope & Add-in: 3 & 250 & 1 & -0.023 & -0.021 & 0.036 & 0.927 & 0.154 & 0.126\\
AUC & trend-slope & Add-in: 3 & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & trend-slope & Add-in: 3 & 250 & 2 & 0.013 & 0.015 & 0.043 & 0.959 & 0.064 & 0.178\\
AUC & trend-slope & Add-in: 3 & 500 & 1 & -0.023 & -0.021 & 0.024 & 0.932 & 0.200 & 0.087\\
AUC & trend-slope & Add-in: 3 & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & trend-slope & Add-in: 3 & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.940 & 0.290 & 0.061\\
AUC & trend-slope & Add-in: 3 & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & trend-slope & Add-in: 3 & 1000 & 2 & 0.018 & 0.015 & 0.022 & 0.963 & 0.106 & 0.092\\
AUC & trend-slope & Add-in: 3 & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
AUC & trend-slope & Add-in: 3 & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & trend-slope & Add-in: 3 & 5000 & 2 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
AUC & trend-slope & Add-in: 3 & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.983 & 0.021\\
AUC & trend-slope & Add-in: 3 & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & trend-slope & Add-in: 3 & 250 & 2 & 0.021 & 0.019 & 0.102 & 0.464 & 0.500 & 0.569\\
PPV & trend-slope & Add-in: 3 & 1000 & 2 & 0.029 & 0.019 & 0.069 & 0.940 & 0.078 & 0.538\\
PPV & trend-slope & Add-in: 3 & 5000 & 2 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Sensitivity & trend-slope & Add-in: 3 & 250 & 2 & 0.005 & 0.005 & 0.041 & 0.811 & 0.176 & 0.095\\
Sensitivity & trend-slope & Add-in: 3 & 1000 & 2 & 0.010 & 0.005 & 0.036 & 0.748 & 0.262 & 0.057\\
Sensitivity & trend-slope & Add-in: 3 & 5000 & 2 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
AUC & trend-slope & Leave-out: 3 & 100 & 1 & -0.014 & -0.012 & 0.023 & 0.945 & 0.110 & 0.085\\
AUC & trend-slope & Leave-out: 3 & 100 & 1 & -0.019 & -0.013 & 0.028 & 0.975 & 0.058 & 0.125\\
AUC & trend-slope & Leave-out: 3 & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.947 & 0.194 & 0.047\\
AUC & trend-slope & Leave-out: 3 & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.948 & 0.192 & 0.047\\
AUC & trend-slope & Leave-out: 3 & 250 & 2 & 0.004 & 0.005 & 0.041 & 0.956 & 0.043 & 0.163\\
AUC & trend-slope & Leave-out: 3 & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.351 & 0.031\\
AUC & trend-slope & Leave-out: 3 & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.361 & 0.030\\
AUC & trend-slope & Leave-out: 3 & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.961 & 0.657 & 0.021\\
AUC & trend-slope & Leave-out: 3 & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & trend-slope & Leave-out: 3 & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.955 & 0.046 & 0.082\\
AUC & trend-slope & Leave-out: 3 & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & trend-slope & Leave-out: 3 & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & trend-slope & Leave-out: 3 & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
AUC & trend-slope & Leave-out: 3 & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & trend-slope & Leave-out: 3 & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & trend-slope & Leave-out: 3 & 250 & 2 & 0.014 & 0.008 & 0.118 & 0.509 & 0.800 & 0.570\\
PPV & trend-slope & Leave-out: 3 & 1000 & 2 & 0.011 & 0.008 & 0.069 & 0.914 & 0.105 & 0.266\\
PPV & trend-slope & Leave-out: 3 & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Sensitivity & trend-slope & Leave-out: 3 & 250 & 2 & 0.008 & 0.002 & 0.038 & 0.894 & 0.115 & 0.120\\
Sensitivity & trend-slope & Leave-out: 3 & 1000 & 2 & 0.004 & 0.002 & 0.020 & 0.925 & 0.080 & 0.072\\
Sensitivity & trend-slope & Leave-out: 3 & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
AUC & trend-slope & Add-in: 8 & 100 & 1 & 0.000 & 0.000 & 0.049 & 0.969 & 0.031 & 0.211\\
AUC & trend-slope & Add-in: 8 & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & trend-slope & Add-in: 8 & 250 & 1 & 0.001 & 0.000 & 0.032 & 0.955 & 0.045 & 0.131\\
AUC & trend-slope & Add-in: 8 & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & trend-slope & Add-in: 8 & 250 & 2 & 0.000 & 0.000 & 0.040 & 0.963 & 0.037 & 0.178\\
AUC & trend-slope & Add-in: 8 & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.954 & 0.046 & 0.090\\
AUC & trend-slope & Add-in: 8 & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & trend-slope & Add-in: 8 & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.953 & 0.047 & 0.063\\
AUC & trend-slope & Add-in: 8 & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & trend-slope & Add-in: 8 & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.973 & 0.027 & 0.093\\
AUC & trend-slope & Add-in: 8 & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & trend-slope & Add-in: 8 & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & trend-slope & Add-in: 8 & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
AUC & trend-slope & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & trend-slope & Add-in: 8 & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & trend-slope & Add-in: 8 & 250 & 2 & 0.002 & 0.000 & 0.099 & 0.397 & 0.500 & 0.440\\
PPV & trend-slope & Add-in: 8 & 1000 & 2 & 0.001 & 0.000 & 0.066 & 0.904 & 0.084 & 0.626\\
PPV & trend-slope & Add-in: 8 & 5000 & 2 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
Sensitivity & trend-slope & Add-in: 8 & 250 & 2 & 0.000 & 0.000 & 0.041 & 0.819 & 0.180 & 0.092\\
Sensitivity & trend-slope & Add-in: 8 & 1000 & 2 & 0.003 & 0.000 & 0.036 & 0.725 & 0.273 & 0.054\\
Sensitivity & trend-slope & Add-in: 8 & 5000 & 2 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
AUC & trend-slope & Leave-out: 8 & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.065\\
AUC & trend-slope & Leave-out: 8 & 100 & 1 & -0.002 & 0.000 & 0.025 & 0.991 & 0.009 & 0.130\\
AUC & trend-slope & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.948 & 0.052 & 0.033\\
AUC & trend-slope & Leave-out: 8 & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.966 & 0.034 & 0.033\\
AUC & trend-slope & Leave-out: 8 & 250 & 2 & -0.001 & 0.000 & 0.040 & 0.952 & 0.048 & 0.163\\
AUC & trend-slope & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.962 & 0.038 & 0.021\\
AUC & trend-slope & Leave-out: 8 & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.020\\
AUC & trend-slope & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & trend-slope & Leave-out: 8 & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & trend-slope & Leave-out: 8 & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.081\\
AUC & trend-slope & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
AUC & trend-slope & Leave-out: 8 & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
AUC & trend-slope & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & trend-slope & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
AUC & trend-slope & Leave-out: 8 & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & trend-slope & Leave-out: 8 & 250 & 2 & 0.000 & 0.000 & 0.120 & 0.521 & 0.167 & 0.590\\
PPV & trend-slope & Leave-out: 8 & 1000 & 2 & 0.006 & 0.000 & 0.069 & 0.908 & 0.126 & 0.264\\
PPV & trend-slope & Leave-out: 8 & 5000 & 2 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
Sensitivity & trend-slope & Leave-out: 8 & 250 & 2 & 0.006 & 0.000 & 0.039 & 0.889 & 0.115 & 0.121\\
Sensitivity & trend-slope & Leave-out: 8 & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.936 & 0.064 & 0.073\\
Sensitivity & trend-slope & Leave-out: 8 & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
\bottomrule
\end{tabular}
\end{table}


==> plots/sims/summary_table_slope_0.5_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{lllrrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_0.5_auc_dgm_1}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AUC & Add-in: 1 & GLM & 100 & 1 & -0.008 & -0.007 & 0.057 & 0.883 & 0.114 & 0.185\\
AUC & Add-in: 1 & GLM & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & Add-in: 1 & GLM & 250 & 1 & -0.007 & -0.007 & 0.033 & 0.924 & 0.084 & 0.117\\
AUC & Add-in: 1 & GLM & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & Add-in: 1 & GLM & 250 & 2 & 0.004 & -0.001 & 0.046 & 0.918 & 0.082 & 0.161\\
AUC & Add-in: 1 & GLM & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.942 & 0.081 & 0.082\\
AUC & Add-in: 1 & GLM & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & Add-in: 1 & GLM & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.954 & 0.086 & 0.057\\
AUC & Add-in: 1 & GLM & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & Add-in: 1 & GLM & 1000 & 2 & 0.000 & -0.001 & 0.024 & 0.925 & 0.080 & 0.084\\
AUC & Add-in: 1 & GLM & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.158 & 0.029\\
AUC & Add-in: 1 & GLM & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & Add-in: 1 & GLM & 5000 & 2 & -0.001 & -0.001 & 0.010 & 0.961 & 0.042 & 0.042\\
AUC & Add-in: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & Add-in: 1 & GLM & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & Add-in: 1 & GLM & 250 & 2 & 0.005 & 0.000 & 0.108 & 0.447 & 0.364 & 0.440\\
PPV & Add-in: 1 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.064 & 0.881 & 0.131 & 0.209\\
PPV & Add-in: 1 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.030 & 0.970 & 0.031 & 0.118\\
Sensitivity & Add-in: 1 & GLM & 250 & 2 & 0.000 & 0.000 & 0.029 & 0.914 & 0.094 & 0.095\\
Sensitivity & Add-in: 1 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.014 & 0.951 & 0.049 & 0.058\\
Sensitivity & Add-in: 1 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.009 & 0.921 & 0.079 & 0.032\\
AUC & Leave-out: 1 & GLM & 100 & 1 & -0.009 & -0.007 & 0.034 & 0.942 & 0.068 & 0.130\\
AUC & Leave-out: 1 & GLM & 100 & 1 & -0.013 & -0.007 & 0.034 & 0.939 & 0.066 & 0.130\\
AUC & Leave-out: 1 & GLM & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.937 & 0.084 & 0.063\\
AUC & Leave-out: 1 & GLM & 250 & 1 & -0.007 & -0.007 & 0.016 & 0.935 & 0.093 & 0.061\\
AUC & Leave-out: 1 & GLM & 250 & 2 & -0.002 & -0.004 & 0.042 & 0.923 & 0.072 & 0.156\\
AUC & Leave-out: 1 & GLM & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.947 & 0.099 & 0.042\\
AUC & Leave-out: 1 & GLM & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.939 & 0.106 & 0.041\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.188 & 0.029\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & Leave-out: 1 & GLM & 1000 & 2 & -0.005 & -0.004 & 0.021 & 0.946 & 0.060 & 0.081\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.484 & 0.014\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & Leave-out: 1 & GLM & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.975 & 0.045 & 0.041\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.955 & 0.775 & 0.010\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & Leave-out: 1 & GLM & 250 & 2 & -0.006 & -0.003 & 0.119 & 0.613 & 0.267 & 0.517\\
PPV & Leave-out: 1 & GLM & 1000 & 2 & 0.000 & -0.003 & 0.066 & 0.878 & 0.123 & 0.210\\
PPV & Leave-out: 1 & GLM & 5000 & 2 & -0.005 & -0.003 & 0.027 & 0.957 & 0.044 & 0.116\\
Sensitivity & Leave-out: 1 & GLM & 250 & 2 & -0.002 & -0.001 & 0.036 & 0.916 & 0.088 & 0.124\\
Sensitivity & Leave-out: 1 & GLM & 1000 & 2 & 0.000 & -0.001 & 0.018 & 0.955 & 0.048 & 0.073\\
Sensitivity & Leave-out: 1 & GLM & 5000 & 2 & -0.002 & -0.001 & 0.008 & 0.975 & 0.030 & 0.039\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.027 & 0.025 & 0.054 & 0.879 & 0.154 & 0.179\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.027 & 0.025 & 0.032 & 0.922 & 0.196 & 0.112\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & Add-in: 2 & GLM & 250 & 2 & 0.039 & 0.033 & 0.048 & 0.898 & 0.223 & 0.159\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.935 & 0.273 & 0.078\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.933 & 0.456 & 0.055\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & Add-in: 2 & GLM & 1000 & 2 & 0.037 & 0.033 & 0.024 & 0.915 & 0.454 & 0.083\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.964 & 0.963 & 0.027\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & Add-in: 2 & GLM & 5000 & 2 & 0.034 & 0.033 & 0.010 & 0.961 & 0.901 & 0.042\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & Add-in: 2 & GLM & 250 & 2 & 0.058 & 0.049 & 0.113 & 0.508 & 0.556 & 0.463\\
PPV & Add-in: 2 & GLM & 1000 & 2 & 0.053 & 0.049 & 0.068 & 0.869 & 0.239 & 0.216\\
PPV & Add-in: 2 & GLM & 5000 & 2 & 0.049 & 0.049 & 0.030 & 0.961 & 0.353 & 0.121\\
Sensitivity & Add-in: 2 & GLM & 250 & 2 & 0.015 & 0.014 & 0.030 & 0.924 & 0.101 & 0.107\\
Sensitivity & Add-in: 2 & GLM & 1000 & 2 & 0.015 & 0.014 & 0.015 & 0.964 & 0.138 & 0.064\\
Sensitivity & Add-in: 2 & GLM & 5000 & 2 & 0.014 & 0.014 & 0.009 & 0.912 & 0.358 & 0.034\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.025 & 0.024 & 0.037 & 0.935 & 0.125 & 0.140\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.020 & 0.023 & 0.037 & 0.938 & 0.096 & 0.141\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.948 & 0.307 & 0.071\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.941 & 0.282 & 0.070\\
AUC & Leave-out: 2 & GLM & 250 & 2 & 0.029 & 0.024 & 0.044 & 0.918 & 0.136 & 0.157\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.931 & 0.505 & 0.048\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.955 & 0.497 & 0.048\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.952 & 0.790 & 0.034\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.779 & 0.033\\
AUC & Leave-out: 2 & GLM & 1000 & 2 & 0.026 & 0.024 & 0.022 & 0.935 & 0.258 & 0.082\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & Leave-out: 2 & GLM & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.965 & 0.664 & 0.041\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.961 & 1.000 & 0.012\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & Leave-out: 2 & GLM & 250 & 2 & 0.036 & 0.039 & 0.119 & 0.595 & 0.312 & 0.480\\
PPV & Leave-out: 2 & GLM & 1000 & 2 & 0.046 & 0.039 & 0.065 & 0.879 & 0.212 & 0.205\\
PPV & Leave-out: 2 & GLM & 5000 & 2 & 0.038 & 0.039 & 0.026 & 0.968 & 0.262 & 0.113\\
Sensitivity & Leave-out: 2 & GLM & 250 & 2 & 0.010 & 0.011 & 0.033 & 0.921 & 0.092 & 0.117\\
Sensitivity & Leave-out: 2 & GLM & 1000 & 2 & 0.013 & 0.011 & 0.018 & 0.949 & 0.108 & 0.069\\
Sensitivity & Leave-out: 2 & GLM & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.980 & 0.175 & 0.037\\
AUC & Add-in: 3 & GLM & 100 & 1 & -0.024 & -0.021 & 0.056 & 0.919 & 0.123 & 0.194\\
AUC & Add-in: 3 & GLM & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & Add-in: 3 & GLM & 250 & 1 & -0.022 & -0.021 & 0.035 & 0.920 & 0.150 & 0.123\\
AUC & Add-in: 3 & GLM & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & Add-in: 3 & GLM & 250 & 2 & 0.016 & 0.015 & 0.045 & 0.927 & 0.095 & 0.160\\
AUC & Add-in: 3 & GLM & 500 & 1 & -0.022 & -0.021 & 0.023 & 0.935 & 0.181 & 0.086\\
AUC & Add-in: 3 & GLM & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & Add-in: 3 & GLM & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.942 & 0.301 & 0.061\\
AUC & Add-in: 3 & GLM & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & Add-in: 3 & GLM & 1000 & 2 & 0.017 & 0.015 & 0.022 & 0.939 & 0.142 & 0.084\\
AUC & Add-in: 3 & GLM & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.955 & 0.819 & 0.030\\
AUC & Add-in: 3 & GLM & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & Add-in: 3 & GLM & 5000 & 2 & 0.017 & 0.015 & 0.010 & 0.967 & 0.336 & 0.042\\
AUC & Add-in: 3 & GLM & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.982 & 0.021\\
AUC & Add-in: 3 & GLM & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & Add-in: 3 & GLM & 250 & 2 & 0.023 & 0.019 & 0.105 & 0.450 & 0.250 & 0.419\\
PPV & Add-in: 3 & GLM & 1000 & 2 & 0.021 & 0.019 & 0.065 & 0.871 & 0.165 & 0.210\\
PPV & Add-in: 3 & GLM & 5000 & 2 & 0.019 & 0.019 & 0.031 & 0.956 & 0.104 & 0.120\\
Sensitivity & Add-in: 3 & GLM & 250 & 2 & 0.005 & 0.005 & 0.028 & 0.926 & 0.069 & 0.096\\
Sensitivity & Add-in: 3 & GLM & 1000 & 2 & 0.006 & 0.005 & 0.014 & 0.958 & 0.062 & 0.058\\
Sensitivity & Add-in: 3 & GLM & 5000 & 2 & 0.006 & 0.005 & 0.010 & 0.877 & 0.183 & 0.031\\
AUC & Leave-out: 3 & GLM & 100 & 1 & -0.015 & -0.012 & 0.029 & 0.953 & 0.073 & 0.113\\
AUC & Leave-out: 3 & GLM & 100 & 1 & -0.018 & -0.013 & 0.028 & 0.962 & 0.074 & 0.115\\
AUC & Leave-out: 3 & GLM & 250 & 1 & -0.013 & -0.012 & 0.013 & 0.943 & 0.197 & 0.048\\
AUC & Leave-out: 3 & GLM & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.947 & 0.196 & 0.046\\
AUC & Leave-out: 3 & GLM & 250 & 2 & 0.005 & 0.005 & 0.042 & 0.932 & 0.067 & 0.156\\
AUC & Leave-out: 3 & GLM & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.958 & 0.339 & 0.031\\
AUC & Leave-out: 3 & GLM & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.362 & 0.030\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.959 & 0.652 & 0.021\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & Leave-out: 3 & GLM & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.951 & 0.047 & 0.081\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & Leave-out: 3 & GLM & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.975 & 0.046 & 0.041\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & Leave-out: 3 & GLM & 250 & 2 & 0.009 & 0.008 & 0.119 & 0.600 & 0.333 & 0.503\\
PPV & Leave-out: 3 & GLM & 1000 & 2 & 0.012 & 0.008 & 0.066 & 0.879 & 0.138 & 0.211\\
PPV & Leave-out: 3 & GLM & 5000 & 2 & 0.007 & 0.008 & 0.027 & 0.968 & 0.040 & 0.116\\
Sensitivity & Leave-out: 3 & GLM & 250 & 2 & 0.003 & 0.002 & 0.035 & 0.926 & 0.081 & 0.123\\
Sensitivity & Leave-out: 3 & GLM & 1000 & 2 & 0.003 & 0.002 & 0.019 & 0.947 & 0.054 & 0.074\\
Sensitivity & Leave-out: 3 & GLM & 5000 & 2 & 0.002 & 0.002 & 0.009 & 0.978 & 0.026 & 0.039\\
AUC & Add-in: 8 & GLM & 100 & 1 & 0.001 & 0.000 & 0.051 & 0.941 & 0.059 & 0.200\\
AUC & Add-in: 8 & GLM & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & Add-in: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.034 & 0.947 & 0.053 & 0.127\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & Add-in: 8 & GLM & 250 & 2 & 0.002 & 0.000 & 0.043 & 0.936 & 0.064 & 0.160\\
AUC & Add-in: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.023 & 0.955 & 0.045 & 0.090\\
AUC & Add-in: 8 & GLM & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & Add-in: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.952 & 0.048 & 0.063\\
AUC & Add-in: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.951 & 0.049 & 0.084\\
AUC & Add-in: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & Add-in: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.982 & 0.018 & 0.043\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & Add-in: 8 & GLM & 250 & 2 & 0.005 & 0.000 & 0.103 & 0.409 & 0.667 & 0.443\\
PPV & Add-in: 8 & GLM & 1000 & 2 & -0.003 & 0.000 & 0.063 & 0.882 & 0.129 & 0.208\\
PPV & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.959 & 0.042 & 0.122\\
Sensitivity & Add-in: 8 & GLM & 250 & 2 & 0.000 & 0.000 & 0.027 & 0.926 & 0.076 & 0.091\\
Sensitivity & Add-in: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.014 & 0.953 & 0.047 & 0.055\\
Sensitivity & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.829 & 0.171 & 0.030\\
AUC & Leave-out: 8 & GLM & 100 & 1 & 0.000 & 0.000 & 0.024 & 0.977 & 0.023 & 0.110\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.001 & 0.000 & 0.024 & 0.985 & 0.015 & 0.114\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.950 & 0.050 & 0.033\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.960 & 0.040 & 0.031\\
AUC & Leave-out: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.041 & 0.940 & 0.060 & 0.155\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.963 & 0.037 & 0.021\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.019\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & Leave-out: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.080\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.965 & 0.035 & 0.006\\
AUC & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.969 & 0.031 & 0.005\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & Leave-out: 8 & GLM & 250 & 2 & -0.007 & 0.000 & 0.121 & 0.594 & 0.273 & 0.492\\
PPV & Leave-out: 8 & GLM & 1000 & 2 & 0.005 & 0.000 & 0.066 & 0.890 & 0.115 & 0.211\\
PPV & Leave-out: 8 & GLM & 5000 & 2 & -0.002 & 0.000 & 0.027 & 0.965 & 0.035 & 0.116\\
Sensitivity & Leave-out: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.036 & 0.915 & 0.083 & 0.126\\
Sensitivity & Leave-out: 8 & GLM & 1000 & 2 & 0.001 & 0.000 & 0.019 & 0.943 & 0.057 & 0.074\\
Sensitivity & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.970 & 0.030 & 0.039\\
AUC & Add-in: 1 & LASSO & 100 & 1 & -0.009 & -0.007 & 0.050 & 0.956 & 0.046 & 0.199\\
AUC & Add-in: 1 & LASSO & 250 & 1 & -0.008 & -0.007 & 0.032 & 0.961 & 0.057 & 0.128\\
AUC & Add-in: 1 & LASSO & 250 & 2 & 0.003 & -0.001 & 0.032 & 0.993 & 0.007 & 0.207\\
AUC & Add-in: 1 & LASSO & 500 & 1 & -0.007 & -0.007 & 0.023 & 0.944 & 0.083 & 0.086\\
AUC & Add-in: 1 & LASSO & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.950 & 0.088 & 0.058\\
AUC & Add-in: 1 & LASSO & 1000 & 2 & 0.003 & -0.001 & 0.020 & 0.984 & 0.015 & 0.102\\
AUC & Add-in: 1 & LASSO & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.946 & 0.158 & 0.029\\
AUC & Add-in: 1 & LASSO & 5000 & 2 & -0.001 & -0.001 & 0.010 & 0.988 & 0.012 & 0.048\\
AUC & Add-in: 1 & LASSO & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.966 & 0.279 & 0.020\\
PPV & Add-in: 1 & LASSO & 250 & 2 & 0.009 & 0.000 & 0.087 & 0.570 & 1.000 & 0.649\\
PPV & Add-in: 1 & LASSO & 1000 & 2 & 0.005 & 0.000 & 0.063 & 0.928 & 0.023 & 0.619\\
PPV & Add-in: 1 & LASSO & 5000 & 2 & -0.008 & 0.000 & 0.045 & 0.941 & 0.084 & 0.206\\
Sensitivity & Add-in: 1 & LASSO & 250 & 2 & 0.002 & 0.000 & 0.075 & 0.468 & 0.529 & 0.087\\
Sensitivity & Add-in: 1 & LASSO & 1000 & 2 & 0.008 & 0.000 & 0.070 & 0.360 & 0.643 & 0.055\\
Sensitivity & Add-in: 1 & LASSO & 5000 & 2 & 0.021 & 0.000 & 0.077 & 0.289 & 0.711 & 0.032\\
AUC & Leave-out: 1 & LASSO & 100 & 1 & -0.007 & -0.007 & 0.029 & 0.932 & 0.083 & 0.106\\
AUC & Leave-out: 1 & LASSO & 250 & 1 & -0.008 & -0.007 & 0.016 & 0.940 & 0.087 & 0.062\\
AUC & Leave-out: 1 & LASSO & 250 & 2 & -0.002 & -0.004 & 0.036 & 0.977 & 0.021 & 0.182\\
AUC & Leave-out: 1 & LASSO & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.949 & 0.100 & 0.042\\
AUC & Leave-out: 1 & LASSO & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.187 & 0.029\\
AUC & Leave-out: 1 & LASSO & 1000 & 2 & -0.005 & -0.004 & 0.020 & 0.969 & 0.032 & 0.088\\
AUC & Leave-out: 1 & LASSO & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.956 & 0.484 & 0.014\\
AUC & Leave-out: 1 & LASSO & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.971 & 0.040 & 0.041\\
AUC & Leave-out: 1 & LASSO & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.778 & 0.010\\
PPV & Leave-out: 1 & LASSO & 250 & 2 & 0.001 & -0.003 & 0.116 & 0.502 & 0.500 & 0.585\\
PPV & Leave-out: 1 & LASSO & 1000 & 2 & 0.001 & -0.003 & 0.070 & 0.944 & 0.144 & 0.344\\
PPV & Leave-out: 1 & LASSO & 5000 & 2 & -0.007 & -0.003 & 0.032 & 0.949 & 0.055 & 0.126\\
Sensitivity & Leave-out: 1 & LASSO & 250 & 2 & 0.034 & -0.001 & 0.057 & 0.656 & 0.358 & 0.118\\
Sensitivity & Leave-out: 1 & LASSO & 1000 & 2 & 0.018 & -0.001 & 0.040 & 0.761 & 0.237 & 0.072\\
Sensitivity & Leave-out: 1 & LASSO & 5000 & 2 & -0.002 & -0.001 & 0.012 & 0.906 & 0.105 & 0.039\\
AUC & Add-in: 2 & LASSO & 100 & 1 & 0.026 & 0.025 & 0.046 & 0.962 & 0.067 & 0.194\\
AUC & Add-in: 2 & LASSO & 250 & 1 & 0.027 & 0.025 & 0.032 & 0.954 & 0.153 & 0.123\\
AUC & Add-in: 2 & LASSO & 250 & 2 & 0.045 & 0.033 & 0.036 & 0.989 & 0.059 & 0.206\\
AUC & Add-in: 2 & LASSO & 500 & 1 & 0.026 & 0.025 & 0.024 & 0.927 & 0.259 & 0.083\\
AUC & Add-in: 2 & LASSO & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.921 & 0.463 & 0.056\\
AUC & Add-in: 2 & LASSO & 1000 & 2 & 0.043 & 0.033 & 0.020 & 0.986 & 0.381 & 0.099\\
AUC & Add-in: 2 & LASSO & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.965 & 0.962 & 0.027\\
AUC & Add-in: 2 & LASSO & 5000 & 2 & 0.035 & 0.033 & 0.010 & 0.980 & 0.857 & 0.047\\
AUC & Add-in: 2 & LASSO & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
PPV & Add-in: 2 & LASSO & 250 & 2 & 0.068 & 0.049 & 0.101 & 0.569 & NaN & 0.590\\
PPV & Add-in: 2 & LASSO & 1000 & 2 & 0.066 & 0.049 & 0.065 & 0.956 & 0.135 & 0.538\\
PPV & Add-in: 2 & LASSO & 5000 & 2 & 0.043 & 0.049 & 0.044 & 0.941 & 0.238 & 0.203\\
Sensitivity & Add-in: 2 & LASSO & 250 & 2 & 0.020 & 0.014 & 0.075 & 0.527 & 0.483 & 0.103\\
Sensitivity & Add-in: 2 & LASSO & 1000 & 2 & 0.025 & 0.014 & 0.070 & 0.386 & 0.630 & 0.061\\
Sensitivity & Add-in: 2 & LASSO & 5000 & 2 & 0.036 & 0.014 & 0.077 & 0.333 & 0.704 & 0.034\\
AUC & Leave-out: 2 & LASSO & 100 & 1 & 0.026 & 0.024 & 0.033 & 0.921 & 0.156 & 0.119\\
AUC & Leave-out: 2 & LASSO & 250 & 1 & 0.025 & 0.024 & 0.018 & 0.945 & 0.296 & 0.070\\
AUC & Leave-out: 2 & LASSO & 250 & 2 & 0.037 & 0.024 & 0.039 & 0.979 & 0.063 & 0.197\\
AUC & Leave-out: 2 & LASSO & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.931 & 0.501 & 0.048\\
AUC & Leave-out: 2 & LASSO & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.950 & 0.783 & 0.033\\
AUC & Leave-out: 2 & LASSO & 1000 & 2 & 0.029 & 0.024 & 0.021 & 0.970 & 0.220 & 0.090\\
AUC & Leave-out: 2 & LASSO & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.949 & 1.000 & 0.017\\
AUC & Leave-out: 2 & LASSO & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.965 & 0.674 & 0.041\\
AUC & Leave-out: 2 & LASSO & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.963 & 1.000 & 0.012\\
PPV & Leave-out: 2 & LASSO & 250 & 2 & 0.057 & 0.039 & 0.114 & 0.531 & 0.000 & 0.625\\
PPV & Leave-out: 2 & LASSO & 1000 & 2 & 0.051 & 0.039 & 0.068 & 0.957 & 0.122 & 0.410\\
PPV & Leave-out: 2 & LASSO & 5000 & 2 & 0.038 & 0.039 & 0.031 & 0.961 & 0.212 & 0.125\\
Sensitivity & Leave-out: 2 & LASSO & 250 & 2 & 0.028 & 0.011 & 0.069 & 0.613 & 0.423 & 0.111\\
Sensitivity & Leave-out: 2 & LASSO & 1000 & 2 & 0.032 & 0.011 & 0.042 & 0.707 & 0.381 & 0.068\\
Sensitivity & Leave-out: 2 & LASSO & 5000 & 2 & 0.011 & 0.011 & 0.012 & 0.899 & 0.239 & 0.037\\
AUC & Add-in: 3 & LASSO & 100 & 1 & -0.033 & -0.021 & 0.052 & 0.950 & 0.083 & 0.215\\
AUC & Add-in: 3 & LASSO & 250 & 1 & -0.024 & -0.021 & 0.034 & 0.954 & 0.123 & 0.134\\
AUC & Add-in: 3 & LASSO & 250 & 2 & 0.012 & 0.015 & 0.031 & 0.999 & 0.004 & 0.208\\
AUC & Add-in: 3 & LASSO & 500 & 1 & -0.022 & -0.021 & 0.025 & 0.940 & 0.184 & 0.091\\
AUC & Add-in: 3 & LASSO & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.937 & 0.295 & 0.061\\
AUC & Add-in: 3 & LASSO & 1000 & 2 & 0.019 & 0.015 & 0.018 & 0.996 & 0.035 & 0.104\\
AUC & Add-in: 3 & LASSO & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.957 & 0.822 & 0.030\\
AUC & Add-in: 3 & LASSO & 5000 & 2 & 0.019 & 0.015 & 0.009 & 0.987 & 0.273 & 0.049\\
AUC & Add-in: 3 & LASSO & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.969 & 0.983 & 0.021\\
PPV & Add-in: 3 & LASSO & 250 & 2 & 0.028 & 0.019 & 0.093 & 0.553 & NaN & 0.529\\
PPV & Add-in: 3 & LASSO & 1000 & 2 & 0.038 & 0.019 & 0.064 & 0.879 & 0.065 & 0.657\\
PPV & Add-in: 3 & LASSO & 5000 & 2 & 0.021 & 0.019 & 0.045 & 0.957 & 0.164 & 0.249\\
Sensitivity & Add-in: 3 & LASSO & 250 & 2 & 0.007 & 0.005 & 0.074 & 0.457 & 0.528 & 0.086\\
Sensitivity & Add-in: 3 & LASSO & 1000 & 2 & 0.015 & 0.005 & 0.072 & 0.351 & 0.664 & 0.053\\
Sensitivity & Add-in: 3 & LASSO & 5000 & 2 & 0.030 & 0.005 & 0.079 & 0.276 & 0.738 & 0.031\\
AUC & Leave-out: 3 & LASSO & 100 & 1 & -0.013 & -0.012 & 0.022 & 0.941 & 0.099 & 0.083\\
AUC & Leave-out: 3 & LASSO & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.944 & 0.185 & 0.046\\
AUC & Leave-out: 3 & LASSO & 250 & 2 & 0.003 & 0.005 & 0.035 & 0.984 & 0.015 & 0.181\\
AUC & Leave-out: 3 & LASSO & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.350 & 0.031\\
AUC & Leave-out: 3 & LASSO & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.957 & 0.657 & 0.021\\
AUC & Leave-out: 3 & LASSO & 1000 & 2 & 0.004 & 0.005 & 0.019 & 0.973 & 0.027 & 0.085\\
AUC & Leave-out: 3 & LASSO & 5000 & 1 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & LASSO & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.975 & 0.047 & 0.041\\
AUC & Leave-out: 3 & LASSO & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
PPV & Leave-out: 3 & LASSO & 250 & 2 & 0.014 & 0.008 & 0.117 & 0.525 & 1.000 & 0.643\\
PPV & Leave-out: 3 & LASSO & 1000 & 2 & 0.017 & 0.008 & 0.071 & 0.924 & 0.108 & 0.321\\
PPV & Leave-out: 3 & LASSO & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.958 & 0.035 & 0.121\\
Sensitivity & Leave-out: 3 & LASSO & 250 & 2 & 0.031 & 0.002 & 0.056 & 0.688 & 0.340 & 0.118\\
Sensitivity & Leave-out: 3 & LASSO & 1000 & 2 & 0.012 & 0.002 & 0.032 & 0.849 & 0.158 & 0.072\\
Sensitivity & Leave-out: 3 & LASSO & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.942 & 0.068 & 0.039\\
AUC & Add-in: 8 & LASSO & 100 & 1 & 0.000 & 0.000 & 0.036 & 0.982 & 0.018 & 0.192\\
AUC & Add-in: 8 & LASSO & 250 & 1 & 0.000 & 0.000 & 0.027 & 0.983 & 0.017 & 0.129\\
AUC & Add-in: 8 & LASSO & 250 & 2 & 0.001 & 0.000 & 0.025 & 0.999 & 0.001 & 0.205\\
AUC & Add-in: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.021 & 0.973 & 0.027 & 0.093\\
AUC & Add-in: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.954 & 0.046 & 0.064\\
AUC & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.013 & 0.999 & 0.001 & 0.102\\
AUC & Add-in: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.958 & 0.042 & 0.031\\
AUC & Add-in: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.996 & 0.004 & 0.050\\
AUC & Add-in: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
PPV & Add-in: 8 & LASSO & 250 & 2 & 0.001 & 0.000 & 0.071 & 0.548 & NaN & 0.422\\
PPV & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.057 & 0.849 & 0.231 & 0.708\\
PPV & Add-in: 8 & LASSO & 5000 & 2 & -0.007 & 0.000 & 0.048 & 0.976 & 0.022 & 0.408\\
Sensitivity & Add-in: 8 & LASSO & 250 & 2 & 0.002 & 0.000 & 0.075 & 0.423 & 0.565 & 0.081\\
Sensitivity & Add-in: 8 & LASSO & 1000 & 2 & 0.006 & 0.000 & 0.074 & 0.299 & 0.708 & 0.049\\
Sensitivity & Add-in: 8 & LASSO & 5000 & 2 & 0.022 & 0.000 & 0.081 & 0.231 & 0.772 & 0.029\\
AUC & Leave-out: 8 & LASSO & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.063\\
AUC & Leave-out: 8 & LASSO & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.951 & 0.049 & 0.032\\
AUC & Leave-out: 8 & LASSO & 250 & 2 & 0.000 & 0.000 & 0.035 & 0.988 & 0.012 & 0.180\\
AUC & Leave-out: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.039 & 0.021\\
AUC & Leave-out: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.950 & 0.050 & 0.014\\
AUC & Leave-out: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.019 & 0.975 & 0.025 & 0.085\\
AUC & Leave-out: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
AUC & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.971 & 0.029 & 0.040\\
AUC & Leave-out: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
PPV & Leave-out: 8 & LASSO & 250 & 2 & -0.002 & 0.000 & 0.121 & 0.518 & NaN & 0.695\\
PPV & Leave-out: 8 & LASSO & 1000 & 2 & 0.010 & 0.000 & 0.069 & 0.940 & 0.108 & 0.322\\
PPV & Leave-out: 8 & LASSO & 5000 & 2 & -0.002 & 0.000 & 0.030 & 0.962 & 0.038 & 0.122\\
Sensitivity & Leave-out: 8 & LASSO & 250 & 2 & 0.030 & 0.000 & 0.058 & 0.696 & 0.321 & 0.120\\
Sensitivity & Leave-out: 8 & LASSO & 1000 & 2 & 0.009 & 0.000 & 0.031 & 0.857 & 0.143 & 0.073\\
Sensitivity & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.938 & 0.062 & 0.039\\
AUC & Add-in: 1 & RF & 100 & 1 & -0.009 & -0.007 & 0.058 & 0.900 & 0.096 & 0.192\\
AUC & Add-in: 1 & RF & 250 & 1 & -0.009 & -0.007 & 0.035 & 0.910 & 0.104 & 0.121\\
AUC & Add-in: 1 & RF & 250 & 2 & 0.002 & -0.001 & 0.047 & 0.911 & 0.089 & 0.160\\
AUC & Add-in: 1 & RF & 500 & 1 & -0.009 & -0.007 & 0.024 & 0.921 & 0.094 & 0.085\\
AUC & Add-in: 1 & RF & 1000 & 1 & -0.009 & -0.007 & 0.016 & 0.930 & 0.117 & 0.059\\
AUC & Add-in: 1 & RF & 1000 & 2 & 0.000 & -0.001 & 0.023 & 0.927 & 0.072 & 0.085\\
AUC & Add-in: 1 & RF & 5000 & 1 & -0.009 & -0.007 & 0.008 & 0.944 & 0.223 & 0.029\\
AUC & Add-in: 1 & RF & 5000 & 2 & 0.001 & -0.001 & 0.010 & 0.965 & 0.035 & 0.043\\
PPV & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.000 & 0.108 & 0.582 & 0.353 & 0.432\\
PPV & Add-in: 1 & RF & 1000 & 2 & 0.001 & 0.000 & 0.056 & 0.874 & 0.125 & 0.173\\
PPV & Add-in: 1 & RF & 5000 & 2 & 0.001 & 0.000 & 0.022 & 0.967 & 0.033 & 0.094\\
Sensitivity & Add-in: 1 & RF & 250 & 2 & 0.002 & 0.000 & 0.031 & 0.901 & 0.106 & 0.102\\
Sensitivity & Add-in: 1 & RF & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.942 & 0.058 & 0.058\\
Sensitivity & Add-in: 1 & RF & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.967 & 0.033 & 0.030\\
AUC & Leave-out: 1 & RF & 100 & 1 & -0.007 & -0.007 & 0.036 & 0.931 & 0.079 & 0.129\\
AUC & Leave-out: 1 & RF & 250 & 1 & -0.008 & -0.007 & 0.020 & 0.935 & 0.083 & 0.073\\
AUC & Leave-out: 1 & RF & 250 & 2 & 0.001 & -0.004 & 0.043 & 0.929 & 0.073 & 0.160\\
AUC & Leave-out: 1 & RF & 500 & 1 & -0.007 & -0.007 & 0.013 & 0.946 & 0.097 & 0.049\\
AUC & Leave-out: 1 & RF & 1000 & 1 & -0.008 & -0.007 & 0.009 & 0.930 & 0.186 & 0.033\\
AUC & Leave-out: 1 & RF & 1000 & 2 & -0.001 & -0.004 & 0.022 & 0.945 & 0.051 & 0.083\\
AUC & Leave-out: 1 & RF & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.961 & 0.468 & 0.015\\
AUC & Leave-out: 1 & RF & 5000 & 2 & -0.002 & -0.004 & 0.009 & 0.964 & 0.033 & 0.042\\
PPV & Leave-out: 1 & RF & 250 & 2 & 0.011 & -0.003 & 0.113 & 0.649 & 0.500 & 0.491\\
PPV & Leave-out: 1 & RF & 1000 & 2 & 0.001 & -0.003 & 0.061 & 0.880 & 0.126 & 0.197\\
PPV & Leave-out: 1 & RF & 5000 & 2 & -0.001 & -0.003 & 0.024 & 0.973 & 0.026 & 0.107\\
Sensitivity & Leave-out: 1 & RF & 250 & 2 & 0.003 & -0.001 & 0.034 & 0.907 & 0.092 & 0.118\\
Sensitivity & Leave-out: 1 & RF & 1000 & 2 & 0.000 & -0.001 & 0.017 & 0.953 & 0.044 & 0.069\\
Sensitivity & Leave-out: 1 & RF & 5000 & 2 & 0.000 & -0.001 & 0.008 & 0.981 & 0.016 & 0.036\\
AUC & Add-in: 2 & RF & 100 & 1 & 0.030 & 0.025 & 0.056 & 0.896 & 0.153 & 0.186\\
AUC & Add-in: 2 & RF & 250 & 1 & 0.029 & 0.025 & 0.034 & 0.904 & 0.211 & 0.116\\
AUC & Add-in: 2 & RF & 250 & 2 & 0.025 & 0.033 & 0.048 & 0.889 & 0.163 & 0.160\\
AUC & Add-in: 2 & RF & 500 & 1 & 0.028 & 0.025 & 0.024 & 0.910 & 0.304 & 0.081\\
AUC & Add-in: 2 & RF & 1000 & 1 & 0.028 & 0.025 & 0.016 & 0.909 & 0.490 & 0.057\\
AUC & Add-in: 2 & RF & 1000 & 2 & 0.030 & 0.033 & 0.023 & 0.922 & 0.302 & 0.084\\
AUC & Add-in: 2 & RF & 5000 & 1 & 0.028 & 0.025 & 0.007 & 0.928 & 0.968 & 0.028\\
AUC & Add-in: 2 & RF & 5000 & 2 & 0.033 & 0.033 & 0.010 & 0.961 & 0.896 & 0.042\\
PPV & Add-in: 2 & RF & 250 & 2 & 0.036 & 0.049 & 0.112 & 0.635 & 0.412 & 0.479\\
PPV & Add-in: 2 & RF & 1000 & 2 & 0.038 & 0.049 & 0.061 & 0.850 & 0.221 & 0.182\\
PPV & Add-in: 2 & RF & 5000 & 2 & 0.042 & 0.049 & 0.023 & 0.952 & 0.386 & 0.098\\
Sensitivity & Add-in: 2 & RF & 250 & 2 & 0.010 & 0.014 & 0.033 & 0.889 & 0.121 & 0.109\\
Sensitivity & Add-in: 2 & RF & 1000 & 2 & 0.010 & 0.014 & 0.017 & 0.929 & 0.110 & 0.062\\
Sensitivity & Add-in: 2 & RF & 5000 & 2 & 0.012 & 0.014 & 0.007 & 0.968 & 0.279 & 0.032\\
AUC & Leave-out: 2 & RF & 100 & 1 & 0.029 & 0.024 & 0.039 & 0.936 & 0.159 & 0.139\\
AUC & Leave-out: 2 & RF & 250 & 1 & 0.028 & 0.024 & 0.022 & 0.928 & 0.290 & 0.080\\
AUC & Leave-out: 2 & RF & 250 & 2 & 0.023 & 0.024 & 0.044 & 0.927 & 0.120 & 0.160\\
AUC & Leave-out: 2 & RF & 500 & 1 & 0.027 & 0.024 & 0.015 & 0.928 & 0.479 & 0.054\\
AUC & Leave-out: 2 & RF & 1000 & 1 & 0.026 & 0.024 & 0.009 & 0.947 & 0.781 & 0.037\\
AUC & Leave-out: 2 & RF & 1000 & 2 & 0.026 & 0.024 & 0.023 & 0.939 & 0.248 & 0.084\\
AUC & Leave-out: 2 & RF & 5000 & 1 & 0.025 & 0.024 & 0.004 & 0.944 & 1.000 & 0.018\\
AUC & Leave-out: 2 & RF & 5000 & 2 & 0.028 & 0.024 & 0.010 & 0.964 & 0.748 & 0.042\\
PPV & Leave-out: 2 & RF & 250 & 2 & 0.032 & 0.039 & 0.113 & 0.629 & 0.091 & 0.436\\
PPV & Leave-out: 2 & RF & 1000 & 2 & 0.034 & 0.039 & 0.061 & 0.869 & 0.183 & 0.191\\
PPV & Leave-out: 2 & RF & 5000 & 2 & 0.041 & 0.039 & 0.025 & 0.966 & 0.332 & 0.103\\
Sensitivity & Leave-out: 2 & RF & 250 & 2 & 0.009 & 0.011 & 0.033 & 0.900 & 0.097 & 0.113\\
Sensitivity & Leave-out: 2 & RF & 1000 & 2 & 0.010 & 0.011 & 0.017 & 0.951 & 0.096 & 0.065\\
Sensitivity & Leave-out: 2 & RF & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.978 & 0.233 & 0.034\\
AUC & Add-in: 3 & RF & 100 & 1 & -0.020 & -0.021 & 0.058 & 0.916 & 0.106 & 0.199\\
AUC & Add-in: 3 & RF & 250 & 1 & -0.024 & -0.021 & 0.035 & 0.915 & 0.125 & 0.126\\
AUC & Add-in: 3 & RF & 250 & 2 & 0.008 & 0.015 & 0.046 & 0.921 & 0.092 & 0.160\\
AUC & Add-in: 3 & RF & 500 & 1 & -0.024 & -0.021 & 0.024 & 0.931 & 0.204 & 0.088\\
AUC & Add-in: 3 & RF & 1000 & 1 & -0.024 & -0.021 & 0.017 & 0.918 & 0.342 & 0.062\\
AUC & Add-in: 3 & RF & 1000 & 2 & 0.008 & 0.015 & 0.023 & 0.923 & 0.073 & 0.085\\
AUC & Add-in: 3 & RF & 5000 & 1 & -0.024 & -0.021 & 0.008 & 0.935 & 0.879 & 0.031\\
AUC & Add-in: 3 & RF & 5000 & 2 & 0.010 & 0.015 & 0.010 & 0.952 & 0.121 & 0.043\\
PPV & Add-in: 3 & RF & 250 & 2 & 0.020 & 0.019 & 0.107 & 0.607 & 0.400 & 0.411\\
PPV & Add-in: 3 & RF & 1000 & 2 & 0.010 & 0.019 & 0.055 & 0.869 & 0.129 & 0.174\\
PPV & Add-in: 3 & RF & 5000 & 2 & 0.011 & 0.019 & 0.022 & 0.957 & 0.052 & 0.094\\
Sensitivity & Add-in: 3 & RF & 250 & 2 & 0.005 & 0.005 & 0.031 & 0.899 & 0.098 & 0.102\\
Sensitivity & Add-in: 3 & RF & 1000 & 2 & 0.003 & 0.005 & 0.015 & 0.942 & 0.059 & 0.058\\
Sensitivity & Add-in: 3 & RF & 5000 & 2 & 0.003 & 0.005 & 0.007 & 0.963 & 0.040 & 0.030\\
AUC & Leave-out: 3 & RF & 100 & 1 & -0.013 & -0.012 & 0.030 & 0.930 & 0.091 & 0.112\\
AUC & Leave-out: 3 & RF & 250 & 1 & -0.013 & -0.012 & 0.017 & 0.931 & 0.159 & 0.060\\
AUC & Leave-out: 3 & RF & 250 & 2 & 0.006 & 0.005 & 0.042 & 0.928 & 0.073 & 0.159\\
AUC & Leave-out: 3 & RF & 500 & 1 & -0.013 & -0.012 & 0.010 & 0.948 & 0.272 & 0.039\\
AUC & Leave-out: 3 & RF & 1000 & 1 & -0.014 & -0.012 & 0.007 & 0.946 & 0.549 & 0.026\\
AUC & Leave-out: 3 & RF & 1000 & 2 & 0.005 & 0.005 & 0.022 & 0.937 & 0.064 & 0.083\\
AUC & Leave-out: 3 & RF & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.941 & 0.996 & 0.012\\
AUC & Leave-out: 3 & RF & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.970 & 0.041 & 0.042\\
PPV & Leave-out: 3 & RF & 250 & 2 & 0.013 & 0.008 & 0.112 & 0.644 & 0.125 & 0.467\\
PPV & Leave-out: 3 & RF & 1000 & 2 & 0.009 & 0.008 & 0.060 & 0.902 & 0.113 & 0.198\\
PPV & Leave-out: 3 & RF & 5000 & 2 & 0.009 & 0.008 & 0.025 & 0.972 & 0.036 & 0.107\\
Sensitivity & Leave-out: 3 & RF & 250 & 2 & 0.004 & 0.002 & 0.035 & 0.904 & 0.095 & 0.117\\
Sensitivity & Leave-out: 3 & RF & 1000 & 2 & 0.003 & 0.002 & 0.017 & 0.957 & 0.038 & 0.069\\
Sensitivity & Leave-out: 3 & RF & 5000 & 2 & 0.003 & 0.002 & 0.008 & 0.970 & 0.034 & 0.036\\
AUC & Add-in: 8 & RF & 100 & 1 & 0.001 & 0.000 & 0.053 & 0.933 & 0.067 & 0.201\\
AUC & Add-in: 8 & RF & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.944 & 0.056 & 0.128\\
AUC & Add-in: 8 & RF & 250 & 2 & 0.001 & 0.000 & 0.046 & 0.907 & 0.093 & 0.161\\
AUC & Add-in: 8 & RF & 500 & 1 & 0.000 & 0.000 & 0.023 & 0.954 & 0.046 & 0.091\\
AUC & Add-in: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.948 & 0.052 & 0.064\\
AUC & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.941 & 0.059 & 0.085\\
AUC & Add-in: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.979 & 0.021 & 0.032\\
AUC & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.023 & 0.043\\
PPV & Add-in: 8 & RF & 250 & 2 & 0.005 & 0.000 & 0.105 & 0.575 & 0.222 & 0.384\\
PPV & Add-in: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.054 & 0.877 & 0.124 & 0.171\\
PPV & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.021 & 0.973 & 0.027 & 0.092\\
Sensitivity & Add-in: 8 & RF & 250 & 2 & 0.001 & 0.000 & 0.029 & 0.917 & 0.087 & 0.100\\
Sensitivity & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.942 & 0.058 & 0.057\\
Sensitivity & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.980 & 0.020 & 0.029\\
AUC & Leave-out: 8 & RF & 100 & 1 & 0.000 & 0.000 & 0.026 & 0.940 & 0.060 & 0.099\\
AUC & Leave-out: 8 & RF & 250 & 1 & 0.000 & 0.000 & 0.013 & 0.953 & 0.047 & 0.049\\
AUC & Leave-out: 8 & RF & 250 & 2 & 0.000 & 0.000 & 0.043 & 0.923 & 0.077 & 0.159\\
AUC & Leave-out: 8 & RF & 500 & 1 & 0.000 & 0.000 & 0.007 & 0.958 & 0.042 & 0.030\\
AUC & Leave-out: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.951 & 0.049 & 0.019\\
AUC & Leave-out: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.952 & 0.048 & 0.083\\
AUC & Leave-out: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.976 & 0.024 & 0.008\\
AUC & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.976 & 0.024 & 0.042\\
PPV & Leave-out: 8 & RF & 250 & 2 & 0.007 & 0.000 & 0.112 & 0.686 & 0.200 & 0.521\\
PPV & Leave-out: 8 & RF & 1000 & 2 & -0.002 & 0.000 & 0.060 & 0.893 & 0.109 & 0.199\\
PPV & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.024 & 0.973 & 0.027 & 0.108\\
Sensitivity & Leave-out: 8 & RF & 250 & 2 & 0.003 & 0.000 & 0.034 & 0.913 & 0.088 & 0.118\\
Sensitivity & Leave-out: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.017 & 0.948 & 0.052 & 0.069\\
Sensitivity & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.978 & 0.022 & 0.037\\
AUC & Add-in: 1 & SL & 100 & 1 & -0.008 & -0.007 & 0.056 & 0.911 & 0.088 & 0.195\\
AUC & Add-in: 1 & SL & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & Add-in: 1 & SL & 250 & 1 & -0.007 & -0.007 & 0.034 & 0.934 & 0.080 & 0.120\\
AUC & Add-in: 1 & SL & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & Add-in: 1 & SL & 250 & 2 & 0.004 & -0.001 & 0.044 & 0.949 & 0.048 & 0.178\\
AUC & Add-in: 1 & SL & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.944 & 0.082 & 0.083\\
AUC & Add-in: 1 & SL & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & Add-in: 1 & SL & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.949 & 0.082 & 0.058\\
AUC & Add-in: 1 & SL & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & Add-in: 1 & SL & 1000 & 2 & 0.002 & -0.001 & 0.024 & 0.945 & 0.055 & 0.091\\
AUC & Add-in: 1 & SL & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
AUC & Add-in: 1 & SL & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & Add-in: 1 & SL & 5000 & 2 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
AUC & Add-in: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & Add-in: 1 & SL & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & Add-in: 1 & SL & 250 & 2 & 0.007 & 0.000 & 0.102 & 0.467 & 0.250 & 0.527\\
PPV & Add-in: 1 & SL & 1000 & 2 & 0.003 & 0.000 & 0.068 & 0.938 & 0.073 & 0.479\\
PPV & Add-in: 1 & SL & 5000 & 2 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Sensitivity & Add-in: 1 & SL & 250 & 2 & 0.001 & 0.000 & 0.041 & 0.814 & 0.182 & 0.096\\
Sensitivity & Add-in: 1 & SL & 1000 & 2 & 0.003 & 0.000 & 0.035 & 0.766 & 0.233 & 0.057\\
Sensitivity & Add-in: 1 & SL & 5000 & 2 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
AUC & Leave-out: 1 & SL & 100 & 1 & -0.008 & -0.007 & 0.030 & 0.924 & 0.088 & 0.107\\
AUC & Leave-out: 1 & SL & 100 & 1 & -0.014 & -0.007 & 0.034 & 0.943 & 0.063 & 0.138\\
AUC & Leave-out: 1 & SL & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.941 & 0.090 & 0.062\\
AUC & Leave-out: 1 & SL & 250 & 1 & -0.007 & -0.007 & 0.017 & 0.936 & 0.096 & 0.061\\
AUC & Leave-out: 1 & SL & 250 & 2 & -0.001 & -0.004 & 0.042 & 0.952 & 0.043 & 0.164\\
AUC & Leave-out: 1 & SL & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.950 & 0.103 & 0.042\\
AUC & Leave-out: 1 & SL & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.938 & 0.106 & 0.041\\
AUC & Leave-out: 1 & SL & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.941 & 0.197 & 0.029\\
AUC & Leave-out: 1 & SL & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & Leave-out: 1 & SL & 1000 & 2 & -0.004 & -0.004 & 0.021 & 0.950 & 0.049 & 0.083\\
AUC & Leave-out: 1 & SL & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
AUC & Leave-out: 1 & SL & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & Leave-out: 1 & SL & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
AUC & Leave-out: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.777 & 0.010\\
AUC & Leave-out: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & Leave-out: 1 & SL & 250 & 2 & 0.000 & -0.003 & 0.118 & 0.507 & 0.286 & 0.591\\
PPV & Leave-out: 1 & SL & 1000 & 2 & -0.003 & -0.003 & 0.071 & 0.914 & 0.132 & 0.277\\
PPV & Leave-out: 1 & SL & 5000 & 2 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Sensitivity & Leave-out: 1 & SL & 250 & 2 & 0.006 & -0.001 & 0.039 & 0.889 & 0.119 & 0.120\\
Sensitivity & Leave-out: 1 & SL & 1000 & 2 & 0.002 & -0.001 & 0.023 & 0.922 & 0.076 & 0.072\\
Sensitivity & Leave-out: 1 & SL & 5000 & 2 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.028 & 0.025 & 0.054 & 0.917 & 0.131 & 0.188\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.028 & 0.025 & 0.034 & 0.913 & 0.194 & 0.115\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & Add-in: 2 & SL & 250 & 2 & 0.039 & 0.033 & 0.046 & 0.929 & 0.147 & 0.175\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.926 & 0.281 & 0.079\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.935 & 0.451 & 0.055\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & Add-in: 2 & SL & 1000 & 2 & 0.041 & 0.033 & 0.024 & 0.913 & 0.433 & 0.089\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & Add-in: 2 & SL & 5000 & 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.968 & 1.000 & 0.019\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & Add-in: 2 & SL & 250 & 2 & 0.059 & 0.049 & 0.105 & 0.509 & 0.250 & 0.587\\
PPV & Add-in: 2 & SL & 1000 & 2 & 0.062 & 0.049 & 0.069 & 0.954 & 0.135 & 0.438\\
PPV & Add-in: 2 & SL & 5000 & 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Sensitivity & Add-in: 2 & SL & 250 & 2 & 0.015 & 0.014 & 0.042 & 0.836 & 0.197 & 0.107\\
Sensitivity & Add-in: 2 & SL & 1000 & 2 & 0.020 & 0.014 & 0.035 & 0.786 & 0.328 & 0.063\\
Sensitivity & Add-in: 2 & SL & 5000 & 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.027 & 0.024 & 0.035 & 0.912 & 0.175 & 0.121\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.019 & 0.023 & 0.038 & 0.941 & 0.081 & 0.148\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.944 & 0.298 & 0.070\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.942 & 0.280 & 0.070\\
AUC & Leave-out: 2 & SL & 250 & 2 & 0.033 & 0.024 & 0.046 & 0.924 & 0.143 & 0.169\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.936 & 0.509 & 0.048\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.956 & 0.497 & 0.048\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.948 & 0.791 & 0.034\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.778 & 0.033\\
AUC & Leave-out: 2 & SL & 1000 & 2 & 0.028 & 0.024 & 0.022 & 0.939 & 0.269 & 0.084\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & Leave-out: 2 & SL & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.962 & 1.000 & 0.012\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & Leave-out: 2 & SL & 250 & 2 & 0.050 & 0.039 & 0.118 & 0.473 & 0.286 & 0.586\\
PPV & Leave-out: 2 & SL & 1000 & 2 & 0.047 & 0.039 & 0.070 & 0.930 & 0.196 & 0.307\\
PPV & Leave-out: 2 & SL & 5000 & 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Sensitivity & Leave-out: 2 & SL & 250 & 2 & 0.017 & 0.011 & 0.041 & 0.848 & 0.179 & 0.113\\
Sensitivity & Leave-out: 2 & SL & 1000 & 2 & 0.015 & 0.011 & 0.021 & 0.902 & 0.157 & 0.068\\
Sensitivity & Leave-out: 2 & SL & 5000 & 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
AUC & Add-in: 3 & SL & 100 & 1 & -0.026 & -0.021 & 0.057 & 0.923 & 0.106 & 0.204\\
AUC & Add-in: 3 & SL & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & Add-in: 3 & SL & 250 & 1 & -0.023 & -0.021 & 0.036 & 0.927 & 0.154 & 0.126\\
AUC & Add-in: 3 & SL & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & Add-in: 3 & SL & 250 & 2 & 0.013 & 0.015 & 0.043 & 0.959 & 0.064 & 0.178\\
AUC & Add-in: 3 & SL & 500 & 1 & -0.023 & -0.021 & 0.024 & 0.932 & 0.200 & 0.087\\
AUC & Add-in: 3 & SL & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & Add-in: 3 & SL & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.940 & 0.290 & 0.061\\
AUC & Add-in: 3 & SL & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & Add-in: 3 & SL & 1000 & 2 & 0.018 & 0.015 & 0.022 & 0.963 & 0.106 & 0.092\\
AUC & Add-in: 3 & SL & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
AUC & Add-in: 3 & SL & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & Add-in: 3 & SL & 5000 & 2 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
AUC & Add-in: 3 & SL & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.983 & 0.021\\
AUC & Add-in: 3 & SL & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & Add-in: 3 & SL & 250 & 2 & 0.021 & 0.019 & 0.102 & 0.464 & 0.500 & 0.569\\
PPV & Add-in: 3 & SL & 1000 & 2 & 0.029 & 0.019 & 0.069 & 0.940 & 0.078 & 0.538\\
PPV & Add-in: 3 & SL & 5000 & 2 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Sensitivity & Add-in: 3 & SL & 250 & 2 & 0.005 & 0.005 & 0.041 & 0.811 & 0.176 & 0.095\\
Sensitivity & Add-in: 3 & SL & 1000 & 2 & 0.010 & 0.005 & 0.036 & 0.748 & 0.262 & 0.057\\
Sensitivity & Add-in: 3 & SL & 5000 & 2 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
AUC & Leave-out: 3 & SL & 100 & 1 & -0.014 & -0.012 & 0.023 & 0.945 & 0.110 & 0.085\\
AUC & Leave-out: 3 & SL & 100 & 1 & -0.019 & -0.013 & 0.028 & 0.975 & 0.058 & 0.125\\
AUC & Leave-out: 3 & SL & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.947 & 0.194 & 0.047\\
AUC & Leave-out: 3 & SL & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.948 & 0.192 & 0.047\\
AUC & Leave-out: 3 & SL & 250 & 2 & 0.004 & 0.005 & 0.041 & 0.956 & 0.043 & 0.163\\
AUC & Leave-out: 3 & SL & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.351 & 0.031\\
AUC & Leave-out: 3 & SL & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.361 & 0.030\\
AUC & Leave-out: 3 & SL & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.961 & 0.657 & 0.021\\
AUC & Leave-out: 3 & SL & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & Leave-out: 3 & SL & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.955 & 0.046 & 0.082\\
AUC & Leave-out: 3 & SL & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & SL & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & Leave-out: 3 & SL & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
AUC & Leave-out: 3 & SL & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & Leave-out: 3 & SL & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & Leave-out: 3 & SL & 250 & 2 & 0.014 & 0.008 & 0.118 & 0.509 & 0.800 & 0.570\\
PPV & Leave-out: 3 & SL & 1000 & 2 & 0.011 & 0.008 & 0.069 & 0.914 & 0.105 & 0.266\\
PPV & Leave-out: 3 & SL & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Sensitivity & Leave-out: 3 & SL & 250 & 2 & 0.008 & 0.002 & 0.038 & 0.894 & 0.115 & 0.120\\
Sensitivity & Leave-out: 3 & SL & 1000 & 2 & 0.004 & 0.002 & 0.020 & 0.925 & 0.080 & 0.072\\
Sensitivity & Leave-out: 3 & SL & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
AUC & Add-in: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.049 & 0.969 & 0.031 & 0.211\\
AUC & Add-in: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & Add-in: 8 & SL & 250 & 1 & 0.001 & 0.000 & 0.032 & 0.955 & 0.045 & 0.131\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & Add-in: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.040 & 0.963 & 0.037 & 0.178\\
AUC & Add-in: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.954 & 0.046 & 0.090\\
AUC & Add-in: 8 & SL & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & Add-in: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.953 & 0.047 & 0.063\\
AUC & Add-in: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & Add-in: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.973 & 0.027 & 0.093\\
AUC & Add-in: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & Add-in: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & Add-in: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & Add-in: 8 & SL & 250 & 2 & 0.002 & 0.000 & 0.099 & 0.397 & 0.500 & 0.440\\
PPV & Add-in: 8 & SL & 1000 & 2 & 0.001 & 0.000 & 0.066 & 0.904 & 0.084 & 0.626\\
PPV & Add-in: 8 & SL & 5000 & 2 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
Sensitivity & Add-in: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.041 & 0.819 & 0.180 & 0.092\\
Sensitivity & Add-in: 8 & SL & 1000 & 2 & 0.003 & 0.000 & 0.036 & 0.725 & 0.273 & 0.054\\
Sensitivity & Add-in: 8 & SL & 5000 & 2 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
AUC & Leave-out: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.065\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.002 & 0.000 & 0.025 & 0.991 & 0.009 & 0.130\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.948 & 0.052 & 0.033\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.966 & 0.034 & 0.033\\
AUC & Leave-out: 8 & SL & 250 & 2 & -0.001 & 0.000 & 0.040 & 0.952 & 0.048 & 0.163\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.962 & 0.038 & 0.021\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.020\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & Leave-out: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.081\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
AUC & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & Leave-out: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.120 & 0.521 & 0.167 & 0.590\\
PPV & Leave-out: 8 & SL & 1000 & 2 & 0.006 & 0.000 & 0.069 & 0.908 & 0.126 & 0.264\\
PPV & Leave-out: 8 & SL & 5000 & 2 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
Sensitivity & Leave-out: 8 & SL & 250 & 2 & 0.006 & 0.000 & 0.039 & 0.889 & 0.115 & 0.121\\
Sensitivity & Leave-out: 8 & SL & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.936 & 0.064 & 0.073\\
Sensitivity & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
AUC & Add-in: 1 & XGB & 100 & 1 & -0.006 & -0.007 & 0.055 & 0.936 & 0.062 & 0.204\\
AUC & Add-in: 1 & XGB & 250 & 1 & -0.009 & -0.007 & 0.035 & 0.921 & 0.100 & 0.121\\
AUC & Add-in: 1 & XGB & 250 & 2 & 0.003 & -0.001 & 0.047 & 0.901 & 0.100 & 0.160\\
AUC & Add-in: 1 & XGB & 500 & 1 & -0.009 & -0.007 & 0.023 & 0.939 & 0.082 & 0.084\\
AUC & Add-in: 1 & XGB & 1000 & 1 & -0.008 & -0.007 & 0.016 & 0.932 & 0.109 & 0.059\\
AUC & Add-in: 1 & XGB & 1000 & 2 & 0.000 & -0.001 & 0.023 & 0.926 & 0.070 & 0.084\\
AUC & Add-in: 1 & XGB & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.944 & 0.162 & 0.029\\
AUC & Add-in: 1 & XGB & 5000 & 2 & 0.000 & -0.001 & 0.010 & 0.972 & 0.034 & 0.043\\
PPV & Add-in: 1 & XGB & 250 & 2 & 0.000 & 0.000 & 0.101 & 0.547 & 0.286 & 0.406\\
PPV & Add-in: 1 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.057 & 0.874 & 0.132 & 0.181\\
PPV & Add-in: 1 & XGB & 5000 & 2 & 0.001 & 0.000 & 0.023 & 0.970 & 0.030 & 0.100\\
Sensitivity & Add-in: 1 & XGB & 250 & 2 & 0.001 & 0.000 & 0.030 & 0.928 & 0.077 & 0.099\\
Sensitivity & Add-in: 1 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.953 & 0.047 & 0.058\\
Sensitivity & Add-in: 1 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.971 & 0.029 & 0.031\\
AUC & Leave-out: 1 & XGB & 100 & 1 & -0.004 & -0.007 & 0.040 & 0.972 & 0.033 & 0.178\\
AUC & Leave-out: 1 & XGB & 250 & 1 & -0.007 & -0.007 & 0.021 & 0.931 & 0.083 & 0.078\\
AUC & Leave-out: 1 & XGB & 250 & 2 & -0.001 & -0.004 & 0.044 & 0.925 & 0.084 & 0.157\\
AUC & Leave-out: 1 & XGB & 500 & 1 & -0.008 & -0.007 & 0.013 & 0.943 & 0.110 & 0.049\\
AUC & Leave-out: 1 & XGB & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.179 & 0.032\\
AUC & Leave-out: 1 & XGB & 1000 & 2 & -0.003 & -0.004 & 0.022 & 0.931 & 0.067 & 0.082\\
AUC & Leave-out: 1 & XGB & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.955 & 0.466 & 0.015\\
AUC & Leave-out: 1 & XGB & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.043 & 0.041\\
PPV & Leave-out: 1 & XGB & 250 & 2 & 0.003 & -0.003 & 0.114 & 0.601 & 0.000 & 0.425\\
PPV & Leave-out: 1 & XGB & 1000 & 2 & -0.004 & -0.003 & 0.061 & 0.896 & 0.106 & 0.202\\
PPV & Leave-out: 1 & XGB & 5000 & 2 & -0.004 & -0.003 & 0.025 & 0.972 & 0.028 & 0.112\\
Sensitivity & Leave-out: 1 & XGB & 250 & 2 & 0.001 & -0.001 & 0.034 & 0.905 & 0.092 & 0.115\\
Sensitivity & Leave-out: 1 & XGB & 1000 & 2 & -0.001 & -0.001 & 0.017 & 0.957 & 0.046 & 0.069\\
Sensitivity & Leave-out: 1 & XGB & 5000 & 2 & -0.001 & -0.001 & 0.008 & 0.985 & 0.016 & 0.038\\
AUC & Add-in: 2 & XGB & 100 & 1 & 0.024 & 0.025 & 0.054 & 0.942 & 0.094 & 0.205\\
AUC & Add-in: 2 & XGB & 250 & 1 & 0.028 & 0.025 & 0.035 & 0.908 & 0.214 & 0.116\\
AUC & Add-in: 2 & XGB & 250 & 2 & 0.028 & 0.033 & 0.048 & 0.885 & 0.152 & 0.160\\
AUC & Add-in: 2 & XGB & 500 & 1 & 0.027 & 0.025 & 0.023 & 0.915 & 0.291 & 0.080\\
AUC & Add-in: 2 & XGB & 1000 & 1 & 0.026 & 0.025 & 0.016 & 0.911 & 0.470 & 0.056\\
AUC & Add-in: 2 & XGB & 1000 & 2 & 0.035 & 0.033 & 0.024 & 0.922 & 0.391 & 0.083\\
AUC & Add-in: 2 & XGB & 5000 & 1 & 0.026 & 0.025 & 0.007 & 0.941 & 0.960 & 0.028\\
AUC & Add-in: 2 & XGB & 5000 & 2 & 0.038 & 0.033 & 0.010 & 0.938 & 0.959 & 0.042\\
PPV & Add-in: 2 & XGB & 250 & 2 & 0.018 & 0.049 & 0.112 & 0.584 & 0.357 & 0.419\\
PPV & Add-in: 2 & XGB & 1000 & 2 & 0.044 & 0.049 & 0.061 & 0.875 & 0.230 & 0.189\\
PPV & Add-in: 2 & XGB & 5000 & 2 & 0.051 & 0.049 & 0.025 & 0.965 & 0.474 & 0.104\\
Sensitivity & Add-in: 2 & XGB & 250 & 2 & 0.006 & 0.014 & 0.031 & 0.893 & 0.081 & 0.105\\
Sensitivity & Add-in: 2 & XGB & 1000 & 2 & 0.012 & 0.014 & 0.016 & 0.940 & 0.114 & 0.062\\
Sensitivity & Add-in: 2 & XGB & 5000 & 2 & 0.014 & 0.014 & 0.007 & 0.971 & 0.366 & 0.033\\
AUC & Leave-out: 2 & XGB & 100 & 1 & 0.023 & 0.024 & 0.040 & 0.974 & 0.056 & 0.177\\
AUC & Leave-out: 2 & XGB & 250 & 1 & 0.028 & 0.024 & 0.023 & 0.932 & 0.269 & 0.084\\
AUC & Leave-out: 2 & XGB & 250 & 2 & 0.023 & 0.024 & 0.046 & 0.917 & 0.123 & 0.158\\
AUC & Leave-out: 2 & XGB & 500 & 1 & 0.026 & 0.024 & 0.015 & 0.925 & 0.471 & 0.054\\
AUC & Leave-out: 2 & XGB & 1000 & 1 & 0.026 & 0.024 & 0.009 & 0.941 & 0.776 & 0.036\\
AUC & Leave-out: 2 & XGB & 1000 & 2 & 0.027 & 0.024 & 0.022 & 0.932 & 0.242 & 0.083\\
AUC & Leave-out: 2 & XGB & 5000 & 1 & 0.025 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
AUC & Leave-out: 2 & XGB & 5000 & 2 & 0.027 & 0.024 & 0.010 & 0.959 & 0.730 & 0.042\\
PPV & Leave-out: 2 & XGB & 250 & 2 & 0.024 & 0.039 & 0.113 & 0.616 & 0.182 & 0.481\\
PPV & Leave-out: 2 & XGB & 1000 & 2 & 0.034 & 0.039 & 0.062 & 0.887 & 0.178 & 0.196\\
PPV & Leave-out: 2 & XGB & 5000 & 2 & 0.040 & 0.039 & 0.025 & 0.967 & 0.267 & 0.109\\
Sensitivity & Leave-out: 2 & XGB & 250 & 2 & 0.007 & 0.011 & 0.033 & 0.905 & 0.100 & 0.110\\
Sensitivity & Leave-out: 2 & XGB & 1000 & 2 & 0.009 & 0.011 & 0.017 & 0.954 & 0.075 & 0.066\\
Sensitivity & Leave-out: 2 & XGB & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.980 & 0.190 & 0.036\\
AUC & Add-in: 3 & XGB & 100 & 1 & -0.020 & -0.021 & 0.056 & 0.931 & 0.086 & 0.202\\
AUC & Add-in: 3 & XGB & 250 & 1 & -0.023 & -0.021 & 0.035 & 0.925 & 0.147 & 0.125\\
AUC & Add-in: 3 & XGB & 250 & 2 & 0.010 & 0.015 & 0.047 & 0.907 & 0.107 & 0.160\\
AUC & Add-in: 3 & XGB & 500 & 1 & -0.024 & -0.021 & 0.024 & 0.927 & 0.210 & 0.088\\
AUC & Add-in: 3 & XGB & 1000 & 1 & -0.024 & -0.021 & 0.017 & 0.927 & 0.321 & 0.062\\
AUC & Add-in: 3 & XGB & 1000 & 2 & 0.011 & 0.015 & 0.023 & 0.930 & 0.110 & 0.084\\
AUC & Add-in: 3 & XGB & 5000 & 1 & -0.022 & -0.021 & 0.008 & 0.954 & 0.830 & 0.030\\
AUC & Add-in: 3 & XGB & 5000 & 2 & 0.016 & 0.015 & 0.010 & 0.969 & 0.283 & 0.043\\
PPV & Add-in: 3 & XGB & 250 & 2 & 0.005 & 0.019 & 0.101 & 0.568 & 0.500 & 0.395\\
PPV & Add-in: 3 & XGB & 1000 & 2 & 0.014 & 0.019 & 0.057 & 0.881 & 0.126 & 0.180\\
PPV & Add-in: 3 & XGB & 5000 & 2 & 0.018 & 0.019 & 0.023 & 0.969 & 0.088 & 0.100\\
Sensitivity & Add-in: 3 & XGB & 250 & 2 & 0.002 & 0.005 & 0.029 & 0.907 & 0.072 & 0.100\\
Sensitivity & Add-in: 3 & XGB & 1000 & 2 & 0.003 & 0.005 & 0.015 & 0.959 & 0.045 & 0.058\\
Sensitivity & Add-in: 3 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.007 & 0.977 & 0.061 & 0.031\\
AUC & Leave-out: 3 & XGB & 100 & 1 & -0.008 & -0.012 & 0.037 & 0.972 & 0.030 & 0.167\\
AUC & Leave-out: 3 & XGB & 250 & 1 & -0.012 & -0.012 & 0.017 & 0.944 & 0.115 & 0.066\\
AUC & Leave-out: 3 & XGB & 250 & 2 & 0.004 & 0.005 & 0.043 & 0.931 & 0.077 & 0.157\\
AUC & Leave-out: 3 & XGB & 500 & 1 & -0.013 & -0.012 & 0.010 & 0.952 & 0.265 & 0.039\\
AUC & Leave-out: 3 & XGB & 1000 & 1 & -0.013 & -0.012 & 0.006 & 0.954 & 0.560 & 0.024\\
AUC & Leave-out: 3 & XGB & 1000 & 2 & 0.004 & 0.005 & 0.021 & 0.948 & 0.063 & 0.082\\
AUC & Leave-out: 3 & XGB & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.961 & 0.999 & 0.011\\
AUC & Leave-out: 3 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.984 & 0.038 & 0.041\\
PPV & Leave-out: 3 & XGB & 250 & 2 & 0.007 & 0.008 & 0.116 & 0.619 & 0.625 & 0.488\\
PPV & Leave-out: 3 & XGB & 1000 & 2 & 0.007 & 0.008 & 0.062 & 0.889 & 0.112 & 0.203\\
PPV & Leave-out: 3 & XGB & 5000 & 2 & 0.008 & 0.008 & 0.026 & 0.969 & 0.042 & 0.113\\
Sensitivity & Leave-out: 3 & XGB & 250 & 2 & 0.002 & 0.002 & 0.033 & 0.928 & 0.077 & 0.115\\
Sensitivity & Leave-out: 3 & XGB & 1000 & 2 & 0.002 & 0.002 & 0.017 & 0.950 & 0.051 & 0.069\\
Sensitivity & Leave-out: 3 & XGB & 5000 & 2 & 0.002 & 0.002 & 0.008 & 0.985 & 0.022 & 0.038\\
AUC & Add-in: 8 & XGB & 100 & 1 & 0.001 & 0.000 & 0.052 & 0.941 & 0.059 & 0.202\\
AUC & Add-in: 8 & XGB & 250 & 1 & 0.000 & 0.000 & 0.033 & 0.951 & 0.049 & 0.128\\
AUC & Add-in: 8 & XGB & 250 & 2 & 0.002 & 0.000 & 0.044 & 0.927 & 0.073 & 0.160\\
AUC & Add-in: 8 & XGB & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.956 & 0.044 & 0.090\\
AUC & Add-in: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.957 & 0.043 & 0.064\\
AUC & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.023 & 0.928 & 0.072 & 0.084\\
AUC & Add-in: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.974 & 0.026 & 0.032\\
AUC & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.981 & 0.019 & 0.043\\
PPV & Add-in: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.097 & 0.526 & 0.143 & 0.377\\
PPV & Add-in: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.057 & 0.899 & 0.100 & 0.177\\
PPV & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.021 & 0.979 & 0.021 & 0.097\\
Sensitivity & Add-in: 8 & XGB & 250 & 2 & 0.001 & 0.000 & 0.028 & 0.927 & 0.074 & 0.098\\
Sensitivity & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.014 & 0.950 & 0.050 & 0.057\\
Sensitivity & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.006 & 0.981 & 0.019 & 0.030\\
AUC & Leave-out: 8 & XGB & 100 & 1 & 0.000 & 0.000 & 0.036 & 0.978 & 0.022 & 0.162\\
AUC & Leave-out: 8 & XGB & 250 & 1 & 0.000 & 0.000 & 0.015 & 0.946 & 0.054 & 0.058\\
AUC & Leave-out: 8 & XGB & 250 & 2 & 0.000 & 0.000 & 0.042 & 0.940 & 0.060 & 0.157\\
AUC & Leave-out: 8 & XGB & 500 & 1 & 0.000 & 0.000 & 0.008 & 0.958 & 0.042 & 0.031\\
AUC & Leave-out: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.950 & 0.050 & 0.018\\
AUC & Leave-out: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.949 & 0.051 & 0.082\\
AUC & Leave-out: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.031 & 0.007\\
AUC & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.985 & 0.015 & 0.041\\
PPV & Leave-out: 8 & XGB & 250 & 2 & 0.004 & 0.000 & 0.116 & 0.631 & 0.000 & 0.488\\
PPV & Leave-out: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.063 & 0.896 & 0.106 & 0.204\\
PPV & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.026 & 0.976 & 0.024 & 0.113\\
Sensitivity & Leave-out: 8 & XGB & 250 & 2 & 0.002 & 0.000 & 0.034 & 0.916 & 0.091 & 0.116\\
Sensitivity & Leave-out: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.018 & 0.955 & 0.045 & 0.070\\
Sensitivity & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.982 & 0.018 & 0.038\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_0.5_auc_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{lllrrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_0.5_auc_dgm_2}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AUC & Add-in: 1 & GLM & 100 & 1 & -0.008 & -0.007 & 0.057 & 0.883 & 0.114 & 0.185\\
AUC & Add-in: 1 & GLM & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & Add-in: 1 & GLM & 250 & 1 & -0.007 & -0.007 & 0.033 & 0.924 & 0.084 & 0.117\\
AUC & Add-in: 1 & GLM & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & Add-in: 1 & GLM & 250 & 2 & 0.004 & -0.001 & 0.046 & 0.918 & 0.082 & 0.161\\
AUC & Add-in: 1 & GLM & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.942 & 0.081 & 0.082\\
AUC & Add-in: 1 & GLM & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & Add-in: 1 & GLM & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.954 & 0.086 & 0.057\\
AUC & Add-in: 1 & GLM & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & Add-in: 1 & GLM & 1000 & 2 & 0.000 & -0.001 & 0.024 & 0.925 & 0.080 & 0.084\\
AUC & Add-in: 1 & GLM & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.158 & 0.029\\
AUC & Add-in: 1 & GLM & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & Add-in: 1 & GLM & 5000 & 2 & -0.001 & -0.001 & 0.010 & 0.961 & 0.042 & 0.042\\
AUC & Add-in: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & Add-in: 1 & GLM & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & Add-in: 1 & GLM & 250 & 2 & 0.005 & 0.000 & 0.108 & 0.447 & 0.364 & 0.440\\
PPV & Add-in: 1 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.064 & 0.881 & 0.131 & 0.209\\
PPV & Add-in: 1 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.030 & 0.970 & 0.031 & 0.118\\
Sensitivity & Add-in: 1 & GLM & 250 & 2 & 0.000 & 0.000 & 0.029 & 0.914 & 0.094 & 0.095\\
Sensitivity & Add-in: 1 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.014 & 0.951 & 0.049 & 0.058\\
Sensitivity & Add-in: 1 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.009 & 0.921 & 0.079 & 0.032\\
AUC & Leave-out: 1 & GLM & 100 & 1 & -0.009 & -0.007 & 0.034 & 0.942 & 0.068 & 0.130\\
AUC & Leave-out: 1 & GLM & 100 & 1 & -0.013 & -0.007 & 0.034 & 0.939 & 0.066 & 0.130\\
AUC & Leave-out: 1 & GLM & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.937 & 0.084 & 0.063\\
AUC & Leave-out: 1 & GLM & 250 & 1 & -0.007 & -0.007 & 0.016 & 0.935 & 0.093 & 0.061\\
AUC & Leave-out: 1 & GLM & 250 & 2 & -0.002 & -0.004 & 0.042 & 0.923 & 0.072 & 0.156\\
AUC & Leave-out: 1 & GLM & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.947 & 0.099 & 0.042\\
AUC & Leave-out: 1 & GLM & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.939 & 0.106 & 0.041\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.188 & 0.029\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & Leave-out: 1 & GLM & 1000 & 2 & -0.005 & -0.004 & 0.021 & 0.946 & 0.060 & 0.081\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.484 & 0.014\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & Leave-out: 1 & GLM & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.975 & 0.045 & 0.041\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.955 & 0.775 & 0.010\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & Leave-out: 1 & GLM & 250 & 2 & -0.006 & -0.003 & 0.119 & 0.613 & 0.267 & 0.517\\
PPV & Leave-out: 1 & GLM & 1000 & 2 & 0.000 & -0.003 & 0.066 & 0.878 & 0.123 & 0.210\\
PPV & Leave-out: 1 & GLM & 5000 & 2 & -0.005 & -0.003 & 0.027 & 0.957 & 0.044 & 0.116\\
Sensitivity & Leave-out: 1 & GLM & 250 & 2 & -0.002 & -0.001 & 0.036 & 0.916 & 0.088 & 0.124\\
Sensitivity & Leave-out: 1 & GLM & 1000 & 2 & 0.000 & -0.001 & 0.018 & 0.955 & 0.048 & 0.073\\
Sensitivity & Leave-out: 1 & GLM & 5000 & 2 & -0.002 & -0.001 & 0.008 & 0.975 & 0.030 & 0.039\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.027 & 0.025 & 0.054 & 0.879 & 0.154 & 0.179\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.027 & 0.025 & 0.032 & 0.922 & 0.196 & 0.112\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & Add-in: 2 & GLM & 250 & 2 & 0.039 & 0.033 & 0.048 & 0.898 & 0.223 & 0.159\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.935 & 0.273 & 0.078\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.933 & 0.456 & 0.055\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & Add-in: 2 & GLM & 1000 & 2 & 0.037 & 0.033 & 0.024 & 0.915 & 0.454 & 0.083\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.964 & 0.963 & 0.027\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & Add-in: 2 & GLM & 5000 & 2 & 0.034 & 0.033 & 0.010 & 0.961 & 0.901 & 0.042\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & Add-in: 2 & GLM & 250 & 2 & 0.058 & 0.049 & 0.113 & 0.508 & 0.556 & 0.463\\
PPV & Add-in: 2 & GLM & 1000 & 2 & 0.053 & 0.049 & 0.068 & 0.869 & 0.239 & 0.216\\
PPV & Add-in: 2 & GLM & 5000 & 2 & 0.049 & 0.049 & 0.030 & 0.961 & 0.353 & 0.121\\
Sensitivity & Add-in: 2 & GLM & 250 & 2 & 0.015 & 0.014 & 0.030 & 0.924 & 0.101 & 0.107\\
Sensitivity & Add-in: 2 & GLM & 1000 & 2 & 0.015 & 0.014 & 0.015 & 0.964 & 0.138 & 0.064\\
Sensitivity & Add-in: 2 & GLM & 5000 & 2 & 0.014 & 0.014 & 0.009 & 0.912 & 0.358 & 0.034\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.025 & 0.024 & 0.037 & 0.935 & 0.125 & 0.140\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.020 & 0.023 & 0.037 & 0.938 & 0.096 & 0.141\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.948 & 0.307 & 0.071\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.941 & 0.282 & 0.070\\
AUC & Leave-out: 2 & GLM & 250 & 2 & 0.029 & 0.024 & 0.044 & 0.918 & 0.136 & 0.157\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.931 & 0.505 & 0.048\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.955 & 0.497 & 0.048\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.952 & 0.790 & 0.034\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.779 & 0.033\\
AUC & Leave-out: 2 & GLM & 1000 & 2 & 0.026 & 0.024 & 0.022 & 0.935 & 0.258 & 0.082\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & Leave-out: 2 & GLM & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.965 & 0.664 & 0.041\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.961 & 1.000 & 0.012\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & Leave-out: 2 & GLM & 250 & 2 & 0.036 & 0.039 & 0.119 & 0.595 & 0.312 & 0.480\\
PPV & Leave-out: 2 & GLM & 1000 & 2 & 0.046 & 0.039 & 0.065 & 0.879 & 0.212 & 0.205\\
PPV & Leave-out: 2 & GLM & 5000 & 2 & 0.038 & 0.039 & 0.026 & 0.968 & 0.262 & 0.113\\
Sensitivity & Leave-out: 2 & GLM & 250 & 2 & 0.010 & 0.011 & 0.033 & 0.921 & 0.092 & 0.117\\
Sensitivity & Leave-out: 2 & GLM & 1000 & 2 & 0.013 & 0.011 & 0.018 & 0.949 & 0.108 & 0.069\\
Sensitivity & Leave-out: 2 & GLM & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.980 & 0.175 & 0.037\\
AUC & Add-in: 3 & GLM & 100 & 1 & -0.024 & -0.021 & 0.056 & 0.919 & 0.123 & 0.194\\
AUC & Add-in: 3 & GLM & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & Add-in: 3 & GLM & 250 & 1 & -0.022 & -0.021 & 0.035 & 0.920 & 0.150 & 0.123\\
AUC & Add-in: 3 & GLM & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & Add-in: 3 & GLM & 250 & 2 & 0.016 & 0.015 & 0.045 & 0.927 & 0.095 & 0.160\\
AUC & Add-in: 3 & GLM & 500 & 1 & -0.022 & -0.021 & 0.023 & 0.935 & 0.181 & 0.086\\
AUC & Add-in: 3 & GLM & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & Add-in: 3 & GLM & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.942 & 0.301 & 0.061\\
AUC & Add-in: 3 & GLM & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & Add-in: 3 & GLM & 1000 & 2 & 0.017 & 0.015 & 0.022 & 0.939 & 0.142 & 0.084\\
AUC & Add-in: 3 & GLM & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.955 & 0.819 & 0.030\\
AUC & Add-in: 3 & GLM & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & Add-in: 3 & GLM & 5000 & 2 & 0.017 & 0.015 & 0.010 & 0.967 & 0.336 & 0.042\\
AUC & Add-in: 3 & GLM & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.982 & 0.021\\
AUC & Add-in: 3 & GLM & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & Add-in: 3 & GLM & 250 & 2 & 0.023 & 0.019 & 0.105 & 0.450 & 0.250 & 0.419\\
PPV & Add-in: 3 & GLM & 1000 & 2 & 0.021 & 0.019 & 0.065 & 0.871 & 0.165 & 0.210\\
PPV & Add-in: 3 & GLM & 5000 & 2 & 0.019 & 0.019 & 0.031 & 0.956 & 0.104 & 0.120\\
Sensitivity & Add-in: 3 & GLM & 250 & 2 & 0.005 & 0.005 & 0.028 & 0.926 & 0.069 & 0.096\\
Sensitivity & Add-in: 3 & GLM & 1000 & 2 & 0.006 & 0.005 & 0.014 & 0.958 & 0.062 & 0.058\\
Sensitivity & Add-in: 3 & GLM & 5000 & 2 & 0.006 & 0.005 & 0.010 & 0.877 & 0.183 & 0.031\\
AUC & Leave-out: 3 & GLM & 100 & 1 & -0.015 & -0.012 & 0.029 & 0.953 & 0.073 & 0.113\\
AUC & Leave-out: 3 & GLM & 100 & 1 & -0.018 & -0.013 & 0.028 & 0.962 & 0.074 & 0.115\\
AUC & Leave-out: 3 & GLM & 250 & 1 & -0.013 & -0.012 & 0.013 & 0.943 & 0.197 & 0.048\\
AUC & Leave-out: 3 & GLM & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.947 & 0.196 & 0.046\\
AUC & Leave-out: 3 & GLM & 250 & 2 & 0.005 & 0.005 & 0.042 & 0.932 & 0.067 & 0.156\\
AUC & Leave-out: 3 & GLM & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.958 & 0.339 & 0.031\\
AUC & Leave-out: 3 & GLM & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.362 & 0.030\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.959 & 0.652 & 0.021\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & Leave-out: 3 & GLM & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.951 & 0.047 & 0.081\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & Leave-out: 3 & GLM & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.975 & 0.046 & 0.041\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & Leave-out: 3 & GLM & 250 & 2 & 0.009 & 0.008 & 0.119 & 0.600 & 0.333 & 0.503\\
PPV & Leave-out: 3 & GLM & 1000 & 2 & 0.012 & 0.008 & 0.066 & 0.879 & 0.138 & 0.211\\
PPV & Leave-out: 3 & GLM & 5000 & 2 & 0.007 & 0.008 & 0.027 & 0.968 & 0.040 & 0.116\\
Sensitivity & Leave-out: 3 & GLM & 250 & 2 & 0.003 & 0.002 & 0.035 & 0.926 & 0.081 & 0.123\\
Sensitivity & Leave-out: 3 & GLM & 1000 & 2 & 0.003 & 0.002 & 0.019 & 0.947 & 0.054 & 0.074\\
Sensitivity & Leave-out: 3 & GLM & 5000 & 2 & 0.002 & 0.002 & 0.009 & 0.978 & 0.026 & 0.039\\
AUC & Add-in: 8 & GLM & 100 & 1 & 0.001 & 0.000 & 0.051 & 0.941 & 0.059 & 0.200\\
AUC & Add-in: 8 & GLM & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & Add-in: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.034 & 0.947 & 0.053 & 0.127\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & Add-in: 8 & GLM & 250 & 2 & 0.002 & 0.000 & 0.043 & 0.936 & 0.064 & 0.160\\
AUC & Add-in: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.023 & 0.955 & 0.045 & 0.090\\
AUC & Add-in: 8 & GLM & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & Add-in: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.952 & 0.048 & 0.063\\
AUC & Add-in: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.951 & 0.049 & 0.084\\
AUC & Add-in: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & Add-in: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.982 & 0.018 & 0.043\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & Add-in: 8 & GLM & 250 & 2 & 0.005 & 0.000 & 0.103 & 0.409 & 0.667 & 0.443\\
PPV & Add-in: 8 & GLM & 1000 & 2 & -0.003 & 0.000 & 0.063 & 0.882 & 0.129 & 0.208\\
PPV & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.959 & 0.042 & 0.122\\
Sensitivity & Add-in: 8 & GLM & 250 & 2 & 0.000 & 0.000 & 0.027 & 0.926 & 0.076 & 0.091\\
Sensitivity & Add-in: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.014 & 0.953 & 0.047 & 0.055\\
Sensitivity & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.829 & 0.171 & 0.030\\
AUC & Leave-out: 8 & GLM & 100 & 1 & 0.000 & 0.000 & 0.024 & 0.977 & 0.023 & 0.110\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.001 & 0.000 & 0.024 & 0.985 & 0.015 & 0.114\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.950 & 0.050 & 0.033\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.960 & 0.040 & 0.031\\
AUC & Leave-out: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.041 & 0.940 & 0.060 & 0.155\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.963 & 0.037 & 0.021\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.019\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & Leave-out: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.080\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.965 & 0.035 & 0.006\\
AUC & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.969 & 0.031 & 0.005\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & Leave-out: 8 & GLM & 250 & 2 & -0.007 & 0.000 & 0.121 & 0.594 & 0.273 & 0.492\\
PPV & Leave-out: 8 & GLM & 1000 & 2 & 0.005 & 0.000 & 0.066 & 0.890 & 0.115 & 0.211\\
PPV & Leave-out: 8 & GLM & 5000 & 2 & -0.002 & 0.000 & 0.027 & 0.965 & 0.035 & 0.116\\
Sensitivity & Leave-out: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.036 & 0.915 & 0.083 & 0.126\\
Sensitivity & Leave-out: 8 & GLM & 1000 & 2 & 0.001 & 0.000 & 0.019 & 0.943 & 0.057 & 0.074\\
Sensitivity & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.970 & 0.030 & 0.039\\
AUC & Add-in: 1 & LASSO & 100 & 1 & -0.009 & -0.007 & 0.050 & 0.956 & 0.046 & 0.199\\
AUC & Add-in: 1 & LASSO & 250 & 1 & -0.008 & -0.007 & 0.032 & 0.961 & 0.057 & 0.128\\
AUC & Add-in: 1 & LASSO & 250 & 2 & 0.003 & -0.001 & 0.032 & 0.993 & 0.007 & 0.207\\
AUC & Add-in: 1 & LASSO & 500 & 1 & -0.007 & -0.007 & 0.023 & 0.944 & 0.083 & 0.086\\
AUC & Add-in: 1 & LASSO & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.950 & 0.088 & 0.058\\
AUC & Add-in: 1 & LASSO & 1000 & 2 & 0.003 & -0.001 & 0.020 & 0.984 & 0.015 & 0.102\\
AUC & Add-in: 1 & LASSO & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.946 & 0.158 & 0.029\\
AUC & Add-in: 1 & LASSO & 5000 & 2 & -0.001 & -0.001 & 0.010 & 0.988 & 0.012 & 0.048\\
AUC & Add-in: 1 & LASSO & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.966 & 0.279 & 0.020\\
PPV & Add-in: 1 & LASSO & 250 & 2 & 0.009 & 0.000 & 0.087 & 0.570 & 1.000 & 0.649\\
PPV & Add-in: 1 & LASSO & 1000 & 2 & 0.005 & 0.000 & 0.063 & 0.928 & 0.023 & 0.619\\
PPV & Add-in: 1 & LASSO & 5000 & 2 & -0.008 & 0.000 & 0.045 & 0.941 & 0.084 & 0.206\\
Sensitivity & Add-in: 1 & LASSO & 250 & 2 & 0.002 & 0.000 & 0.075 & 0.468 & 0.529 & 0.087\\
Sensitivity & Add-in: 1 & LASSO & 1000 & 2 & 0.008 & 0.000 & 0.070 & 0.360 & 0.643 & 0.055\\
Sensitivity & Add-in: 1 & LASSO & 5000 & 2 & 0.021 & 0.000 & 0.077 & 0.289 & 0.711 & 0.032\\
AUC & Leave-out: 1 & LASSO & 100 & 1 & -0.007 & -0.007 & 0.029 & 0.932 & 0.083 & 0.106\\
AUC & Leave-out: 1 & LASSO & 250 & 1 & -0.008 & -0.007 & 0.016 & 0.940 & 0.087 & 0.062\\
AUC & Leave-out: 1 & LASSO & 250 & 2 & -0.002 & -0.004 & 0.036 & 0.977 & 0.021 & 0.182\\
AUC & Leave-out: 1 & LASSO & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.949 & 0.100 & 0.042\\
AUC & Leave-out: 1 & LASSO & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.187 & 0.029\\
AUC & Leave-out: 1 & LASSO & 1000 & 2 & -0.005 & -0.004 & 0.020 & 0.969 & 0.032 & 0.088\\
AUC & Leave-out: 1 & LASSO & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.956 & 0.484 & 0.014\\
AUC & Leave-out: 1 & LASSO & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.971 & 0.040 & 0.041\\
AUC & Leave-out: 1 & LASSO & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.778 & 0.010\\
PPV & Leave-out: 1 & LASSO & 250 & 2 & 0.001 & -0.003 & 0.116 & 0.502 & 0.500 & 0.585\\
PPV & Leave-out: 1 & LASSO & 1000 & 2 & 0.001 & -0.003 & 0.070 & 0.944 & 0.144 & 0.344\\
PPV & Leave-out: 1 & LASSO & 5000 & 2 & -0.007 & -0.003 & 0.032 & 0.949 & 0.055 & 0.126\\
Sensitivity & Leave-out: 1 & LASSO & 250 & 2 & 0.034 & -0.001 & 0.057 & 0.656 & 0.358 & 0.118\\
Sensitivity & Leave-out: 1 & LASSO & 1000 & 2 & 0.018 & -0.001 & 0.040 & 0.761 & 0.237 & 0.072\\
Sensitivity & Leave-out: 1 & LASSO & 5000 & 2 & -0.002 & -0.001 & 0.012 & 0.906 & 0.105 & 0.039\\
AUC & Add-in: 2 & LASSO & 100 & 1 & 0.026 & 0.025 & 0.046 & 0.962 & 0.067 & 0.194\\
AUC & Add-in: 2 & LASSO & 250 & 1 & 0.027 & 0.025 & 0.032 & 0.954 & 0.153 & 0.123\\
AUC & Add-in: 2 & LASSO & 250 & 2 & 0.045 & 0.033 & 0.036 & 0.989 & 0.059 & 0.206\\
AUC & Add-in: 2 & LASSO & 500 & 1 & 0.026 & 0.025 & 0.024 & 0.927 & 0.259 & 0.083\\
AUC & Add-in: 2 & LASSO & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.921 & 0.463 & 0.056\\
AUC & Add-in: 2 & LASSO & 1000 & 2 & 0.043 & 0.033 & 0.020 & 0.986 & 0.381 & 0.099\\
AUC & Add-in: 2 & LASSO & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.965 & 0.962 & 0.027\\
AUC & Add-in: 2 & LASSO & 5000 & 2 & 0.035 & 0.033 & 0.010 & 0.980 & 0.857 & 0.047\\
AUC & Add-in: 2 & LASSO & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
PPV & Add-in: 2 & LASSO & 250 & 2 & 0.068 & 0.049 & 0.101 & 0.569 & NaN & 0.590\\
PPV & Add-in: 2 & LASSO & 1000 & 2 & 0.066 & 0.049 & 0.065 & 0.956 & 0.135 & 0.538\\
PPV & Add-in: 2 & LASSO & 5000 & 2 & 0.043 & 0.049 & 0.044 & 0.941 & 0.238 & 0.203\\
Sensitivity & Add-in: 2 & LASSO & 250 & 2 & 0.020 & 0.014 & 0.075 & 0.527 & 0.483 & 0.103\\
Sensitivity & Add-in: 2 & LASSO & 1000 & 2 & 0.025 & 0.014 & 0.070 & 0.386 & 0.630 & 0.061\\
Sensitivity & Add-in: 2 & LASSO & 5000 & 2 & 0.036 & 0.014 & 0.077 & 0.333 & 0.704 & 0.034\\
AUC & Leave-out: 2 & LASSO & 100 & 1 & 0.026 & 0.024 & 0.033 & 0.921 & 0.156 & 0.119\\
AUC & Leave-out: 2 & LASSO & 250 & 1 & 0.025 & 0.024 & 0.018 & 0.945 & 0.296 & 0.070\\
AUC & Leave-out: 2 & LASSO & 250 & 2 & 0.037 & 0.024 & 0.039 & 0.979 & 0.063 & 0.197\\
AUC & Leave-out: 2 & LASSO & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.931 & 0.501 & 0.048\\
AUC & Leave-out: 2 & LASSO & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.950 & 0.783 & 0.033\\
AUC & Leave-out: 2 & LASSO & 1000 & 2 & 0.029 & 0.024 & 0.021 & 0.970 & 0.220 & 0.090\\
AUC & Leave-out: 2 & LASSO & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.949 & 1.000 & 0.017\\
AUC & Leave-out: 2 & LASSO & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.965 & 0.674 & 0.041\\
AUC & Leave-out: 2 & LASSO & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.963 & 1.000 & 0.012\\
PPV & Leave-out: 2 & LASSO & 250 & 2 & 0.057 & 0.039 & 0.114 & 0.531 & 0.000 & 0.625\\
PPV & Leave-out: 2 & LASSO & 1000 & 2 & 0.051 & 0.039 & 0.068 & 0.957 & 0.122 & 0.410\\
PPV & Leave-out: 2 & LASSO & 5000 & 2 & 0.038 & 0.039 & 0.031 & 0.961 & 0.212 & 0.125\\
Sensitivity & Leave-out: 2 & LASSO & 250 & 2 & 0.028 & 0.011 & 0.069 & 0.613 & 0.423 & 0.111\\
Sensitivity & Leave-out: 2 & LASSO & 1000 & 2 & 0.032 & 0.011 & 0.042 & 0.707 & 0.381 & 0.068\\
Sensitivity & Leave-out: 2 & LASSO & 5000 & 2 & 0.011 & 0.011 & 0.012 & 0.899 & 0.239 & 0.037\\
AUC & Add-in: 3 & LASSO & 100 & 1 & -0.033 & -0.021 & 0.052 & 0.950 & 0.083 & 0.215\\
AUC & Add-in: 3 & LASSO & 250 & 1 & -0.024 & -0.021 & 0.034 & 0.954 & 0.123 & 0.134\\
AUC & Add-in: 3 & LASSO & 250 & 2 & 0.012 & 0.015 & 0.031 & 0.999 & 0.004 & 0.208\\
AUC & Add-in: 3 & LASSO & 500 & 1 & -0.022 & -0.021 & 0.025 & 0.940 & 0.184 & 0.091\\
AUC & Add-in: 3 & LASSO & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.937 & 0.295 & 0.061\\
AUC & Add-in: 3 & LASSO & 1000 & 2 & 0.019 & 0.015 & 0.018 & 0.996 & 0.035 & 0.104\\
AUC & Add-in: 3 & LASSO & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.957 & 0.822 & 0.030\\
AUC & Add-in: 3 & LASSO & 5000 & 2 & 0.019 & 0.015 & 0.009 & 0.987 & 0.273 & 0.049\\
AUC & Add-in: 3 & LASSO & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.969 & 0.983 & 0.021\\
PPV & Add-in: 3 & LASSO & 250 & 2 & 0.028 & 0.019 & 0.093 & 0.553 & NaN & 0.529\\
PPV & Add-in: 3 & LASSO & 1000 & 2 & 0.038 & 0.019 & 0.064 & 0.879 & 0.065 & 0.657\\
PPV & Add-in: 3 & LASSO & 5000 & 2 & 0.021 & 0.019 & 0.045 & 0.957 & 0.164 & 0.249\\
Sensitivity & Add-in: 3 & LASSO & 250 & 2 & 0.007 & 0.005 & 0.074 & 0.457 & 0.528 & 0.086\\
Sensitivity & Add-in: 3 & LASSO & 1000 & 2 & 0.015 & 0.005 & 0.072 & 0.351 & 0.664 & 0.053\\
Sensitivity & Add-in: 3 & LASSO & 5000 & 2 & 0.030 & 0.005 & 0.079 & 0.276 & 0.738 & 0.031\\
AUC & Leave-out: 3 & LASSO & 100 & 1 & -0.013 & -0.012 & 0.022 & 0.941 & 0.099 & 0.083\\
AUC & Leave-out: 3 & LASSO & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.944 & 0.185 & 0.046\\
AUC & Leave-out: 3 & LASSO & 250 & 2 & 0.003 & 0.005 & 0.035 & 0.984 & 0.015 & 0.181\\
AUC & Leave-out: 3 & LASSO & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.350 & 0.031\\
AUC & Leave-out: 3 & LASSO & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.957 & 0.657 & 0.021\\
AUC & Leave-out: 3 & LASSO & 1000 & 2 & 0.004 & 0.005 & 0.019 & 0.973 & 0.027 & 0.085\\
AUC & Leave-out: 3 & LASSO & 5000 & 1 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & LASSO & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.975 & 0.047 & 0.041\\
AUC & Leave-out: 3 & LASSO & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
PPV & Leave-out: 3 & LASSO & 250 & 2 & 0.014 & 0.008 & 0.117 & 0.525 & 1.000 & 0.643\\
PPV & Leave-out: 3 & LASSO & 1000 & 2 & 0.017 & 0.008 & 0.071 & 0.924 & 0.108 & 0.321\\
PPV & Leave-out: 3 & LASSO & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.958 & 0.035 & 0.121\\
Sensitivity & Leave-out: 3 & LASSO & 250 & 2 & 0.031 & 0.002 & 0.056 & 0.688 & 0.340 & 0.118\\
Sensitivity & Leave-out: 3 & LASSO & 1000 & 2 & 0.012 & 0.002 & 0.032 & 0.849 & 0.158 & 0.072\\
Sensitivity & Leave-out: 3 & LASSO & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.942 & 0.068 & 0.039\\
AUC & Add-in: 8 & LASSO & 100 & 1 & 0.000 & 0.000 & 0.036 & 0.982 & 0.018 & 0.192\\
AUC & Add-in: 8 & LASSO & 250 & 1 & 0.000 & 0.000 & 0.027 & 0.983 & 0.017 & 0.129\\
AUC & Add-in: 8 & LASSO & 250 & 2 & 0.001 & 0.000 & 0.025 & 0.999 & 0.001 & 0.205\\
AUC & Add-in: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.021 & 0.973 & 0.027 & 0.093\\
AUC & Add-in: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.954 & 0.046 & 0.064\\
AUC & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.013 & 0.999 & 0.001 & 0.102\\
AUC & Add-in: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.958 & 0.042 & 0.031\\
AUC & Add-in: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.996 & 0.004 & 0.050\\
AUC & Add-in: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
PPV & Add-in: 8 & LASSO & 250 & 2 & 0.001 & 0.000 & 0.071 & 0.548 & NaN & 0.422\\
PPV & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.057 & 0.849 & 0.231 & 0.708\\
PPV & Add-in: 8 & LASSO & 5000 & 2 & -0.007 & 0.000 & 0.048 & 0.976 & 0.022 & 0.408\\
Sensitivity & Add-in: 8 & LASSO & 250 & 2 & 0.002 & 0.000 & 0.075 & 0.423 & 0.565 & 0.081\\
Sensitivity & Add-in: 8 & LASSO & 1000 & 2 & 0.006 & 0.000 & 0.074 & 0.299 & 0.708 & 0.049\\
Sensitivity & Add-in: 8 & LASSO & 5000 & 2 & 0.022 & 0.000 & 0.081 & 0.231 & 0.772 & 0.029\\
AUC & Leave-out: 8 & LASSO & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.063\\
AUC & Leave-out: 8 & LASSO & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.951 & 0.049 & 0.032\\
AUC & Leave-out: 8 & LASSO & 250 & 2 & 0.000 & 0.000 & 0.035 & 0.988 & 0.012 & 0.180\\
AUC & Leave-out: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.039 & 0.021\\
AUC & Leave-out: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.950 & 0.050 & 0.014\\
AUC & Leave-out: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.019 & 0.975 & 0.025 & 0.085\\
AUC & Leave-out: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
AUC & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.971 & 0.029 & 0.040\\
AUC & Leave-out: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
PPV & Leave-out: 8 & LASSO & 250 & 2 & -0.002 & 0.000 & 0.121 & 0.518 & NaN & 0.695\\
PPV & Leave-out: 8 & LASSO & 1000 & 2 & 0.010 & 0.000 & 0.069 & 0.940 & 0.108 & 0.322\\
PPV & Leave-out: 8 & LASSO & 5000 & 2 & -0.002 & 0.000 & 0.030 & 0.962 & 0.038 & 0.122\\
Sensitivity & Leave-out: 8 & LASSO & 250 & 2 & 0.030 & 0.000 & 0.058 & 0.696 & 0.321 & 0.120\\
Sensitivity & Leave-out: 8 & LASSO & 1000 & 2 & 0.009 & 0.000 & 0.031 & 0.857 & 0.143 & 0.073\\
Sensitivity & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.938 & 0.062 & 0.039\\
AUC & Add-in: 1 & RF & 100 & 1 & -0.009 & -0.007 & 0.058 & 0.900 & 0.096 & 0.192\\
AUC & Add-in: 1 & RF & 250 & 1 & -0.009 & -0.007 & 0.035 & 0.910 & 0.104 & 0.121\\
AUC & Add-in: 1 & RF & 250 & 2 & 0.002 & -0.001 & 0.047 & 0.911 & 0.089 & 0.160\\
AUC & Add-in: 1 & RF & 500 & 1 & -0.009 & -0.007 & 0.024 & 0.921 & 0.094 & 0.085\\
AUC & Add-in: 1 & RF & 1000 & 1 & -0.009 & -0.007 & 0.016 & 0.930 & 0.117 & 0.059\\
AUC & Add-in: 1 & RF & 1000 & 2 & 0.000 & -0.001 & 0.023 & 0.927 & 0.072 & 0.085\\
AUC & Add-in: 1 & RF & 5000 & 1 & -0.009 & -0.007 & 0.008 & 0.944 & 0.223 & 0.029\\
AUC & Add-in: 1 & RF & 5000 & 2 & 0.001 & -0.001 & 0.010 & 0.965 & 0.035 & 0.043\\
PPV & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.000 & 0.108 & 0.582 & 0.353 & 0.432\\
PPV & Add-in: 1 & RF & 1000 & 2 & 0.001 & 0.000 & 0.056 & 0.874 & 0.125 & 0.173\\
PPV & Add-in: 1 & RF & 5000 & 2 & 0.001 & 0.000 & 0.022 & 0.967 & 0.033 & 0.094\\
Sensitivity & Add-in: 1 & RF & 250 & 2 & 0.002 & 0.000 & 0.031 & 0.901 & 0.106 & 0.102\\
Sensitivity & Add-in: 1 & RF & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.942 & 0.058 & 0.058\\
Sensitivity & Add-in: 1 & RF & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.967 & 0.033 & 0.030\\
AUC & Leave-out: 1 & RF & 100 & 1 & -0.007 & -0.007 & 0.036 & 0.931 & 0.079 & 0.129\\
AUC & Leave-out: 1 & RF & 250 & 1 & -0.008 & -0.007 & 0.020 & 0.935 & 0.083 & 0.073\\
AUC & Leave-out: 1 & RF & 250 & 2 & 0.001 & -0.004 & 0.043 & 0.929 & 0.073 & 0.160\\
AUC & Leave-out: 1 & RF & 500 & 1 & -0.007 & -0.007 & 0.013 & 0.946 & 0.097 & 0.049\\
AUC & Leave-out: 1 & RF & 1000 & 1 & -0.008 & -0.007 & 0.009 & 0.930 & 0.186 & 0.033\\
AUC & Leave-out: 1 & RF & 1000 & 2 & -0.001 & -0.004 & 0.022 & 0.945 & 0.051 & 0.083\\
AUC & Leave-out: 1 & RF & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.961 & 0.468 & 0.015\\
AUC & Leave-out: 1 & RF & 5000 & 2 & -0.002 & -0.004 & 0.009 & 0.964 & 0.033 & 0.042\\
PPV & Leave-out: 1 & RF & 250 & 2 & 0.011 & -0.003 & 0.113 & 0.649 & 0.500 & 0.491\\
PPV & Leave-out: 1 & RF & 1000 & 2 & 0.001 & -0.003 & 0.061 & 0.880 & 0.126 & 0.197\\
PPV & Leave-out: 1 & RF & 5000 & 2 & -0.001 & -0.003 & 0.024 & 0.973 & 0.026 & 0.107\\
Sensitivity & Leave-out: 1 & RF & 250 & 2 & 0.003 & -0.001 & 0.034 & 0.907 & 0.092 & 0.118\\
Sensitivity & Leave-out: 1 & RF & 1000 & 2 & 0.000 & -0.001 & 0.017 & 0.953 & 0.044 & 0.069\\
Sensitivity & Leave-out: 1 & RF & 5000 & 2 & 0.000 & -0.001 & 0.008 & 0.981 & 0.016 & 0.036\\
AUC & Add-in: 2 & RF & 100 & 1 & 0.030 & 0.025 & 0.056 & 0.896 & 0.153 & 0.186\\
AUC & Add-in: 2 & RF & 250 & 1 & 0.029 & 0.025 & 0.034 & 0.904 & 0.211 & 0.116\\
AUC & Add-in: 2 & RF & 250 & 2 & 0.025 & 0.033 & 0.048 & 0.889 & 0.163 & 0.160\\
AUC & Add-in: 2 & RF & 500 & 1 & 0.028 & 0.025 & 0.024 & 0.910 & 0.304 & 0.081\\
AUC & Add-in: 2 & RF & 1000 & 1 & 0.028 & 0.025 & 0.016 & 0.909 & 0.490 & 0.057\\
AUC & Add-in: 2 & RF & 1000 & 2 & 0.030 & 0.033 & 0.023 & 0.922 & 0.302 & 0.084\\
AUC & Add-in: 2 & RF & 5000 & 1 & 0.028 & 0.025 & 0.007 & 0.928 & 0.968 & 0.028\\
AUC & Add-in: 2 & RF & 5000 & 2 & 0.033 & 0.033 & 0.010 & 0.961 & 0.896 & 0.042\\
PPV & Add-in: 2 & RF & 250 & 2 & 0.036 & 0.049 & 0.112 & 0.635 & 0.412 & 0.479\\
PPV & Add-in: 2 & RF & 1000 & 2 & 0.038 & 0.049 & 0.061 & 0.850 & 0.221 & 0.182\\
PPV & Add-in: 2 & RF & 5000 & 2 & 0.042 & 0.049 & 0.023 & 0.952 & 0.386 & 0.098\\
Sensitivity & Add-in: 2 & RF & 250 & 2 & 0.010 & 0.014 & 0.033 & 0.889 & 0.121 & 0.109\\
Sensitivity & Add-in: 2 & RF & 1000 & 2 & 0.010 & 0.014 & 0.017 & 0.929 & 0.110 & 0.062\\
Sensitivity & Add-in: 2 & RF & 5000 & 2 & 0.012 & 0.014 & 0.007 & 0.968 & 0.279 & 0.032\\
AUC & Leave-out: 2 & RF & 100 & 1 & 0.029 & 0.024 & 0.039 & 0.936 & 0.159 & 0.139\\
AUC & Leave-out: 2 & RF & 250 & 1 & 0.028 & 0.024 & 0.022 & 0.928 & 0.290 & 0.080\\
AUC & Leave-out: 2 & RF & 250 & 2 & 0.023 & 0.024 & 0.044 & 0.927 & 0.120 & 0.160\\
AUC & Leave-out: 2 & RF & 500 & 1 & 0.027 & 0.024 & 0.015 & 0.928 & 0.479 & 0.054\\
AUC & Leave-out: 2 & RF & 1000 & 1 & 0.026 & 0.024 & 0.009 & 0.947 & 0.781 & 0.037\\
AUC & Leave-out: 2 & RF & 1000 & 2 & 0.026 & 0.024 & 0.023 & 0.939 & 0.248 & 0.084\\
AUC & Leave-out: 2 & RF & 5000 & 1 & 0.025 & 0.024 & 0.004 & 0.944 & 1.000 & 0.018\\
AUC & Leave-out: 2 & RF & 5000 & 2 & 0.028 & 0.024 & 0.010 & 0.964 & 0.748 & 0.042\\
PPV & Leave-out: 2 & RF & 250 & 2 & 0.032 & 0.039 & 0.113 & 0.629 & 0.091 & 0.436\\
PPV & Leave-out: 2 & RF & 1000 & 2 & 0.034 & 0.039 & 0.061 & 0.869 & 0.183 & 0.191\\
PPV & Leave-out: 2 & RF & 5000 & 2 & 0.041 & 0.039 & 0.025 & 0.966 & 0.332 & 0.103\\
Sensitivity & Leave-out: 2 & RF & 250 & 2 & 0.009 & 0.011 & 0.033 & 0.900 & 0.097 & 0.113\\
Sensitivity & Leave-out: 2 & RF & 1000 & 2 & 0.010 & 0.011 & 0.017 & 0.951 & 0.096 & 0.065\\
Sensitivity & Leave-out: 2 & RF & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.978 & 0.233 & 0.034\\
AUC & Add-in: 3 & RF & 100 & 1 & -0.020 & -0.021 & 0.058 & 0.916 & 0.106 & 0.199\\
AUC & Add-in: 3 & RF & 250 & 1 & -0.024 & -0.021 & 0.035 & 0.915 & 0.125 & 0.126\\
AUC & Add-in: 3 & RF & 250 & 2 & 0.008 & 0.015 & 0.046 & 0.921 & 0.092 & 0.160\\
AUC & Add-in: 3 & RF & 500 & 1 & -0.024 & -0.021 & 0.024 & 0.931 & 0.204 & 0.088\\
AUC & Add-in: 3 & RF & 1000 & 1 & -0.024 & -0.021 & 0.017 & 0.918 & 0.342 & 0.062\\
AUC & Add-in: 3 & RF & 1000 & 2 & 0.008 & 0.015 & 0.023 & 0.923 & 0.073 & 0.085\\
AUC & Add-in: 3 & RF & 5000 & 1 & -0.024 & -0.021 & 0.008 & 0.935 & 0.879 & 0.031\\
AUC & Add-in: 3 & RF & 5000 & 2 & 0.010 & 0.015 & 0.010 & 0.952 & 0.121 & 0.043\\
PPV & Add-in: 3 & RF & 250 & 2 & 0.020 & 0.019 & 0.107 & 0.607 & 0.400 & 0.411\\
PPV & Add-in: 3 & RF & 1000 & 2 & 0.010 & 0.019 & 0.055 & 0.869 & 0.129 & 0.174\\
PPV & Add-in: 3 & RF & 5000 & 2 & 0.011 & 0.019 & 0.022 & 0.957 & 0.052 & 0.094\\
Sensitivity & Add-in: 3 & RF & 250 & 2 & 0.005 & 0.005 & 0.031 & 0.899 & 0.098 & 0.102\\
Sensitivity & Add-in: 3 & RF & 1000 & 2 & 0.003 & 0.005 & 0.015 & 0.942 & 0.059 & 0.058\\
Sensitivity & Add-in: 3 & RF & 5000 & 2 & 0.003 & 0.005 & 0.007 & 0.963 & 0.040 & 0.030\\
AUC & Leave-out: 3 & RF & 100 & 1 & -0.013 & -0.012 & 0.030 & 0.930 & 0.091 & 0.112\\
AUC & Leave-out: 3 & RF & 250 & 1 & -0.013 & -0.012 & 0.017 & 0.931 & 0.159 & 0.060\\
AUC & Leave-out: 3 & RF & 250 & 2 & 0.006 & 0.005 & 0.042 & 0.928 & 0.073 & 0.159\\
AUC & Leave-out: 3 & RF & 500 & 1 & -0.013 & -0.012 & 0.010 & 0.948 & 0.272 & 0.039\\
AUC & Leave-out: 3 & RF & 1000 & 1 & -0.014 & -0.012 & 0.007 & 0.946 & 0.549 & 0.026\\
AUC & Leave-out: 3 & RF & 1000 & 2 & 0.005 & 0.005 & 0.022 & 0.937 & 0.064 & 0.083\\
AUC & Leave-out: 3 & RF & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.941 & 0.996 & 0.012\\
AUC & Leave-out: 3 & RF & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.970 & 0.041 & 0.042\\
PPV & Leave-out: 3 & RF & 250 & 2 & 0.013 & 0.008 & 0.112 & 0.644 & 0.125 & 0.467\\
PPV & Leave-out: 3 & RF & 1000 & 2 & 0.009 & 0.008 & 0.060 & 0.902 & 0.113 & 0.198\\
PPV & Leave-out: 3 & RF & 5000 & 2 & 0.009 & 0.008 & 0.025 & 0.972 & 0.036 & 0.107\\
Sensitivity & Leave-out: 3 & RF & 250 & 2 & 0.004 & 0.002 & 0.035 & 0.904 & 0.095 & 0.117\\
Sensitivity & Leave-out: 3 & RF & 1000 & 2 & 0.003 & 0.002 & 0.017 & 0.957 & 0.038 & 0.069\\
Sensitivity & Leave-out: 3 & RF & 5000 & 2 & 0.003 & 0.002 & 0.008 & 0.970 & 0.034 & 0.036\\
AUC & Add-in: 8 & RF & 100 & 1 & 0.001 & 0.000 & 0.053 & 0.933 & 0.067 & 0.201\\
AUC & Add-in: 8 & RF & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.944 & 0.056 & 0.128\\
AUC & Add-in: 8 & RF & 250 & 2 & 0.001 & 0.000 & 0.046 & 0.907 & 0.093 & 0.161\\
AUC & Add-in: 8 & RF & 500 & 1 & 0.000 & 0.000 & 0.023 & 0.954 & 0.046 & 0.091\\
AUC & Add-in: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.948 & 0.052 & 0.064\\
AUC & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.941 & 0.059 & 0.085\\
AUC & Add-in: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.979 & 0.021 & 0.032\\
AUC & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.023 & 0.043\\
PPV & Add-in: 8 & RF & 250 & 2 & 0.005 & 0.000 & 0.105 & 0.575 & 0.222 & 0.384\\
PPV & Add-in: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.054 & 0.877 & 0.124 & 0.171\\
PPV & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.021 & 0.973 & 0.027 & 0.092\\
Sensitivity & Add-in: 8 & RF & 250 & 2 & 0.001 & 0.000 & 0.029 & 0.917 & 0.087 & 0.100\\
Sensitivity & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.942 & 0.058 & 0.057\\
Sensitivity & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.980 & 0.020 & 0.029\\
AUC & Leave-out: 8 & RF & 100 & 1 & 0.000 & 0.000 & 0.026 & 0.940 & 0.060 & 0.099\\
AUC & Leave-out: 8 & RF & 250 & 1 & 0.000 & 0.000 & 0.013 & 0.953 & 0.047 & 0.049\\
AUC & Leave-out: 8 & RF & 250 & 2 & 0.000 & 0.000 & 0.043 & 0.923 & 0.077 & 0.159\\
AUC & Leave-out: 8 & RF & 500 & 1 & 0.000 & 0.000 & 0.007 & 0.958 & 0.042 & 0.030\\
AUC & Leave-out: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.951 & 0.049 & 0.019\\
AUC & Leave-out: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.952 & 0.048 & 0.083\\
AUC & Leave-out: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.976 & 0.024 & 0.008\\
AUC & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.976 & 0.024 & 0.042\\
PPV & Leave-out: 8 & RF & 250 & 2 & 0.007 & 0.000 & 0.112 & 0.686 & 0.200 & 0.521\\
PPV & Leave-out: 8 & RF & 1000 & 2 & -0.002 & 0.000 & 0.060 & 0.893 & 0.109 & 0.199\\
PPV & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.024 & 0.973 & 0.027 & 0.108\\
Sensitivity & Leave-out: 8 & RF & 250 & 2 & 0.003 & 0.000 & 0.034 & 0.913 & 0.088 & 0.118\\
Sensitivity & Leave-out: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.017 & 0.948 & 0.052 & 0.069\\
Sensitivity & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.978 & 0.022 & 0.037\\
AUC & Add-in: 1 & SL & 100 & 1 & -0.008 & -0.007 & 0.056 & 0.911 & 0.088 & 0.195\\
AUC & Add-in: 1 & SL & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & Add-in: 1 & SL & 250 & 1 & -0.007 & -0.007 & 0.034 & 0.934 & 0.080 & 0.120\\
AUC & Add-in: 1 & SL & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & Add-in: 1 & SL & 250 & 2 & 0.004 & -0.001 & 0.044 & 0.949 & 0.048 & 0.178\\
AUC & Add-in: 1 & SL & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.944 & 0.082 & 0.083\\
AUC & Add-in: 1 & SL & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & Add-in: 1 & SL & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.949 & 0.082 & 0.058\\
AUC & Add-in: 1 & SL & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & Add-in: 1 & SL & 1000 & 2 & 0.002 & -0.001 & 0.024 & 0.945 & 0.055 & 0.091\\
AUC & Add-in: 1 & SL & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
AUC & Add-in: 1 & SL & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & Add-in: 1 & SL & 5000 & 2 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
AUC & Add-in: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & Add-in: 1 & SL & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & Add-in: 1 & SL & 250 & 2 & 0.007 & 0.000 & 0.102 & 0.467 & 0.250 & 0.527\\
PPV & Add-in: 1 & SL & 1000 & 2 & 0.003 & 0.000 & 0.068 & 0.938 & 0.073 & 0.479\\
PPV & Add-in: 1 & SL & 5000 & 2 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Sensitivity & Add-in: 1 & SL & 250 & 2 & 0.001 & 0.000 & 0.041 & 0.814 & 0.182 & 0.096\\
Sensitivity & Add-in: 1 & SL & 1000 & 2 & 0.003 & 0.000 & 0.035 & 0.766 & 0.233 & 0.057\\
Sensitivity & Add-in: 1 & SL & 5000 & 2 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
AUC & Leave-out: 1 & SL & 100 & 1 & -0.008 & -0.007 & 0.030 & 0.924 & 0.088 & 0.107\\
AUC & Leave-out: 1 & SL & 100 & 1 & -0.014 & -0.007 & 0.034 & 0.943 & 0.063 & 0.138\\
AUC & Leave-out: 1 & SL & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.941 & 0.090 & 0.062\\
AUC & Leave-out: 1 & SL & 250 & 1 & -0.007 & -0.007 & 0.017 & 0.936 & 0.096 & 0.061\\
AUC & Leave-out: 1 & SL & 250 & 2 & -0.001 & -0.004 & 0.042 & 0.952 & 0.043 & 0.164\\
AUC & Leave-out: 1 & SL & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.950 & 0.103 & 0.042\\
AUC & Leave-out: 1 & SL & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.938 & 0.106 & 0.041\\
AUC & Leave-out: 1 & SL & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.941 & 0.197 & 0.029\\
AUC & Leave-out: 1 & SL & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & Leave-out: 1 & SL & 1000 & 2 & -0.004 & -0.004 & 0.021 & 0.950 & 0.049 & 0.083\\
AUC & Leave-out: 1 & SL & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
AUC & Leave-out: 1 & SL & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & Leave-out: 1 & SL & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
AUC & Leave-out: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.777 & 0.010\\
AUC & Leave-out: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & Leave-out: 1 & SL & 250 & 2 & 0.000 & -0.003 & 0.118 & 0.507 & 0.286 & 0.591\\
PPV & Leave-out: 1 & SL & 1000 & 2 & -0.003 & -0.003 & 0.071 & 0.914 & 0.132 & 0.277\\
PPV & Leave-out: 1 & SL & 5000 & 2 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Sensitivity & Leave-out: 1 & SL & 250 & 2 & 0.006 & -0.001 & 0.039 & 0.889 & 0.119 & 0.120\\
Sensitivity & Leave-out: 1 & SL & 1000 & 2 & 0.002 & -0.001 & 0.023 & 0.922 & 0.076 & 0.072\\
Sensitivity & Leave-out: 1 & SL & 5000 & 2 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.028 & 0.025 & 0.054 & 0.917 & 0.131 & 0.188\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.028 & 0.025 & 0.034 & 0.913 & 0.194 & 0.115\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & Add-in: 2 & SL & 250 & 2 & 0.039 & 0.033 & 0.046 & 0.929 & 0.147 & 0.175\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.926 & 0.281 & 0.079\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.935 & 0.451 & 0.055\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & Add-in: 2 & SL & 1000 & 2 & 0.041 & 0.033 & 0.024 & 0.913 & 0.433 & 0.089\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & Add-in: 2 & SL & 5000 & 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.968 & 1.000 & 0.019\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & Add-in: 2 & SL & 250 & 2 & 0.059 & 0.049 & 0.105 & 0.509 & 0.250 & 0.587\\
PPV & Add-in: 2 & SL & 1000 & 2 & 0.062 & 0.049 & 0.069 & 0.954 & 0.135 & 0.438\\
PPV & Add-in: 2 & SL & 5000 & 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Sensitivity & Add-in: 2 & SL & 250 & 2 & 0.015 & 0.014 & 0.042 & 0.836 & 0.197 & 0.107\\
Sensitivity & Add-in: 2 & SL & 1000 & 2 & 0.020 & 0.014 & 0.035 & 0.786 & 0.328 & 0.063\\
Sensitivity & Add-in: 2 & SL & 5000 & 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.027 & 0.024 & 0.035 & 0.912 & 0.175 & 0.121\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.019 & 0.023 & 0.038 & 0.941 & 0.081 & 0.148\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.944 & 0.298 & 0.070\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.942 & 0.280 & 0.070\\
AUC & Leave-out: 2 & SL & 250 & 2 & 0.033 & 0.024 & 0.046 & 0.924 & 0.143 & 0.169\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.936 & 0.509 & 0.048\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.956 & 0.497 & 0.048\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.948 & 0.791 & 0.034\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.778 & 0.033\\
AUC & Leave-out: 2 & SL & 1000 & 2 & 0.028 & 0.024 & 0.022 & 0.939 & 0.269 & 0.084\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & Leave-out: 2 & SL & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.962 & 1.000 & 0.012\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & Leave-out: 2 & SL & 250 & 2 & 0.050 & 0.039 & 0.118 & 0.473 & 0.286 & 0.586\\
PPV & Leave-out: 2 & SL & 1000 & 2 & 0.047 & 0.039 & 0.070 & 0.930 & 0.196 & 0.307\\
PPV & Leave-out: 2 & SL & 5000 & 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Sensitivity & Leave-out: 2 & SL & 250 & 2 & 0.017 & 0.011 & 0.041 & 0.848 & 0.179 & 0.113\\
Sensitivity & Leave-out: 2 & SL & 1000 & 2 & 0.015 & 0.011 & 0.021 & 0.902 & 0.157 & 0.068\\
Sensitivity & Leave-out: 2 & SL & 5000 & 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
AUC & Add-in: 3 & SL & 100 & 1 & -0.026 & -0.021 & 0.057 & 0.923 & 0.106 & 0.204\\
AUC & Add-in: 3 & SL & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & Add-in: 3 & SL & 250 & 1 & -0.023 & -0.021 & 0.036 & 0.927 & 0.154 & 0.126\\
AUC & Add-in: 3 & SL & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & Add-in: 3 & SL & 250 & 2 & 0.013 & 0.015 & 0.043 & 0.959 & 0.064 & 0.178\\
AUC & Add-in: 3 & SL & 500 & 1 & -0.023 & -0.021 & 0.024 & 0.932 & 0.200 & 0.087\\
AUC & Add-in: 3 & SL & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & Add-in: 3 & SL & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.940 & 0.290 & 0.061\\
AUC & Add-in: 3 & SL & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & Add-in: 3 & SL & 1000 & 2 & 0.018 & 0.015 & 0.022 & 0.963 & 0.106 & 0.092\\
AUC & Add-in: 3 & SL & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
AUC & Add-in: 3 & SL & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & Add-in: 3 & SL & 5000 & 2 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
AUC & Add-in: 3 & SL & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.983 & 0.021\\
AUC & Add-in: 3 & SL & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & Add-in: 3 & SL & 250 & 2 & 0.021 & 0.019 & 0.102 & 0.464 & 0.500 & 0.569\\
PPV & Add-in: 3 & SL & 1000 & 2 & 0.029 & 0.019 & 0.069 & 0.940 & 0.078 & 0.538\\
PPV & Add-in: 3 & SL & 5000 & 2 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Sensitivity & Add-in: 3 & SL & 250 & 2 & 0.005 & 0.005 & 0.041 & 0.811 & 0.176 & 0.095\\
Sensitivity & Add-in: 3 & SL & 1000 & 2 & 0.010 & 0.005 & 0.036 & 0.748 & 0.262 & 0.057\\
Sensitivity & Add-in: 3 & SL & 5000 & 2 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
AUC & Leave-out: 3 & SL & 100 & 1 & -0.014 & -0.012 & 0.023 & 0.945 & 0.110 & 0.085\\
AUC & Leave-out: 3 & SL & 100 & 1 & -0.019 & -0.013 & 0.028 & 0.975 & 0.058 & 0.125\\
AUC & Leave-out: 3 & SL & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.947 & 0.194 & 0.047\\
AUC & Leave-out: 3 & SL & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.948 & 0.192 & 0.047\\
AUC & Leave-out: 3 & SL & 250 & 2 & 0.004 & 0.005 & 0.041 & 0.956 & 0.043 & 0.163\\
AUC & Leave-out: 3 & SL & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.351 & 0.031\\
AUC & Leave-out: 3 & SL & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.361 & 0.030\\
AUC & Leave-out: 3 & SL & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.961 & 0.657 & 0.021\\
AUC & Leave-out: 3 & SL & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & Leave-out: 3 & SL & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.955 & 0.046 & 0.082\\
AUC & Leave-out: 3 & SL & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & SL & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & Leave-out: 3 & SL & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
AUC & Leave-out: 3 & SL & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & Leave-out: 3 & SL & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & Leave-out: 3 & SL & 250 & 2 & 0.014 & 0.008 & 0.118 & 0.509 & 0.800 & 0.570\\
PPV & Leave-out: 3 & SL & 1000 & 2 & 0.011 & 0.008 & 0.069 & 0.914 & 0.105 & 0.266\\
PPV & Leave-out: 3 & SL & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Sensitivity & Leave-out: 3 & SL & 250 & 2 & 0.008 & 0.002 & 0.038 & 0.894 & 0.115 & 0.120\\
Sensitivity & Leave-out: 3 & SL & 1000 & 2 & 0.004 & 0.002 & 0.020 & 0.925 & 0.080 & 0.072\\
Sensitivity & Leave-out: 3 & SL & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
AUC & Add-in: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.049 & 0.969 & 0.031 & 0.211\\
AUC & Add-in: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & Add-in: 8 & SL & 250 & 1 & 0.001 & 0.000 & 0.032 & 0.955 & 0.045 & 0.131\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & Add-in: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.040 & 0.963 & 0.037 & 0.178\\
AUC & Add-in: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.954 & 0.046 & 0.090\\
AUC & Add-in: 8 & SL & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & Add-in: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.953 & 0.047 & 0.063\\
AUC & Add-in: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & Add-in: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.973 & 0.027 & 0.093\\
AUC & Add-in: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & Add-in: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & Add-in: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & Add-in: 8 & SL & 250 & 2 & 0.002 & 0.000 & 0.099 & 0.397 & 0.500 & 0.440\\
PPV & Add-in: 8 & SL & 1000 & 2 & 0.001 & 0.000 & 0.066 & 0.904 & 0.084 & 0.626\\
PPV & Add-in: 8 & SL & 5000 & 2 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
Sensitivity & Add-in: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.041 & 0.819 & 0.180 & 0.092\\
Sensitivity & Add-in: 8 & SL & 1000 & 2 & 0.003 & 0.000 & 0.036 & 0.725 & 0.273 & 0.054\\
Sensitivity & Add-in: 8 & SL & 5000 & 2 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
AUC & Leave-out: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.065\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.002 & 0.000 & 0.025 & 0.991 & 0.009 & 0.130\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.948 & 0.052 & 0.033\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.966 & 0.034 & 0.033\\
AUC & Leave-out: 8 & SL & 250 & 2 & -0.001 & 0.000 & 0.040 & 0.952 & 0.048 & 0.163\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.962 & 0.038 & 0.021\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.020\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & Leave-out: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.081\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
AUC & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & Leave-out: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.120 & 0.521 & 0.167 & 0.590\\
PPV & Leave-out: 8 & SL & 1000 & 2 & 0.006 & 0.000 & 0.069 & 0.908 & 0.126 & 0.264\\
PPV & Leave-out: 8 & SL & 5000 & 2 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
Sensitivity & Leave-out: 8 & SL & 250 & 2 & 0.006 & 0.000 & 0.039 & 0.889 & 0.115 & 0.121\\
Sensitivity & Leave-out: 8 & SL & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.936 & 0.064 & 0.073\\
Sensitivity & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
AUC & Add-in: 1 & XGB & 100 & 1 & -0.006 & -0.007 & 0.055 & 0.936 & 0.062 & 0.204\\
AUC & Add-in: 1 & XGB & 250 & 1 & -0.009 & -0.007 & 0.035 & 0.921 & 0.100 & 0.121\\
AUC & Add-in: 1 & XGB & 250 & 2 & 0.003 & -0.001 & 0.047 & 0.901 & 0.100 & 0.160\\
AUC & Add-in: 1 & XGB & 500 & 1 & -0.009 & -0.007 & 0.023 & 0.939 & 0.082 & 0.084\\
AUC & Add-in: 1 & XGB & 1000 & 1 & -0.008 & -0.007 & 0.016 & 0.932 & 0.109 & 0.059\\
AUC & Add-in: 1 & XGB & 1000 & 2 & 0.000 & -0.001 & 0.023 & 0.926 & 0.070 & 0.084\\
AUC & Add-in: 1 & XGB & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.944 & 0.162 & 0.029\\
AUC & Add-in: 1 & XGB & 5000 & 2 & 0.000 & -0.001 & 0.010 & 0.972 & 0.034 & 0.043\\
PPV & Add-in: 1 & XGB & 250 & 2 & 0.000 & 0.000 & 0.101 & 0.547 & 0.286 & 0.406\\
PPV & Add-in: 1 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.057 & 0.874 & 0.132 & 0.181\\
PPV & Add-in: 1 & XGB & 5000 & 2 & 0.001 & 0.000 & 0.023 & 0.970 & 0.030 & 0.100\\
Sensitivity & Add-in: 1 & XGB & 250 & 2 & 0.001 & 0.000 & 0.030 & 0.928 & 0.077 & 0.099\\
Sensitivity & Add-in: 1 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.953 & 0.047 & 0.058\\
Sensitivity & Add-in: 1 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.971 & 0.029 & 0.031\\
AUC & Leave-out: 1 & XGB & 100 & 1 & -0.004 & -0.007 & 0.040 & 0.972 & 0.033 & 0.178\\
AUC & Leave-out: 1 & XGB & 250 & 1 & -0.007 & -0.007 & 0.021 & 0.931 & 0.083 & 0.078\\
AUC & Leave-out: 1 & XGB & 250 & 2 & -0.001 & -0.004 & 0.044 & 0.925 & 0.084 & 0.157\\
AUC & Leave-out: 1 & XGB & 500 & 1 & -0.008 & -0.007 & 0.013 & 0.943 & 0.110 & 0.049\\
AUC & Leave-out: 1 & XGB & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.179 & 0.032\\
AUC & Leave-out: 1 & XGB & 1000 & 2 & -0.003 & -0.004 & 0.022 & 0.931 & 0.067 & 0.082\\
AUC & Leave-out: 1 & XGB & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.955 & 0.466 & 0.015\\
AUC & Leave-out: 1 & XGB & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.043 & 0.041\\
PPV & Leave-out: 1 & XGB & 250 & 2 & 0.003 & -0.003 & 0.114 & 0.601 & 0.000 & 0.425\\
PPV & Leave-out: 1 & XGB & 1000 & 2 & -0.004 & -0.003 & 0.061 & 0.896 & 0.106 & 0.202\\
PPV & Leave-out: 1 & XGB & 5000 & 2 & -0.004 & -0.003 & 0.025 & 0.972 & 0.028 & 0.112\\
Sensitivity & Leave-out: 1 & XGB & 250 & 2 & 0.001 & -0.001 & 0.034 & 0.905 & 0.092 & 0.115\\
Sensitivity & Leave-out: 1 & XGB & 1000 & 2 & -0.001 & -0.001 & 0.017 & 0.957 & 0.046 & 0.069\\
Sensitivity & Leave-out: 1 & XGB & 5000 & 2 & -0.001 & -0.001 & 0.008 & 0.985 & 0.016 & 0.038\\
AUC & Add-in: 2 & XGB & 100 & 1 & 0.024 & 0.025 & 0.054 & 0.942 & 0.094 & 0.205\\
AUC & Add-in: 2 & XGB & 250 & 1 & 0.028 & 0.025 & 0.035 & 0.908 & 0.214 & 0.116\\
AUC & Add-in: 2 & XGB & 250 & 2 & 0.028 & 0.033 & 0.048 & 0.885 & 0.152 & 0.160\\
AUC & Add-in: 2 & XGB & 500 & 1 & 0.027 & 0.025 & 0.023 & 0.915 & 0.291 & 0.080\\
AUC & Add-in: 2 & XGB & 1000 & 1 & 0.026 & 0.025 & 0.016 & 0.911 & 0.470 & 0.056\\
AUC & Add-in: 2 & XGB & 1000 & 2 & 0.035 & 0.033 & 0.024 & 0.922 & 0.391 & 0.083\\
AUC & Add-in: 2 & XGB & 5000 & 1 & 0.026 & 0.025 & 0.007 & 0.941 & 0.960 & 0.028\\
AUC & Add-in: 2 & XGB & 5000 & 2 & 0.038 & 0.033 & 0.010 & 0.938 & 0.959 & 0.042\\
PPV & Add-in: 2 & XGB & 250 & 2 & 0.018 & 0.049 & 0.112 & 0.584 & 0.357 & 0.419\\
PPV & Add-in: 2 & XGB & 1000 & 2 & 0.044 & 0.049 & 0.061 & 0.875 & 0.230 & 0.189\\
PPV & Add-in: 2 & XGB & 5000 & 2 & 0.051 & 0.049 & 0.025 & 0.965 & 0.474 & 0.104\\
Sensitivity & Add-in: 2 & XGB & 250 & 2 & 0.006 & 0.014 & 0.031 & 0.893 & 0.081 & 0.105\\
Sensitivity & Add-in: 2 & XGB & 1000 & 2 & 0.012 & 0.014 & 0.016 & 0.940 & 0.114 & 0.062\\
Sensitivity & Add-in: 2 & XGB & 5000 & 2 & 0.014 & 0.014 & 0.007 & 0.971 & 0.366 & 0.033\\
AUC & Leave-out: 2 & XGB & 100 & 1 & 0.023 & 0.024 & 0.040 & 0.974 & 0.056 & 0.177\\
AUC & Leave-out: 2 & XGB & 250 & 1 & 0.028 & 0.024 & 0.023 & 0.932 & 0.269 & 0.084\\
AUC & Leave-out: 2 & XGB & 250 & 2 & 0.023 & 0.024 & 0.046 & 0.917 & 0.123 & 0.158\\
AUC & Leave-out: 2 & XGB & 500 & 1 & 0.026 & 0.024 & 0.015 & 0.925 & 0.471 & 0.054\\
AUC & Leave-out: 2 & XGB & 1000 & 1 & 0.026 & 0.024 & 0.009 & 0.941 & 0.776 & 0.036\\
AUC & Leave-out: 2 & XGB & 1000 & 2 & 0.027 & 0.024 & 0.022 & 0.932 & 0.242 & 0.083\\
AUC & Leave-out: 2 & XGB & 5000 & 1 & 0.025 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
AUC & Leave-out: 2 & XGB & 5000 & 2 & 0.027 & 0.024 & 0.010 & 0.959 & 0.730 & 0.042\\
PPV & Leave-out: 2 & XGB & 250 & 2 & 0.024 & 0.039 & 0.113 & 0.616 & 0.182 & 0.481\\
PPV & Leave-out: 2 & XGB & 1000 & 2 & 0.034 & 0.039 & 0.062 & 0.887 & 0.178 & 0.196\\
PPV & Leave-out: 2 & XGB & 5000 & 2 & 0.040 & 0.039 & 0.025 & 0.967 & 0.267 & 0.109\\
Sensitivity & Leave-out: 2 & XGB & 250 & 2 & 0.007 & 0.011 & 0.033 & 0.905 & 0.100 & 0.110\\
Sensitivity & Leave-out: 2 & XGB & 1000 & 2 & 0.009 & 0.011 & 0.017 & 0.954 & 0.075 & 0.066\\
Sensitivity & Leave-out: 2 & XGB & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.980 & 0.190 & 0.036\\
AUC & Add-in: 3 & XGB & 100 & 1 & -0.020 & -0.021 & 0.056 & 0.931 & 0.086 & 0.202\\
AUC & Add-in: 3 & XGB & 250 & 1 & -0.023 & -0.021 & 0.035 & 0.925 & 0.147 & 0.125\\
AUC & Add-in: 3 & XGB & 250 & 2 & 0.010 & 0.015 & 0.047 & 0.907 & 0.107 & 0.160\\
AUC & Add-in: 3 & XGB & 500 & 1 & -0.024 & -0.021 & 0.024 & 0.927 & 0.210 & 0.088\\
AUC & Add-in: 3 & XGB & 1000 & 1 & -0.024 & -0.021 & 0.017 & 0.927 & 0.321 & 0.062\\
AUC & Add-in: 3 & XGB & 1000 & 2 & 0.011 & 0.015 & 0.023 & 0.930 & 0.110 & 0.084\\
AUC & Add-in: 3 & XGB & 5000 & 1 & -0.022 & -0.021 & 0.008 & 0.954 & 0.830 & 0.030\\
AUC & Add-in: 3 & XGB & 5000 & 2 & 0.016 & 0.015 & 0.010 & 0.969 & 0.283 & 0.043\\
PPV & Add-in: 3 & XGB & 250 & 2 & 0.005 & 0.019 & 0.101 & 0.568 & 0.500 & 0.395\\
PPV & Add-in: 3 & XGB & 1000 & 2 & 0.014 & 0.019 & 0.057 & 0.881 & 0.126 & 0.180\\
PPV & Add-in: 3 & XGB & 5000 & 2 & 0.018 & 0.019 & 0.023 & 0.969 & 0.088 & 0.100\\
Sensitivity & Add-in: 3 & XGB & 250 & 2 & 0.002 & 0.005 & 0.029 & 0.907 & 0.072 & 0.100\\
Sensitivity & Add-in: 3 & XGB & 1000 & 2 & 0.003 & 0.005 & 0.015 & 0.959 & 0.045 & 0.058\\
Sensitivity & Add-in: 3 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.007 & 0.977 & 0.061 & 0.031\\
AUC & Leave-out: 3 & XGB & 100 & 1 & -0.008 & -0.012 & 0.037 & 0.972 & 0.030 & 0.167\\
AUC & Leave-out: 3 & XGB & 250 & 1 & -0.012 & -0.012 & 0.017 & 0.944 & 0.115 & 0.066\\
AUC & Leave-out: 3 & XGB & 250 & 2 & 0.004 & 0.005 & 0.043 & 0.931 & 0.077 & 0.157\\
AUC & Leave-out: 3 & XGB & 500 & 1 & -0.013 & -0.012 & 0.010 & 0.952 & 0.265 & 0.039\\
AUC & Leave-out: 3 & XGB & 1000 & 1 & -0.013 & -0.012 & 0.006 & 0.954 & 0.560 & 0.024\\
AUC & Leave-out: 3 & XGB & 1000 & 2 & 0.004 & 0.005 & 0.021 & 0.948 & 0.063 & 0.082\\
AUC & Leave-out: 3 & XGB & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.961 & 0.999 & 0.011\\
AUC & Leave-out: 3 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.984 & 0.038 & 0.041\\
PPV & Leave-out: 3 & XGB & 250 & 2 & 0.007 & 0.008 & 0.116 & 0.619 & 0.625 & 0.488\\
PPV & Leave-out: 3 & XGB & 1000 & 2 & 0.007 & 0.008 & 0.062 & 0.889 & 0.112 & 0.203\\
PPV & Leave-out: 3 & XGB & 5000 & 2 & 0.008 & 0.008 & 0.026 & 0.969 & 0.042 & 0.113\\
Sensitivity & Leave-out: 3 & XGB & 250 & 2 & 0.002 & 0.002 & 0.033 & 0.928 & 0.077 & 0.115\\
Sensitivity & Leave-out: 3 & XGB & 1000 & 2 & 0.002 & 0.002 & 0.017 & 0.950 & 0.051 & 0.069\\
Sensitivity & Leave-out: 3 & XGB & 5000 & 2 & 0.002 & 0.002 & 0.008 & 0.985 & 0.022 & 0.038\\
AUC & Add-in: 8 & XGB & 100 & 1 & 0.001 & 0.000 & 0.052 & 0.941 & 0.059 & 0.202\\
AUC & Add-in: 8 & XGB & 250 & 1 & 0.000 & 0.000 & 0.033 & 0.951 & 0.049 & 0.128\\
AUC & Add-in: 8 & XGB & 250 & 2 & 0.002 & 0.000 & 0.044 & 0.927 & 0.073 & 0.160\\
AUC & Add-in: 8 & XGB & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.956 & 0.044 & 0.090\\
AUC & Add-in: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.957 & 0.043 & 0.064\\
AUC & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.023 & 0.928 & 0.072 & 0.084\\
AUC & Add-in: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.974 & 0.026 & 0.032\\
AUC & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.981 & 0.019 & 0.043\\
PPV & Add-in: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.097 & 0.526 & 0.143 & 0.377\\
PPV & Add-in: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.057 & 0.899 & 0.100 & 0.177\\
PPV & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.021 & 0.979 & 0.021 & 0.097\\
Sensitivity & Add-in: 8 & XGB & 250 & 2 & 0.001 & 0.000 & 0.028 & 0.927 & 0.074 & 0.098\\
Sensitivity & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.014 & 0.950 & 0.050 & 0.057\\
Sensitivity & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.006 & 0.981 & 0.019 & 0.030\\
AUC & Leave-out: 8 & XGB & 100 & 1 & 0.000 & 0.000 & 0.036 & 0.978 & 0.022 & 0.162\\
AUC & Leave-out: 8 & XGB & 250 & 1 & 0.000 & 0.000 & 0.015 & 0.946 & 0.054 & 0.058\\
AUC & Leave-out: 8 & XGB & 250 & 2 & 0.000 & 0.000 & 0.042 & 0.940 & 0.060 & 0.157\\
AUC & Leave-out: 8 & XGB & 500 & 1 & 0.000 & 0.000 & 0.008 & 0.958 & 0.042 & 0.031\\
AUC & Leave-out: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.950 & 0.050 & 0.018\\
AUC & Leave-out: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.949 & 0.051 & 0.082\\
AUC & Leave-out: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.031 & 0.007\\
AUC & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.985 & 0.015 & 0.041\\
PPV & Leave-out: 8 & XGB & 250 & 2 & 0.004 & 0.000 & 0.116 & 0.631 & 0.000 & 0.488\\
PPV & Leave-out: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.063 & 0.896 & 0.106 & 0.204\\
PPV & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.026 & 0.976 & 0.024 & 0.113\\
Sensitivity & Leave-out: 8 & XGB & 250 & 2 & 0.002 & 0.000 & 0.034 & 0.916 & 0.091 & 0.116\\
Sensitivity & Leave-out: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.018 & 0.955 & 0.045 & 0.070\\
Sensitivity & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.982 & 0.018 & 0.038\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_0.5_ppv_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{lllrrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using PPV at the 95th percentile of predicted risk,  over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_0.5_ppv_dgm_2}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using PPV at the 95th percentile of predicted risk,  over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AUC & Add-in: 1 & GLM & 100 & 1 & -0.008 & -0.007 & 0.057 & 0.883 & 0.114 & 0.185\\
AUC & Add-in: 1 & GLM & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & Add-in: 1 & GLM & 250 & 1 & -0.007 & -0.007 & 0.033 & 0.924 & 0.084 & 0.117\\
AUC & Add-in: 1 & GLM & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & Add-in: 1 & GLM & 250 & 2 & 0.004 & -0.001 & 0.046 & 0.918 & 0.082 & 0.161\\
AUC & Add-in: 1 & GLM & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.942 & 0.081 & 0.082\\
AUC & Add-in: 1 & GLM & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & Add-in: 1 & GLM & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.954 & 0.086 & 0.057\\
AUC & Add-in: 1 & GLM & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & Add-in: 1 & GLM & 1000 & 2 & 0.000 & -0.001 & 0.024 & 0.925 & 0.080 & 0.084\\
AUC & Add-in: 1 & GLM & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.158 & 0.029\\
AUC & Add-in: 1 & GLM & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & Add-in: 1 & GLM & 5000 & 2 & -0.001 & -0.001 & 0.010 & 0.961 & 0.042 & 0.042\\
AUC & Add-in: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & Add-in: 1 & GLM & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & Add-in: 1 & GLM & 250 & 2 & 0.005 & 0.000 & 0.108 & 0.447 & 0.364 & 0.440\\
PPV & Add-in: 1 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.064 & 0.881 & 0.131 & 0.209\\
PPV & Add-in: 1 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.030 & 0.970 & 0.031 & 0.118\\
Sensitivity & Add-in: 1 & GLM & 250 & 2 & 0.000 & 0.000 & 0.029 & 0.914 & 0.094 & 0.095\\
Sensitivity & Add-in: 1 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.014 & 0.951 & 0.049 & 0.058\\
Sensitivity & Add-in: 1 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.009 & 0.921 & 0.079 & 0.032\\
AUC & Leave-out: 1 & GLM & 100 & 1 & -0.009 & -0.007 & 0.034 & 0.942 & 0.068 & 0.130\\
AUC & Leave-out: 1 & GLM & 100 & 1 & -0.013 & -0.007 & 0.034 & 0.939 & 0.066 & 0.130\\
AUC & Leave-out: 1 & GLM & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.937 & 0.084 & 0.063\\
AUC & Leave-out: 1 & GLM & 250 & 1 & -0.007 & -0.007 & 0.016 & 0.935 & 0.093 & 0.061\\
AUC & Leave-out: 1 & GLM & 250 & 2 & -0.002 & -0.004 & 0.042 & 0.923 & 0.072 & 0.156\\
AUC & Leave-out: 1 & GLM & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.947 & 0.099 & 0.042\\
AUC & Leave-out: 1 & GLM & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.939 & 0.106 & 0.041\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.188 & 0.029\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & Leave-out: 1 & GLM & 1000 & 2 & -0.005 & -0.004 & 0.021 & 0.946 & 0.060 & 0.081\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.484 & 0.014\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & Leave-out: 1 & GLM & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.975 & 0.045 & 0.041\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.955 & 0.775 & 0.010\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & Leave-out: 1 & GLM & 250 & 2 & -0.006 & -0.003 & 0.119 & 0.613 & 0.267 & 0.517\\
PPV & Leave-out: 1 & GLM & 1000 & 2 & 0.000 & -0.003 & 0.066 & 0.878 & 0.123 & 0.210\\
PPV & Leave-out: 1 & GLM & 5000 & 2 & -0.005 & -0.003 & 0.027 & 0.957 & 0.044 & 0.116\\
Sensitivity & Leave-out: 1 & GLM & 250 & 2 & -0.002 & -0.001 & 0.036 & 0.916 & 0.088 & 0.124\\
Sensitivity & Leave-out: 1 & GLM & 1000 & 2 & 0.000 & -0.001 & 0.018 & 0.955 & 0.048 & 0.073\\
Sensitivity & Leave-out: 1 & GLM & 5000 & 2 & -0.002 & -0.001 & 0.008 & 0.975 & 0.030 & 0.039\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.027 & 0.025 & 0.054 & 0.879 & 0.154 & 0.179\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.027 & 0.025 & 0.032 & 0.922 & 0.196 & 0.112\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & Add-in: 2 & GLM & 250 & 2 & 0.039 & 0.033 & 0.048 & 0.898 & 0.223 & 0.159\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.935 & 0.273 & 0.078\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.933 & 0.456 & 0.055\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & Add-in: 2 & GLM & 1000 & 2 & 0.037 & 0.033 & 0.024 & 0.915 & 0.454 & 0.083\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.964 & 0.963 & 0.027\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & Add-in: 2 & GLM & 5000 & 2 & 0.034 & 0.033 & 0.010 & 0.961 & 0.901 & 0.042\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & Add-in: 2 & GLM & 250 & 2 & 0.058 & 0.049 & 0.113 & 0.508 & 0.556 & 0.463\\
PPV & Add-in: 2 & GLM & 1000 & 2 & 0.053 & 0.049 & 0.068 & 0.869 & 0.239 & 0.216\\
PPV & Add-in: 2 & GLM & 5000 & 2 & 0.049 & 0.049 & 0.030 & 0.961 & 0.353 & 0.121\\
Sensitivity & Add-in: 2 & GLM & 250 & 2 & 0.015 & 0.014 & 0.030 & 0.924 & 0.101 & 0.107\\
Sensitivity & Add-in: 2 & GLM & 1000 & 2 & 0.015 & 0.014 & 0.015 & 0.964 & 0.138 & 0.064\\
Sensitivity & Add-in: 2 & GLM & 5000 & 2 & 0.014 & 0.014 & 0.009 & 0.912 & 0.358 & 0.034\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.025 & 0.024 & 0.037 & 0.935 & 0.125 & 0.140\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.020 & 0.023 & 0.037 & 0.938 & 0.096 & 0.141\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.948 & 0.307 & 0.071\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.941 & 0.282 & 0.070\\
AUC & Leave-out: 2 & GLM & 250 & 2 & 0.029 & 0.024 & 0.044 & 0.918 & 0.136 & 0.157\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.931 & 0.505 & 0.048\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.955 & 0.497 & 0.048\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.952 & 0.790 & 0.034\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.779 & 0.033\\
AUC & Leave-out: 2 & GLM & 1000 & 2 & 0.026 & 0.024 & 0.022 & 0.935 & 0.258 & 0.082\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & Leave-out: 2 & GLM & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.965 & 0.664 & 0.041\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.961 & 1.000 & 0.012\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & Leave-out: 2 & GLM & 250 & 2 & 0.036 & 0.039 & 0.119 & 0.595 & 0.312 & 0.480\\
PPV & Leave-out: 2 & GLM & 1000 & 2 & 0.046 & 0.039 & 0.065 & 0.879 & 0.212 & 0.205\\
PPV & Leave-out: 2 & GLM & 5000 & 2 & 0.038 & 0.039 & 0.026 & 0.968 & 0.262 & 0.113\\
Sensitivity & Leave-out: 2 & GLM & 250 & 2 & 0.010 & 0.011 & 0.033 & 0.921 & 0.092 & 0.117\\
Sensitivity & Leave-out: 2 & GLM & 1000 & 2 & 0.013 & 0.011 & 0.018 & 0.949 & 0.108 & 0.069\\
Sensitivity & Leave-out: 2 & GLM & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.980 & 0.175 & 0.037\\
AUC & Add-in: 3 & GLM & 100 & 1 & -0.024 & -0.021 & 0.056 & 0.919 & 0.123 & 0.194\\
AUC & Add-in: 3 & GLM & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & Add-in: 3 & GLM & 250 & 1 & -0.022 & -0.021 & 0.035 & 0.920 & 0.150 & 0.123\\
AUC & Add-in: 3 & GLM & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & Add-in: 3 & GLM & 250 & 2 & 0.016 & 0.015 & 0.045 & 0.927 & 0.095 & 0.160\\
AUC & Add-in: 3 & GLM & 500 & 1 & -0.022 & -0.021 & 0.023 & 0.935 & 0.181 & 0.086\\
AUC & Add-in: 3 & GLM & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & Add-in: 3 & GLM & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.942 & 0.301 & 0.061\\
AUC & Add-in: 3 & GLM & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & Add-in: 3 & GLM & 1000 & 2 & 0.017 & 0.015 & 0.022 & 0.939 & 0.142 & 0.084\\
AUC & Add-in: 3 & GLM & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.955 & 0.819 & 0.030\\
AUC & Add-in: 3 & GLM & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & Add-in: 3 & GLM & 5000 & 2 & 0.017 & 0.015 & 0.010 & 0.967 & 0.336 & 0.042\\
AUC & Add-in: 3 & GLM & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.982 & 0.021\\
AUC & Add-in: 3 & GLM & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & Add-in: 3 & GLM & 250 & 2 & 0.023 & 0.019 & 0.105 & 0.450 & 0.250 & 0.419\\
PPV & Add-in: 3 & GLM & 1000 & 2 & 0.021 & 0.019 & 0.065 & 0.871 & 0.165 & 0.210\\
PPV & Add-in: 3 & GLM & 5000 & 2 & 0.019 & 0.019 & 0.031 & 0.956 & 0.104 & 0.120\\
Sensitivity & Add-in: 3 & GLM & 250 & 2 & 0.005 & 0.005 & 0.028 & 0.926 & 0.069 & 0.096\\
Sensitivity & Add-in: 3 & GLM & 1000 & 2 & 0.006 & 0.005 & 0.014 & 0.958 & 0.062 & 0.058\\
Sensitivity & Add-in: 3 & GLM & 5000 & 2 & 0.006 & 0.005 & 0.010 & 0.877 & 0.183 & 0.031\\
AUC & Leave-out: 3 & GLM & 100 & 1 & -0.015 & -0.012 & 0.029 & 0.953 & 0.073 & 0.113\\
AUC & Leave-out: 3 & GLM & 100 & 1 & -0.018 & -0.013 & 0.028 & 0.962 & 0.074 & 0.115\\
AUC & Leave-out: 3 & GLM & 250 & 1 & -0.013 & -0.012 & 0.013 & 0.943 & 0.197 & 0.048\\
AUC & Leave-out: 3 & GLM & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.947 & 0.196 & 0.046\\
AUC & Leave-out: 3 & GLM & 250 & 2 & 0.005 & 0.005 & 0.042 & 0.932 & 0.067 & 0.156\\
AUC & Leave-out: 3 & GLM & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.958 & 0.339 & 0.031\\
AUC & Leave-out: 3 & GLM & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.362 & 0.030\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.959 & 0.652 & 0.021\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & Leave-out: 3 & GLM & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.951 & 0.047 & 0.081\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & Leave-out: 3 & GLM & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.975 & 0.046 & 0.041\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & Leave-out: 3 & GLM & 250 & 2 & 0.009 & 0.008 & 0.119 & 0.600 & 0.333 & 0.503\\
PPV & Leave-out: 3 & GLM & 1000 & 2 & 0.012 & 0.008 & 0.066 & 0.879 & 0.138 & 0.211\\
PPV & Leave-out: 3 & GLM & 5000 & 2 & 0.007 & 0.008 & 0.027 & 0.968 & 0.040 & 0.116\\
Sensitivity & Leave-out: 3 & GLM & 250 & 2 & 0.003 & 0.002 & 0.035 & 0.926 & 0.081 & 0.123\\
Sensitivity & Leave-out: 3 & GLM & 1000 & 2 & 0.003 & 0.002 & 0.019 & 0.947 & 0.054 & 0.074\\
Sensitivity & Leave-out: 3 & GLM & 5000 & 2 & 0.002 & 0.002 & 0.009 & 0.978 & 0.026 & 0.039\\
AUC & Add-in: 8 & GLM & 100 & 1 & 0.001 & 0.000 & 0.051 & 0.941 & 0.059 & 0.200\\
AUC & Add-in: 8 & GLM & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & Add-in: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.034 & 0.947 & 0.053 & 0.127\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & Add-in: 8 & GLM & 250 & 2 & 0.002 & 0.000 & 0.043 & 0.936 & 0.064 & 0.160\\
AUC & Add-in: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.023 & 0.955 & 0.045 & 0.090\\
AUC & Add-in: 8 & GLM & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & Add-in: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.952 & 0.048 & 0.063\\
AUC & Add-in: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.951 & 0.049 & 0.084\\
AUC & Add-in: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & Add-in: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.982 & 0.018 & 0.043\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & Add-in: 8 & GLM & 250 & 2 & 0.005 & 0.000 & 0.103 & 0.409 & 0.667 & 0.443\\
PPV & Add-in: 8 & GLM & 1000 & 2 & -0.003 & 0.000 & 0.063 & 0.882 & 0.129 & 0.208\\
PPV & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.959 & 0.042 & 0.122\\
Sensitivity & Add-in: 8 & GLM & 250 & 2 & 0.000 & 0.000 & 0.027 & 0.926 & 0.076 & 0.091\\
Sensitivity & Add-in: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.014 & 0.953 & 0.047 & 0.055\\
Sensitivity & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.829 & 0.171 & 0.030\\
AUC & Leave-out: 8 & GLM & 100 & 1 & 0.000 & 0.000 & 0.024 & 0.977 & 0.023 & 0.110\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.001 & 0.000 & 0.024 & 0.985 & 0.015 & 0.114\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.950 & 0.050 & 0.033\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.960 & 0.040 & 0.031\\
AUC & Leave-out: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.041 & 0.940 & 0.060 & 0.155\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.963 & 0.037 & 0.021\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.019\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & Leave-out: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.080\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.965 & 0.035 & 0.006\\
AUC & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.969 & 0.031 & 0.005\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & Leave-out: 8 & GLM & 250 & 2 & -0.007 & 0.000 & 0.121 & 0.594 & 0.273 & 0.492\\
PPV & Leave-out: 8 & GLM & 1000 & 2 & 0.005 & 0.000 & 0.066 & 0.890 & 0.115 & 0.211\\
PPV & Leave-out: 8 & GLM & 5000 & 2 & -0.002 & 0.000 & 0.027 & 0.965 & 0.035 & 0.116\\
Sensitivity & Leave-out: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.036 & 0.915 & 0.083 & 0.126\\
Sensitivity & Leave-out: 8 & GLM & 1000 & 2 & 0.001 & 0.000 & 0.019 & 0.943 & 0.057 & 0.074\\
Sensitivity & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.970 & 0.030 & 0.039\\
AUC & Add-in: 1 & LASSO & 100 & 1 & -0.009 & -0.007 & 0.050 & 0.956 & 0.046 & 0.199\\
AUC & Add-in: 1 & LASSO & 250 & 1 & -0.008 & -0.007 & 0.032 & 0.961 & 0.057 & 0.128\\
AUC & Add-in: 1 & LASSO & 250 & 2 & 0.003 & -0.001 & 0.032 & 0.993 & 0.007 & 0.207\\
AUC & Add-in: 1 & LASSO & 500 & 1 & -0.007 & -0.007 & 0.023 & 0.944 & 0.083 & 0.086\\
AUC & Add-in: 1 & LASSO & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.950 & 0.088 & 0.058\\
AUC & Add-in: 1 & LASSO & 1000 & 2 & 0.003 & -0.001 & 0.020 & 0.984 & 0.015 & 0.102\\
AUC & Add-in: 1 & LASSO & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.946 & 0.158 & 0.029\\
AUC & Add-in: 1 & LASSO & 5000 & 2 & -0.001 & -0.001 & 0.010 & 0.988 & 0.012 & 0.048\\
AUC & Add-in: 1 & LASSO & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.966 & 0.279 & 0.020\\
PPV & Add-in: 1 & LASSO & 250 & 2 & 0.009 & 0.000 & 0.087 & 0.570 & 1.000 & 0.649\\
PPV & Add-in: 1 & LASSO & 1000 & 2 & 0.005 & 0.000 & 0.063 & 0.928 & 0.023 & 0.619\\
PPV & Add-in: 1 & LASSO & 5000 & 2 & -0.008 & 0.000 & 0.045 & 0.941 & 0.084 & 0.206\\
Sensitivity & Add-in: 1 & LASSO & 250 & 2 & 0.002 & 0.000 & 0.075 & 0.468 & 0.529 & 0.087\\
Sensitivity & Add-in: 1 & LASSO & 1000 & 2 & 0.008 & 0.000 & 0.070 & 0.360 & 0.643 & 0.055\\
Sensitivity & Add-in: 1 & LASSO & 5000 & 2 & 0.021 & 0.000 & 0.077 & 0.289 & 0.711 & 0.032\\
AUC & Leave-out: 1 & LASSO & 100 & 1 & -0.007 & -0.007 & 0.029 & 0.932 & 0.083 & 0.106\\
AUC & Leave-out: 1 & LASSO & 250 & 1 & -0.008 & -0.007 & 0.016 & 0.940 & 0.087 & 0.062\\
AUC & Leave-out: 1 & LASSO & 250 & 2 & -0.002 & -0.004 & 0.036 & 0.977 & 0.021 & 0.182\\
AUC & Leave-out: 1 & LASSO & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.949 & 0.100 & 0.042\\
AUC & Leave-out: 1 & LASSO & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.187 & 0.029\\
AUC & Leave-out: 1 & LASSO & 1000 & 2 & -0.005 & -0.004 & 0.020 & 0.969 & 0.032 & 0.088\\
AUC & Leave-out: 1 & LASSO & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.956 & 0.484 & 0.014\\
AUC & Leave-out: 1 & LASSO & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.971 & 0.040 & 0.041\\
AUC & Leave-out: 1 & LASSO & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.778 & 0.010\\
PPV & Leave-out: 1 & LASSO & 250 & 2 & 0.001 & -0.003 & 0.116 & 0.502 & 0.500 & 0.585\\
PPV & Leave-out: 1 & LASSO & 1000 & 2 & 0.001 & -0.003 & 0.070 & 0.944 & 0.144 & 0.344\\
PPV & Leave-out: 1 & LASSO & 5000 & 2 & -0.007 & -0.003 & 0.032 & 0.949 & 0.055 & 0.126\\
Sensitivity & Leave-out: 1 & LASSO & 250 & 2 & 0.034 & -0.001 & 0.057 & 0.656 & 0.358 & 0.118\\
Sensitivity & Leave-out: 1 & LASSO & 1000 & 2 & 0.018 & -0.001 & 0.040 & 0.761 & 0.237 & 0.072\\
Sensitivity & Leave-out: 1 & LASSO & 5000 & 2 & -0.002 & -0.001 & 0.012 & 0.906 & 0.105 & 0.039\\
AUC & Add-in: 2 & LASSO & 100 & 1 & 0.026 & 0.025 & 0.046 & 0.962 & 0.067 & 0.194\\
AUC & Add-in: 2 & LASSO & 250 & 1 & 0.027 & 0.025 & 0.032 & 0.954 & 0.153 & 0.123\\
AUC & Add-in: 2 & LASSO & 250 & 2 & 0.045 & 0.033 & 0.036 & 0.989 & 0.059 & 0.206\\
AUC & Add-in: 2 & LASSO & 500 & 1 & 0.026 & 0.025 & 0.024 & 0.927 & 0.259 & 0.083\\
AUC & Add-in: 2 & LASSO & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.921 & 0.463 & 0.056\\
AUC & Add-in: 2 & LASSO & 1000 & 2 & 0.043 & 0.033 & 0.020 & 0.986 & 0.381 & 0.099\\
AUC & Add-in: 2 & LASSO & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.965 & 0.962 & 0.027\\
AUC & Add-in: 2 & LASSO & 5000 & 2 & 0.035 & 0.033 & 0.010 & 0.980 & 0.857 & 0.047\\
AUC & Add-in: 2 & LASSO & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
PPV & Add-in: 2 & LASSO & 250 & 2 & 0.068 & 0.049 & 0.101 & 0.569 & NaN & 0.590\\
PPV & Add-in: 2 & LASSO & 1000 & 2 & 0.066 & 0.049 & 0.065 & 0.956 & 0.135 & 0.538\\
PPV & Add-in: 2 & LASSO & 5000 & 2 & 0.043 & 0.049 & 0.044 & 0.941 & 0.238 & 0.203\\
Sensitivity & Add-in: 2 & LASSO & 250 & 2 & 0.020 & 0.014 & 0.075 & 0.527 & 0.483 & 0.103\\
Sensitivity & Add-in: 2 & LASSO & 1000 & 2 & 0.025 & 0.014 & 0.070 & 0.386 & 0.630 & 0.061\\
Sensitivity & Add-in: 2 & LASSO & 5000 & 2 & 0.036 & 0.014 & 0.077 & 0.333 & 0.704 & 0.034\\
AUC & Leave-out: 2 & LASSO & 100 & 1 & 0.026 & 0.024 & 0.033 & 0.921 & 0.156 & 0.119\\
AUC & Leave-out: 2 & LASSO & 250 & 1 & 0.025 & 0.024 & 0.018 & 0.945 & 0.296 & 0.070\\
AUC & Leave-out: 2 & LASSO & 250 & 2 & 0.037 & 0.024 & 0.039 & 0.979 & 0.063 & 0.197\\
AUC & Leave-out: 2 & LASSO & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.931 & 0.501 & 0.048\\
AUC & Leave-out: 2 & LASSO & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.950 & 0.783 & 0.033\\
AUC & Leave-out: 2 & LASSO & 1000 & 2 & 0.029 & 0.024 & 0.021 & 0.970 & 0.220 & 0.090\\
AUC & Leave-out: 2 & LASSO & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.949 & 1.000 & 0.017\\
AUC & Leave-out: 2 & LASSO & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.965 & 0.674 & 0.041\\
AUC & Leave-out: 2 & LASSO & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.963 & 1.000 & 0.012\\
PPV & Leave-out: 2 & LASSO & 250 & 2 & 0.057 & 0.039 & 0.114 & 0.531 & 0.000 & 0.625\\
PPV & Leave-out: 2 & LASSO & 1000 & 2 & 0.051 & 0.039 & 0.068 & 0.957 & 0.122 & 0.410\\
PPV & Leave-out: 2 & LASSO & 5000 & 2 & 0.038 & 0.039 & 0.031 & 0.961 & 0.212 & 0.125\\
Sensitivity & Leave-out: 2 & LASSO & 250 & 2 & 0.028 & 0.011 & 0.069 & 0.613 & 0.423 & 0.111\\
Sensitivity & Leave-out: 2 & LASSO & 1000 & 2 & 0.032 & 0.011 & 0.042 & 0.707 & 0.381 & 0.068\\
Sensitivity & Leave-out: 2 & LASSO & 5000 & 2 & 0.011 & 0.011 & 0.012 & 0.899 & 0.239 & 0.037\\
AUC & Add-in: 3 & LASSO & 100 & 1 & -0.033 & -0.021 & 0.052 & 0.950 & 0.083 & 0.215\\
AUC & Add-in: 3 & LASSO & 250 & 1 & -0.024 & -0.021 & 0.034 & 0.954 & 0.123 & 0.134\\
AUC & Add-in: 3 & LASSO & 250 & 2 & 0.012 & 0.015 & 0.031 & 0.999 & 0.004 & 0.208\\
AUC & Add-in: 3 & LASSO & 500 & 1 & -0.022 & -0.021 & 0.025 & 0.940 & 0.184 & 0.091\\
AUC & Add-in: 3 & LASSO & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.937 & 0.295 & 0.061\\
AUC & Add-in: 3 & LASSO & 1000 & 2 & 0.019 & 0.015 & 0.018 & 0.996 & 0.035 & 0.104\\
AUC & Add-in: 3 & LASSO & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.957 & 0.822 & 0.030\\
AUC & Add-in: 3 & LASSO & 5000 & 2 & 0.019 & 0.015 & 0.009 & 0.987 & 0.273 & 0.049\\
AUC & Add-in: 3 & LASSO & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.969 & 0.983 & 0.021\\
PPV & Add-in: 3 & LASSO & 250 & 2 & 0.028 & 0.019 & 0.093 & 0.553 & NaN & 0.529\\
PPV & Add-in: 3 & LASSO & 1000 & 2 & 0.038 & 0.019 & 0.064 & 0.879 & 0.065 & 0.657\\
PPV & Add-in: 3 & LASSO & 5000 & 2 & 0.021 & 0.019 & 0.045 & 0.957 & 0.164 & 0.249\\
Sensitivity & Add-in: 3 & LASSO & 250 & 2 & 0.007 & 0.005 & 0.074 & 0.457 & 0.528 & 0.086\\
Sensitivity & Add-in: 3 & LASSO & 1000 & 2 & 0.015 & 0.005 & 0.072 & 0.351 & 0.664 & 0.053\\
Sensitivity & Add-in: 3 & LASSO & 5000 & 2 & 0.030 & 0.005 & 0.079 & 0.276 & 0.738 & 0.031\\
AUC & Leave-out: 3 & LASSO & 100 & 1 & -0.013 & -0.012 & 0.022 & 0.941 & 0.099 & 0.083\\
AUC & Leave-out: 3 & LASSO & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.944 & 0.185 & 0.046\\
AUC & Leave-out: 3 & LASSO & 250 & 2 & 0.003 & 0.005 & 0.035 & 0.984 & 0.015 & 0.181\\
AUC & Leave-out: 3 & LASSO & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.350 & 0.031\\
AUC & Leave-out: 3 & LASSO & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.957 & 0.657 & 0.021\\
AUC & Leave-out: 3 & LASSO & 1000 & 2 & 0.004 & 0.005 & 0.019 & 0.973 & 0.027 & 0.085\\
AUC & Leave-out: 3 & LASSO & 5000 & 1 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & LASSO & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.975 & 0.047 & 0.041\\
AUC & Leave-out: 3 & LASSO & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
PPV & Leave-out: 3 & LASSO & 250 & 2 & 0.014 & 0.008 & 0.117 & 0.525 & 1.000 & 0.643\\
PPV & Leave-out: 3 & LASSO & 1000 & 2 & 0.017 & 0.008 & 0.071 & 0.924 & 0.108 & 0.321\\
PPV & Leave-out: 3 & LASSO & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.958 & 0.035 & 0.121\\
Sensitivity & Leave-out: 3 & LASSO & 250 & 2 & 0.031 & 0.002 & 0.056 & 0.688 & 0.340 & 0.118\\
Sensitivity & Leave-out: 3 & LASSO & 1000 & 2 & 0.012 & 0.002 & 0.032 & 0.849 & 0.158 & 0.072\\
Sensitivity & Leave-out: 3 & LASSO & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.942 & 0.068 & 0.039\\
AUC & Add-in: 8 & LASSO & 100 & 1 & 0.000 & 0.000 & 0.036 & 0.982 & 0.018 & 0.192\\
AUC & Add-in: 8 & LASSO & 250 & 1 & 0.000 & 0.000 & 0.027 & 0.983 & 0.017 & 0.129\\
AUC & Add-in: 8 & LASSO & 250 & 2 & 0.001 & 0.000 & 0.025 & 0.999 & 0.001 & 0.205\\
AUC & Add-in: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.021 & 0.973 & 0.027 & 0.093\\
AUC & Add-in: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.954 & 0.046 & 0.064\\
AUC & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.013 & 0.999 & 0.001 & 0.102\\
AUC & Add-in: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.958 & 0.042 & 0.031\\
AUC & Add-in: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.996 & 0.004 & 0.050\\
AUC & Add-in: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
PPV & Add-in: 8 & LASSO & 250 & 2 & 0.001 & 0.000 & 0.071 & 0.548 & NaN & 0.422\\
PPV & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.057 & 0.849 & 0.231 & 0.708\\
PPV & Add-in: 8 & LASSO & 5000 & 2 & -0.007 & 0.000 & 0.048 & 0.976 & 0.022 & 0.408\\
Sensitivity & Add-in: 8 & LASSO & 250 & 2 & 0.002 & 0.000 & 0.075 & 0.423 & 0.565 & 0.081\\
Sensitivity & Add-in: 8 & LASSO & 1000 & 2 & 0.006 & 0.000 & 0.074 & 0.299 & 0.708 & 0.049\\
Sensitivity & Add-in: 8 & LASSO & 5000 & 2 & 0.022 & 0.000 & 0.081 & 0.231 & 0.772 & 0.029\\
AUC & Leave-out: 8 & LASSO & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.063\\
AUC & Leave-out: 8 & LASSO & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.951 & 0.049 & 0.032\\
AUC & Leave-out: 8 & LASSO & 250 & 2 & 0.000 & 0.000 & 0.035 & 0.988 & 0.012 & 0.180\\
AUC & Leave-out: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.039 & 0.021\\
AUC & Leave-out: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.950 & 0.050 & 0.014\\
AUC & Leave-out: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.019 & 0.975 & 0.025 & 0.085\\
AUC & Leave-out: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
AUC & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.971 & 0.029 & 0.040\\
AUC & Leave-out: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
PPV & Leave-out: 8 & LASSO & 250 & 2 & -0.002 & 0.000 & 0.121 & 0.518 & NaN & 0.695\\
PPV & Leave-out: 8 & LASSO & 1000 & 2 & 0.010 & 0.000 & 0.069 & 0.940 & 0.108 & 0.322\\
PPV & Leave-out: 8 & LASSO & 5000 & 2 & -0.002 & 0.000 & 0.030 & 0.962 & 0.038 & 0.122\\
Sensitivity & Leave-out: 8 & LASSO & 250 & 2 & 0.030 & 0.000 & 0.058 & 0.696 & 0.321 & 0.120\\
Sensitivity & Leave-out: 8 & LASSO & 1000 & 2 & 0.009 & 0.000 & 0.031 & 0.857 & 0.143 & 0.073\\
Sensitivity & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.938 & 0.062 & 0.039\\
AUC & Add-in: 1 & RF & 100 & 1 & -0.009 & -0.007 & 0.058 & 0.900 & 0.096 & 0.192\\
AUC & Add-in: 1 & RF & 250 & 1 & -0.009 & -0.007 & 0.035 & 0.910 & 0.104 & 0.121\\
AUC & Add-in: 1 & RF & 250 & 2 & 0.002 & -0.001 & 0.047 & 0.911 & 0.089 & 0.160\\
AUC & Add-in: 1 & RF & 500 & 1 & -0.009 & -0.007 & 0.024 & 0.921 & 0.094 & 0.085\\
AUC & Add-in: 1 & RF & 1000 & 1 & -0.009 & -0.007 & 0.016 & 0.930 & 0.117 & 0.059\\
AUC & Add-in: 1 & RF & 1000 & 2 & 0.000 & -0.001 & 0.023 & 0.927 & 0.072 & 0.085\\
AUC & Add-in: 1 & RF & 5000 & 1 & -0.009 & -0.007 & 0.008 & 0.944 & 0.223 & 0.029\\
AUC & Add-in: 1 & RF & 5000 & 2 & 0.001 & -0.001 & 0.010 & 0.965 & 0.035 & 0.043\\
PPV & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.000 & 0.108 & 0.582 & 0.353 & 0.432\\
PPV & Add-in: 1 & RF & 1000 & 2 & 0.001 & 0.000 & 0.056 & 0.874 & 0.125 & 0.173\\
PPV & Add-in: 1 & RF & 5000 & 2 & 0.001 & 0.000 & 0.022 & 0.967 & 0.033 & 0.094\\
Sensitivity & Add-in: 1 & RF & 250 & 2 & 0.002 & 0.000 & 0.031 & 0.901 & 0.106 & 0.102\\
Sensitivity & Add-in: 1 & RF & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.942 & 0.058 & 0.058\\
Sensitivity & Add-in: 1 & RF & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.967 & 0.033 & 0.030\\
AUC & Leave-out: 1 & RF & 100 & 1 & -0.007 & -0.007 & 0.036 & 0.931 & 0.079 & 0.129\\
AUC & Leave-out: 1 & RF & 250 & 1 & -0.008 & -0.007 & 0.020 & 0.935 & 0.083 & 0.073\\
AUC & Leave-out: 1 & RF & 250 & 2 & 0.001 & -0.004 & 0.043 & 0.929 & 0.073 & 0.160\\
AUC & Leave-out: 1 & RF & 500 & 1 & -0.007 & -0.007 & 0.013 & 0.946 & 0.097 & 0.049\\
AUC & Leave-out: 1 & RF & 1000 & 1 & -0.008 & -0.007 & 0.009 & 0.930 & 0.186 & 0.033\\
AUC & Leave-out: 1 & RF & 1000 & 2 & -0.001 & -0.004 & 0.022 & 0.945 & 0.051 & 0.083\\
AUC & Leave-out: 1 & RF & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.961 & 0.468 & 0.015\\
AUC & Leave-out: 1 & RF & 5000 & 2 & -0.002 & -0.004 & 0.009 & 0.964 & 0.033 & 0.042\\
PPV & Leave-out: 1 & RF & 250 & 2 & 0.011 & -0.003 & 0.113 & 0.649 & 0.500 & 0.491\\
PPV & Leave-out: 1 & RF & 1000 & 2 & 0.001 & -0.003 & 0.061 & 0.880 & 0.126 & 0.197\\
PPV & Leave-out: 1 & RF & 5000 & 2 & -0.001 & -0.003 & 0.024 & 0.973 & 0.026 & 0.107\\
Sensitivity & Leave-out: 1 & RF & 250 & 2 & 0.003 & -0.001 & 0.034 & 0.907 & 0.092 & 0.118\\
Sensitivity & Leave-out: 1 & RF & 1000 & 2 & 0.000 & -0.001 & 0.017 & 0.953 & 0.044 & 0.069\\
Sensitivity & Leave-out: 1 & RF & 5000 & 2 & 0.000 & -0.001 & 0.008 & 0.981 & 0.016 & 0.036\\
AUC & Add-in: 2 & RF & 100 & 1 & 0.030 & 0.025 & 0.056 & 0.896 & 0.153 & 0.186\\
AUC & Add-in: 2 & RF & 250 & 1 & 0.029 & 0.025 & 0.034 & 0.904 & 0.211 & 0.116\\
AUC & Add-in: 2 & RF & 250 & 2 & 0.025 & 0.033 & 0.048 & 0.889 & 0.163 & 0.160\\
AUC & Add-in: 2 & RF & 500 & 1 & 0.028 & 0.025 & 0.024 & 0.910 & 0.304 & 0.081\\
AUC & Add-in: 2 & RF & 1000 & 1 & 0.028 & 0.025 & 0.016 & 0.909 & 0.490 & 0.057\\
AUC & Add-in: 2 & RF & 1000 & 2 & 0.030 & 0.033 & 0.023 & 0.922 & 0.302 & 0.084\\
AUC & Add-in: 2 & RF & 5000 & 1 & 0.028 & 0.025 & 0.007 & 0.928 & 0.968 & 0.028\\
AUC & Add-in: 2 & RF & 5000 & 2 & 0.033 & 0.033 & 0.010 & 0.961 & 0.896 & 0.042\\
PPV & Add-in: 2 & RF & 250 & 2 & 0.036 & 0.049 & 0.112 & 0.635 & 0.412 & 0.479\\
PPV & Add-in: 2 & RF & 1000 & 2 & 0.038 & 0.049 & 0.061 & 0.850 & 0.221 & 0.182\\
PPV & Add-in: 2 & RF & 5000 & 2 & 0.042 & 0.049 & 0.023 & 0.952 & 0.386 & 0.098\\
Sensitivity & Add-in: 2 & RF & 250 & 2 & 0.010 & 0.014 & 0.033 & 0.889 & 0.121 & 0.109\\
Sensitivity & Add-in: 2 & RF & 1000 & 2 & 0.010 & 0.014 & 0.017 & 0.929 & 0.110 & 0.062\\
Sensitivity & Add-in: 2 & RF & 5000 & 2 & 0.012 & 0.014 & 0.007 & 0.968 & 0.279 & 0.032\\
AUC & Leave-out: 2 & RF & 100 & 1 & 0.029 & 0.024 & 0.039 & 0.936 & 0.159 & 0.139\\
AUC & Leave-out: 2 & RF & 250 & 1 & 0.028 & 0.024 & 0.022 & 0.928 & 0.290 & 0.080\\
AUC & Leave-out: 2 & RF & 250 & 2 & 0.023 & 0.024 & 0.044 & 0.927 & 0.120 & 0.160\\
AUC & Leave-out: 2 & RF & 500 & 1 & 0.027 & 0.024 & 0.015 & 0.928 & 0.479 & 0.054\\
AUC & Leave-out: 2 & RF & 1000 & 1 & 0.026 & 0.024 & 0.009 & 0.947 & 0.781 & 0.037\\
AUC & Leave-out: 2 & RF & 1000 & 2 & 0.026 & 0.024 & 0.023 & 0.939 & 0.248 & 0.084\\
AUC & Leave-out: 2 & RF & 5000 & 1 & 0.025 & 0.024 & 0.004 & 0.944 & 1.000 & 0.018\\
AUC & Leave-out: 2 & RF & 5000 & 2 & 0.028 & 0.024 & 0.010 & 0.964 & 0.748 & 0.042\\
PPV & Leave-out: 2 & RF & 250 & 2 & 0.032 & 0.039 & 0.113 & 0.629 & 0.091 & 0.436\\
PPV & Leave-out: 2 & RF & 1000 & 2 & 0.034 & 0.039 & 0.061 & 0.869 & 0.183 & 0.191\\
PPV & Leave-out: 2 & RF & 5000 & 2 & 0.041 & 0.039 & 0.025 & 0.966 & 0.332 & 0.103\\
Sensitivity & Leave-out: 2 & RF & 250 & 2 & 0.009 & 0.011 & 0.033 & 0.900 & 0.097 & 0.113\\
Sensitivity & Leave-out: 2 & RF & 1000 & 2 & 0.010 & 0.011 & 0.017 & 0.951 & 0.096 & 0.065\\
Sensitivity & Leave-out: 2 & RF & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.978 & 0.233 & 0.034\\
AUC & Add-in: 3 & RF & 100 & 1 & -0.020 & -0.021 & 0.058 & 0.916 & 0.106 & 0.199\\
AUC & Add-in: 3 & RF & 250 & 1 & -0.024 & -0.021 & 0.035 & 0.915 & 0.125 & 0.126\\
AUC & Add-in: 3 & RF & 250 & 2 & 0.008 & 0.015 & 0.046 & 0.921 & 0.092 & 0.160\\
AUC & Add-in: 3 & RF & 500 & 1 & -0.024 & -0.021 & 0.024 & 0.931 & 0.204 & 0.088\\
AUC & Add-in: 3 & RF & 1000 & 1 & -0.024 & -0.021 & 0.017 & 0.918 & 0.342 & 0.062\\
AUC & Add-in: 3 & RF & 1000 & 2 & 0.008 & 0.015 & 0.023 & 0.923 & 0.073 & 0.085\\
AUC & Add-in: 3 & RF & 5000 & 1 & -0.024 & -0.021 & 0.008 & 0.935 & 0.879 & 0.031\\
AUC & Add-in: 3 & RF & 5000 & 2 & 0.010 & 0.015 & 0.010 & 0.952 & 0.121 & 0.043\\
PPV & Add-in: 3 & RF & 250 & 2 & 0.020 & 0.019 & 0.107 & 0.607 & 0.400 & 0.411\\
PPV & Add-in: 3 & RF & 1000 & 2 & 0.010 & 0.019 & 0.055 & 0.869 & 0.129 & 0.174\\
PPV & Add-in: 3 & RF & 5000 & 2 & 0.011 & 0.019 & 0.022 & 0.957 & 0.052 & 0.094\\
Sensitivity & Add-in: 3 & RF & 250 & 2 & 0.005 & 0.005 & 0.031 & 0.899 & 0.098 & 0.102\\
Sensitivity & Add-in: 3 & RF & 1000 & 2 & 0.003 & 0.005 & 0.015 & 0.942 & 0.059 & 0.058\\
Sensitivity & Add-in: 3 & RF & 5000 & 2 & 0.003 & 0.005 & 0.007 & 0.963 & 0.040 & 0.030\\
AUC & Leave-out: 3 & RF & 100 & 1 & -0.013 & -0.012 & 0.030 & 0.930 & 0.091 & 0.112\\
AUC & Leave-out: 3 & RF & 250 & 1 & -0.013 & -0.012 & 0.017 & 0.931 & 0.159 & 0.060\\
AUC & Leave-out: 3 & RF & 250 & 2 & 0.006 & 0.005 & 0.042 & 0.928 & 0.073 & 0.159\\
AUC & Leave-out: 3 & RF & 500 & 1 & -0.013 & -0.012 & 0.010 & 0.948 & 0.272 & 0.039\\
AUC & Leave-out: 3 & RF & 1000 & 1 & -0.014 & -0.012 & 0.007 & 0.946 & 0.549 & 0.026\\
AUC & Leave-out: 3 & RF & 1000 & 2 & 0.005 & 0.005 & 0.022 & 0.937 & 0.064 & 0.083\\
AUC & Leave-out: 3 & RF & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.941 & 0.996 & 0.012\\
AUC & Leave-out: 3 & RF & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.970 & 0.041 & 0.042\\
PPV & Leave-out: 3 & RF & 250 & 2 & 0.013 & 0.008 & 0.112 & 0.644 & 0.125 & 0.467\\
PPV & Leave-out: 3 & RF & 1000 & 2 & 0.009 & 0.008 & 0.060 & 0.902 & 0.113 & 0.198\\
PPV & Leave-out: 3 & RF & 5000 & 2 & 0.009 & 0.008 & 0.025 & 0.972 & 0.036 & 0.107\\
Sensitivity & Leave-out: 3 & RF & 250 & 2 & 0.004 & 0.002 & 0.035 & 0.904 & 0.095 & 0.117\\
Sensitivity & Leave-out: 3 & RF & 1000 & 2 & 0.003 & 0.002 & 0.017 & 0.957 & 0.038 & 0.069\\
Sensitivity & Leave-out: 3 & RF & 5000 & 2 & 0.003 & 0.002 & 0.008 & 0.970 & 0.034 & 0.036\\
AUC & Add-in: 8 & RF & 100 & 1 & 0.001 & 0.000 & 0.053 & 0.933 & 0.067 & 0.201\\
AUC & Add-in: 8 & RF & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.944 & 0.056 & 0.128\\
AUC & Add-in: 8 & RF & 250 & 2 & 0.001 & 0.000 & 0.046 & 0.907 & 0.093 & 0.161\\
AUC & Add-in: 8 & RF & 500 & 1 & 0.000 & 0.000 & 0.023 & 0.954 & 0.046 & 0.091\\
AUC & Add-in: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.948 & 0.052 & 0.064\\
AUC & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.941 & 0.059 & 0.085\\
AUC & Add-in: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.979 & 0.021 & 0.032\\
AUC & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.023 & 0.043\\
PPV & Add-in: 8 & RF & 250 & 2 & 0.005 & 0.000 & 0.105 & 0.575 & 0.222 & 0.384\\
PPV & Add-in: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.054 & 0.877 & 0.124 & 0.171\\
PPV & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.021 & 0.973 & 0.027 & 0.092\\
Sensitivity & Add-in: 8 & RF & 250 & 2 & 0.001 & 0.000 & 0.029 & 0.917 & 0.087 & 0.100\\
Sensitivity & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.942 & 0.058 & 0.057\\
Sensitivity & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.980 & 0.020 & 0.029\\
AUC & Leave-out: 8 & RF & 100 & 1 & 0.000 & 0.000 & 0.026 & 0.940 & 0.060 & 0.099\\
AUC & Leave-out: 8 & RF & 250 & 1 & 0.000 & 0.000 & 0.013 & 0.953 & 0.047 & 0.049\\
AUC & Leave-out: 8 & RF & 250 & 2 & 0.000 & 0.000 & 0.043 & 0.923 & 0.077 & 0.159\\
AUC & Leave-out: 8 & RF & 500 & 1 & 0.000 & 0.000 & 0.007 & 0.958 & 0.042 & 0.030\\
AUC & Leave-out: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.951 & 0.049 & 0.019\\
AUC & Leave-out: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.952 & 0.048 & 0.083\\
AUC & Leave-out: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.976 & 0.024 & 0.008\\
AUC & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.976 & 0.024 & 0.042\\
PPV & Leave-out: 8 & RF & 250 & 2 & 0.007 & 0.000 & 0.112 & 0.686 & 0.200 & 0.521\\
PPV & Leave-out: 8 & RF & 1000 & 2 & -0.002 & 0.000 & 0.060 & 0.893 & 0.109 & 0.199\\
PPV & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.024 & 0.973 & 0.027 & 0.108\\
Sensitivity & Leave-out: 8 & RF & 250 & 2 & 0.003 & 0.000 & 0.034 & 0.913 & 0.088 & 0.118\\
Sensitivity & Leave-out: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.017 & 0.948 & 0.052 & 0.069\\
Sensitivity & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.978 & 0.022 & 0.037\\
AUC & Add-in: 1 & SL & 100 & 1 & -0.008 & -0.007 & 0.056 & 0.911 & 0.088 & 0.195\\
AUC & Add-in: 1 & SL & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & Add-in: 1 & SL & 250 & 1 & -0.007 & -0.007 & 0.034 & 0.934 & 0.080 & 0.120\\
AUC & Add-in: 1 & SL & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & Add-in: 1 & SL & 250 & 2 & 0.004 & -0.001 & 0.044 & 0.949 & 0.048 & 0.178\\
AUC & Add-in: 1 & SL & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.944 & 0.082 & 0.083\\
AUC & Add-in: 1 & SL & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & Add-in: 1 & SL & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.949 & 0.082 & 0.058\\
AUC & Add-in: 1 & SL & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & Add-in: 1 & SL & 1000 & 2 & 0.002 & -0.001 & 0.024 & 0.945 & 0.055 & 0.091\\
AUC & Add-in: 1 & SL & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
AUC & Add-in: 1 & SL & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & Add-in: 1 & SL & 5000 & 2 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
AUC & Add-in: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & Add-in: 1 & SL & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & Add-in: 1 & SL & 250 & 2 & 0.007 & 0.000 & 0.102 & 0.467 & 0.250 & 0.527\\
PPV & Add-in: 1 & SL & 1000 & 2 & 0.003 & 0.000 & 0.068 & 0.938 & 0.073 & 0.479\\
PPV & Add-in: 1 & SL & 5000 & 2 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Sensitivity & Add-in: 1 & SL & 250 & 2 & 0.001 & 0.000 & 0.041 & 0.814 & 0.182 & 0.096\\
Sensitivity & Add-in: 1 & SL & 1000 & 2 & 0.003 & 0.000 & 0.035 & 0.766 & 0.233 & 0.057\\
Sensitivity & Add-in: 1 & SL & 5000 & 2 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
AUC & Leave-out: 1 & SL & 100 & 1 & -0.008 & -0.007 & 0.030 & 0.924 & 0.088 & 0.107\\
AUC & Leave-out: 1 & SL & 100 & 1 & -0.014 & -0.007 & 0.034 & 0.943 & 0.063 & 0.138\\
AUC & Leave-out: 1 & SL & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.941 & 0.090 & 0.062\\
AUC & Leave-out: 1 & SL & 250 & 1 & -0.007 & -0.007 & 0.017 & 0.936 & 0.096 & 0.061\\
AUC & Leave-out: 1 & SL & 250 & 2 & -0.001 & -0.004 & 0.042 & 0.952 & 0.043 & 0.164\\
AUC & Leave-out: 1 & SL & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.950 & 0.103 & 0.042\\
AUC & Leave-out: 1 & SL & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.938 & 0.106 & 0.041\\
AUC & Leave-out: 1 & SL & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.941 & 0.197 & 0.029\\
AUC & Leave-out: 1 & SL & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & Leave-out: 1 & SL & 1000 & 2 & -0.004 & -0.004 & 0.021 & 0.950 & 0.049 & 0.083\\
AUC & Leave-out: 1 & SL & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
AUC & Leave-out: 1 & SL & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & Leave-out: 1 & SL & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
AUC & Leave-out: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.777 & 0.010\\
AUC & Leave-out: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & Leave-out: 1 & SL & 250 & 2 & 0.000 & -0.003 & 0.118 & 0.507 & 0.286 & 0.591\\
PPV & Leave-out: 1 & SL & 1000 & 2 & -0.003 & -0.003 & 0.071 & 0.914 & 0.132 & 0.277\\
PPV & Leave-out: 1 & SL & 5000 & 2 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Sensitivity & Leave-out: 1 & SL & 250 & 2 & 0.006 & -0.001 & 0.039 & 0.889 & 0.119 & 0.120\\
Sensitivity & Leave-out: 1 & SL & 1000 & 2 & 0.002 & -0.001 & 0.023 & 0.922 & 0.076 & 0.072\\
Sensitivity & Leave-out: 1 & SL & 5000 & 2 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.028 & 0.025 & 0.054 & 0.917 & 0.131 & 0.188\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.028 & 0.025 & 0.034 & 0.913 & 0.194 & 0.115\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & Add-in: 2 & SL & 250 & 2 & 0.039 & 0.033 & 0.046 & 0.929 & 0.147 & 0.175\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.926 & 0.281 & 0.079\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.935 & 0.451 & 0.055\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & Add-in: 2 & SL & 1000 & 2 & 0.041 & 0.033 & 0.024 & 0.913 & 0.433 & 0.089\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & Add-in: 2 & SL & 5000 & 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.968 & 1.000 & 0.019\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & Add-in: 2 & SL & 250 & 2 & 0.059 & 0.049 & 0.105 & 0.509 & 0.250 & 0.587\\
PPV & Add-in: 2 & SL & 1000 & 2 & 0.062 & 0.049 & 0.069 & 0.954 & 0.135 & 0.438\\
PPV & Add-in: 2 & SL & 5000 & 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Sensitivity & Add-in: 2 & SL & 250 & 2 & 0.015 & 0.014 & 0.042 & 0.836 & 0.197 & 0.107\\
Sensitivity & Add-in: 2 & SL & 1000 & 2 & 0.020 & 0.014 & 0.035 & 0.786 & 0.328 & 0.063\\
Sensitivity & Add-in: 2 & SL & 5000 & 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.027 & 0.024 & 0.035 & 0.912 & 0.175 & 0.121\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.019 & 0.023 & 0.038 & 0.941 & 0.081 & 0.148\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.944 & 0.298 & 0.070\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.942 & 0.280 & 0.070\\
AUC & Leave-out: 2 & SL & 250 & 2 & 0.033 & 0.024 & 0.046 & 0.924 & 0.143 & 0.169\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.936 & 0.509 & 0.048\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.956 & 0.497 & 0.048\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.948 & 0.791 & 0.034\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.778 & 0.033\\
AUC & Leave-out: 2 & SL & 1000 & 2 & 0.028 & 0.024 & 0.022 & 0.939 & 0.269 & 0.084\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & Leave-out: 2 & SL & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.962 & 1.000 & 0.012\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & Leave-out: 2 & SL & 250 & 2 & 0.050 & 0.039 & 0.118 & 0.473 & 0.286 & 0.586\\
PPV & Leave-out: 2 & SL & 1000 & 2 & 0.047 & 0.039 & 0.070 & 0.930 & 0.196 & 0.307\\
PPV & Leave-out: 2 & SL & 5000 & 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Sensitivity & Leave-out: 2 & SL & 250 & 2 & 0.017 & 0.011 & 0.041 & 0.848 & 0.179 & 0.113\\
Sensitivity & Leave-out: 2 & SL & 1000 & 2 & 0.015 & 0.011 & 0.021 & 0.902 & 0.157 & 0.068\\
Sensitivity & Leave-out: 2 & SL & 5000 & 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
AUC & Add-in: 3 & SL & 100 & 1 & -0.026 & -0.021 & 0.057 & 0.923 & 0.106 & 0.204\\
AUC & Add-in: 3 & SL & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & Add-in: 3 & SL & 250 & 1 & -0.023 & -0.021 & 0.036 & 0.927 & 0.154 & 0.126\\
AUC & Add-in: 3 & SL & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & Add-in: 3 & SL & 250 & 2 & 0.013 & 0.015 & 0.043 & 0.959 & 0.064 & 0.178\\
AUC & Add-in: 3 & SL & 500 & 1 & -0.023 & -0.021 & 0.024 & 0.932 & 0.200 & 0.087\\
AUC & Add-in: 3 & SL & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & Add-in: 3 & SL & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.940 & 0.290 & 0.061\\
AUC & Add-in: 3 & SL & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & Add-in: 3 & SL & 1000 & 2 & 0.018 & 0.015 & 0.022 & 0.963 & 0.106 & 0.092\\
AUC & Add-in: 3 & SL & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
AUC & Add-in: 3 & SL & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & Add-in: 3 & SL & 5000 & 2 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
AUC & Add-in: 3 & SL & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.983 & 0.021\\
AUC & Add-in: 3 & SL & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & Add-in: 3 & SL & 250 & 2 & 0.021 & 0.019 & 0.102 & 0.464 & 0.500 & 0.569\\
PPV & Add-in: 3 & SL & 1000 & 2 & 0.029 & 0.019 & 0.069 & 0.940 & 0.078 & 0.538\\
PPV & Add-in: 3 & SL & 5000 & 2 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Sensitivity & Add-in: 3 & SL & 250 & 2 & 0.005 & 0.005 & 0.041 & 0.811 & 0.176 & 0.095\\
Sensitivity & Add-in: 3 & SL & 1000 & 2 & 0.010 & 0.005 & 0.036 & 0.748 & 0.262 & 0.057\\
Sensitivity & Add-in: 3 & SL & 5000 & 2 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
AUC & Leave-out: 3 & SL & 100 & 1 & -0.014 & -0.012 & 0.023 & 0.945 & 0.110 & 0.085\\
AUC & Leave-out: 3 & SL & 100 & 1 & -0.019 & -0.013 & 0.028 & 0.975 & 0.058 & 0.125\\
AUC & Leave-out: 3 & SL & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.947 & 0.194 & 0.047\\
AUC & Leave-out: 3 & SL & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.948 & 0.192 & 0.047\\
AUC & Leave-out: 3 & SL & 250 & 2 & 0.004 & 0.005 & 0.041 & 0.956 & 0.043 & 0.163\\
AUC & Leave-out: 3 & SL & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.351 & 0.031\\
AUC & Leave-out: 3 & SL & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.361 & 0.030\\
AUC & Leave-out: 3 & SL & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.961 & 0.657 & 0.021\\
AUC & Leave-out: 3 & SL & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & Leave-out: 3 & SL & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.955 & 0.046 & 0.082\\
AUC & Leave-out: 3 & SL & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & SL & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & Leave-out: 3 & SL & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
AUC & Leave-out: 3 & SL & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & Leave-out: 3 & SL & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & Leave-out: 3 & SL & 250 & 2 & 0.014 & 0.008 & 0.118 & 0.509 & 0.800 & 0.570\\
PPV & Leave-out: 3 & SL & 1000 & 2 & 0.011 & 0.008 & 0.069 & 0.914 & 0.105 & 0.266\\
PPV & Leave-out: 3 & SL & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Sensitivity & Leave-out: 3 & SL & 250 & 2 & 0.008 & 0.002 & 0.038 & 0.894 & 0.115 & 0.120\\
Sensitivity & Leave-out: 3 & SL & 1000 & 2 & 0.004 & 0.002 & 0.020 & 0.925 & 0.080 & 0.072\\
Sensitivity & Leave-out: 3 & SL & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
AUC & Add-in: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.049 & 0.969 & 0.031 & 0.211\\
AUC & Add-in: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & Add-in: 8 & SL & 250 & 1 & 0.001 & 0.000 & 0.032 & 0.955 & 0.045 & 0.131\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & Add-in: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.040 & 0.963 & 0.037 & 0.178\\
AUC & Add-in: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.954 & 0.046 & 0.090\\
AUC & Add-in: 8 & SL & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & Add-in: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.953 & 0.047 & 0.063\\
AUC & Add-in: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & Add-in: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.973 & 0.027 & 0.093\\
AUC & Add-in: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & Add-in: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & Add-in: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & Add-in: 8 & SL & 250 & 2 & 0.002 & 0.000 & 0.099 & 0.397 & 0.500 & 0.440\\
PPV & Add-in: 8 & SL & 1000 & 2 & 0.001 & 0.000 & 0.066 & 0.904 & 0.084 & 0.626\\
PPV & Add-in: 8 & SL & 5000 & 2 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
Sensitivity & Add-in: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.041 & 0.819 & 0.180 & 0.092\\
Sensitivity & Add-in: 8 & SL & 1000 & 2 & 0.003 & 0.000 & 0.036 & 0.725 & 0.273 & 0.054\\
Sensitivity & Add-in: 8 & SL & 5000 & 2 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
AUC & Leave-out: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.065\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.002 & 0.000 & 0.025 & 0.991 & 0.009 & 0.130\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.948 & 0.052 & 0.033\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.966 & 0.034 & 0.033\\
AUC & Leave-out: 8 & SL & 250 & 2 & -0.001 & 0.000 & 0.040 & 0.952 & 0.048 & 0.163\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.962 & 0.038 & 0.021\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.020\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & Leave-out: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.081\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
AUC & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & Leave-out: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.120 & 0.521 & 0.167 & 0.590\\
PPV & Leave-out: 8 & SL & 1000 & 2 & 0.006 & 0.000 & 0.069 & 0.908 & 0.126 & 0.264\\
PPV & Leave-out: 8 & SL & 5000 & 2 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
Sensitivity & Leave-out: 8 & SL & 250 & 2 & 0.006 & 0.000 & 0.039 & 0.889 & 0.115 & 0.121\\
Sensitivity & Leave-out: 8 & SL & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.936 & 0.064 & 0.073\\
Sensitivity & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
AUC & Add-in: 1 & XGB & 100 & 1 & -0.006 & -0.007 & 0.055 & 0.936 & 0.062 & 0.204\\
AUC & Add-in: 1 & XGB & 250 & 1 & -0.009 & -0.007 & 0.035 & 0.921 & 0.100 & 0.121\\
AUC & Add-in: 1 & XGB & 250 & 2 & 0.003 & -0.001 & 0.047 & 0.901 & 0.100 & 0.160\\
AUC & Add-in: 1 & XGB & 500 & 1 & -0.009 & -0.007 & 0.023 & 0.939 & 0.082 & 0.084\\
AUC & Add-in: 1 & XGB & 1000 & 1 & -0.008 & -0.007 & 0.016 & 0.932 & 0.109 & 0.059\\
AUC & Add-in: 1 & XGB & 1000 & 2 & 0.000 & -0.001 & 0.023 & 0.926 & 0.070 & 0.084\\
AUC & Add-in: 1 & XGB & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.944 & 0.162 & 0.029\\
AUC & Add-in: 1 & XGB & 5000 & 2 & 0.000 & -0.001 & 0.010 & 0.972 & 0.034 & 0.043\\
PPV & Add-in: 1 & XGB & 250 & 2 & 0.000 & 0.000 & 0.101 & 0.547 & 0.286 & 0.406\\
PPV & Add-in: 1 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.057 & 0.874 & 0.132 & 0.181\\
PPV & Add-in: 1 & XGB & 5000 & 2 & 0.001 & 0.000 & 0.023 & 0.970 & 0.030 & 0.100\\
Sensitivity & Add-in: 1 & XGB & 250 & 2 & 0.001 & 0.000 & 0.030 & 0.928 & 0.077 & 0.099\\
Sensitivity & Add-in: 1 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.953 & 0.047 & 0.058\\
Sensitivity & Add-in: 1 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.971 & 0.029 & 0.031\\
AUC & Leave-out: 1 & XGB & 100 & 1 & -0.004 & -0.007 & 0.040 & 0.972 & 0.033 & 0.178\\
AUC & Leave-out: 1 & XGB & 250 & 1 & -0.007 & -0.007 & 0.021 & 0.931 & 0.083 & 0.078\\
AUC & Leave-out: 1 & XGB & 250 & 2 & -0.001 & -0.004 & 0.044 & 0.925 & 0.084 & 0.157\\
AUC & Leave-out: 1 & XGB & 500 & 1 & -0.008 & -0.007 & 0.013 & 0.943 & 0.110 & 0.049\\
AUC & Leave-out: 1 & XGB & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.179 & 0.032\\
AUC & Leave-out: 1 & XGB & 1000 & 2 & -0.003 & -0.004 & 0.022 & 0.931 & 0.067 & 0.082\\
AUC & Leave-out: 1 & XGB & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.955 & 0.466 & 0.015\\
AUC & Leave-out: 1 & XGB & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.043 & 0.041\\
PPV & Leave-out: 1 & XGB & 250 & 2 & 0.003 & -0.003 & 0.114 & 0.601 & 0.000 & 0.425\\
PPV & Leave-out: 1 & XGB & 1000 & 2 & -0.004 & -0.003 & 0.061 & 0.896 & 0.106 & 0.202\\
PPV & Leave-out: 1 & XGB & 5000 & 2 & -0.004 & -0.003 & 0.025 & 0.972 & 0.028 & 0.112\\
Sensitivity & Leave-out: 1 & XGB & 250 & 2 & 0.001 & -0.001 & 0.034 & 0.905 & 0.092 & 0.115\\
Sensitivity & Leave-out: 1 & XGB & 1000 & 2 & -0.001 & -0.001 & 0.017 & 0.957 & 0.046 & 0.069\\
Sensitivity & Leave-out: 1 & XGB & 5000 & 2 & -0.001 & -0.001 & 0.008 & 0.985 & 0.016 & 0.038\\
AUC & Add-in: 2 & XGB & 100 & 1 & 0.024 & 0.025 & 0.054 & 0.942 & 0.094 & 0.205\\
AUC & Add-in: 2 & XGB & 250 & 1 & 0.028 & 0.025 & 0.035 & 0.908 & 0.214 & 0.116\\
AUC & Add-in: 2 & XGB & 250 & 2 & 0.028 & 0.033 & 0.048 & 0.885 & 0.152 & 0.160\\
AUC & Add-in: 2 & XGB & 500 & 1 & 0.027 & 0.025 & 0.023 & 0.915 & 0.291 & 0.080\\
AUC & Add-in: 2 & XGB & 1000 & 1 & 0.026 & 0.025 & 0.016 & 0.911 & 0.470 & 0.056\\
AUC & Add-in: 2 & XGB & 1000 & 2 & 0.035 & 0.033 & 0.024 & 0.922 & 0.391 & 0.083\\
AUC & Add-in: 2 & XGB & 5000 & 1 & 0.026 & 0.025 & 0.007 & 0.941 & 0.960 & 0.028\\
AUC & Add-in: 2 & XGB & 5000 & 2 & 0.038 & 0.033 & 0.010 & 0.938 & 0.959 & 0.042\\
PPV & Add-in: 2 & XGB & 250 & 2 & 0.018 & 0.049 & 0.112 & 0.584 & 0.357 & 0.419\\
PPV & Add-in: 2 & XGB & 1000 & 2 & 0.044 & 0.049 & 0.061 & 0.875 & 0.230 & 0.189\\
PPV & Add-in: 2 & XGB & 5000 & 2 & 0.051 & 0.049 & 0.025 & 0.965 & 0.474 & 0.104\\
Sensitivity & Add-in: 2 & XGB & 250 & 2 & 0.006 & 0.014 & 0.031 & 0.893 & 0.081 & 0.105\\
Sensitivity & Add-in: 2 & XGB & 1000 & 2 & 0.012 & 0.014 & 0.016 & 0.940 & 0.114 & 0.062\\
Sensitivity & Add-in: 2 & XGB & 5000 & 2 & 0.014 & 0.014 & 0.007 & 0.971 & 0.366 & 0.033\\
AUC & Leave-out: 2 & XGB & 100 & 1 & 0.023 & 0.024 & 0.040 & 0.974 & 0.056 & 0.177\\
AUC & Leave-out: 2 & XGB & 250 & 1 & 0.028 & 0.024 & 0.023 & 0.932 & 0.269 & 0.084\\
AUC & Leave-out: 2 & XGB & 250 & 2 & 0.023 & 0.024 & 0.046 & 0.917 & 0.123 & 0.158\\
AUC & Leave-out: 2 & XGB & 500 & 1 & 0.026 & 0.024 & 0.015 & 0.925 & 0.471 & 0.054\\
AUC & Leave-out: 2 & XGB & 1000 & 1 & 0.026 & 0.024 & 0.009 & 0.941 & 0.776 & 0.036\\
AUC & Leave-out: 2 & XGB & 1000 & 2 & 0.027 & 0.024 & 0.022 & 0.932 & 0.242 & 0.083\\
AUC & Leave-out: 2 & XGB & 5000 & 1 & 0.025 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
AUC & Leave-out: 2 & XGB & 5000 & 2 & 0.027 & 0.024 & 0.010 & 0.959 & 0.730 & 0.042\\
PPV & Leave-out: 2 & XGB & 250 & 2 & 0.024 & 0.039 & 0.113 & 0.616 & 0.182 & 0.481\\
PPV & Leave-out: 2 & XGB & 1000 & 2 & 0.034 & 0.039 & 0.062 & 0.887 & 0.178 & 0.196\\
PPV & Leave-out: 2 & XGB & 5000 & 2 & 0.040 & 0.039 & 0.025 & 0.967 & 0.267 & 0.109\\
Sensitivity & Leave-out: 2 & XGB & 250 & 2 & 0.007 & 0.011 & 0.033 & 0.905 & 0.100 & 0.110\\
Sensitivity & Leave-out: 2 & XGB & 1000 & 2 & 0.009 & 0.011 & 0.017 & 0.954 & 0.075 & 0.066\\
Sensitivity & Leave-out: 2 & XGB & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.980 & 0.190 & 0.036\\
AUC & Add-in: 3 & XGB & 100 & 1 & -0.020 & -0.021 & 0.056 & 0.931 & 0.086 & 0.202\\
AUC & Add-in: 3 & XGB & 250 & 1 & -0.023 & -0.021 & 0.035 & 0.925 & 0.147 & 0.125\\
AUC & Add-in: 3 & XGB & 250 & 2 & 0.010 & 0.015 & 0.047 & 0.907 & 0.107 & 0.160\\
AUC & Add-in: 3 & XGB & 500 & 1 & -0.024 & -0.021 & 0.024 & 0.927 & 0.210 & 0.088\\
AUC & Add-in: 3 & XGB & 1000 & 1 & -0.024 & -0.021 & 0.017 & 0.927 & 0.321 & 0.062\\
AUC & Add-in: 3 & XGB & 1000 & 2 & 0.011 & 0.015 & 0.023 & 0.930 & 0.110 & 0.084\\
AUC & Add-in: 3 & XGB & 5000 & 1 & -0.022 & -0.021 & 0.008 & 0.954 & 0.830 & 0.030\\
AUC & Add-in: 3 & XGB & 5000 & 2 & 0.016 & 0.015 & 0.010 & 0.969 & 0.283 & 0.043\\
PPV & Add-in: 3 & XGB & 250 & 2 & 0.005 & 0.019 & 0.101 & 0.568 & 0.500 & 0.395\\
PPV & Add-in: 3 & XGB & 1000 & 2 & 0.014 & 0.019 & 0.057 & 0.881 & 0.126 & 0.180\\
PPV & Add-in: 3 & XGB & 5000 & 2 & 0.018 & 0.019 & 0.023 & 0.969 & 0.088 & 0.100\\
Sensitivity & Add-in: 3 & XGB & 250 & 2 & 0.002 & 0.005 & 0.029 & 0.907 & 0.072 & 0.100\\
Sensitivity & Add-in: 3 & XGB & 1000 & 2 & 0.003 & 0.005 & 0.015 & 0.959 & 0.045 & 0.058\\
Sensitivity & Add-in: 3 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.007 & 0.977 & 0.061 & 0.031\\
AUC & Leave-out: 3 & XGB & 100 & 1 & -0.008 & -0.012 & 0.037 & 0.972 & 0.030 & 0.167\\
AUC & Leave-out: 3 & XGB & 250 & 1 & -0.012 & -0.012 & 0.017 & 0.944 & 0.115 & 0.066\\
AUC & Leave-out: 3 & XGB & 250 & 2 & 0.004 & 0.005 & 0.043 & 0.931 & 0.077 & 0.157\\
AUC & Leave-out: 3 & XGB & 500 & 1 & -0.013 & -0.012 & 0.010 & 0.952 & 0.265 & 0.039\\
AUC & Leave-out: 3 & XGB & 1000 & 1 & -0.013 & -0.012 & 0.006 & 0.954 & 0.560 & 0.024\\
AUC & Leave-out: 3 & XGB & 1000 & 2 & 0.004 & 0.005 & 0.021 & 0.948 & 0.063 & 0.082\\
AUC & Leave-out: 3 & XGB & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.961 & 0.999 & 0.011\\
AUC & Leave-out: 3 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.984 & 0.038 & 0.041\\
PPV & Leave-out: 3 & XGB & 250 & 2 & 0.007 & 0.008 & 0.116 & 0.619 & 0.625 & 0.488\\
PPV & Leave-out: 3 & XGB & 1000 & 2 & 0.007 & 0.008 & 0.062 & 0.889 & 0.112 & 0.203\\
PPV & Leave-out: 3 & XGB & 5000 & 2 & 0.008 & 0.008 & 0.026 & 0.969 & 0.042 & 0.113\\
Sensitivity & Leave-out: 3 & XGB & 250 & 2 & 0.002 & 0.002 & 0.033 & 0.928 & 0.077 & 0.115\\
Sensitivity & Leave-out: 3 & XGB & 1000 & 2 & 0.002 & 0.002 & 0.017 & 0.950 & 0.051 & 0.069\\
Sensitivity & Leave-out: 3 & XGB & 5000 & 2 & 0.002 & 0.002 & 0.008 & 0.985 & 0.022 & 0.038\\
AUC & Add-in: 8 & XGB & 100 & 1 & 0.001 & 0.000 & 0.052 & 0.941 & 0.059 & 0.202\\
AUC & Add-in: 8 & XGB & 250 & 1 & 0.000 & 0.000 & 0.033 & 0.951 & 0.049 & 0.128\\
AUC & Add-in: 8 & XGB & 250 & 2 & 0.002 & 0.000 & 0.044 & 0.927 & 0.073 & 0.160\\
AUC & Add-in: 8 & XGB & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.956 & 0.044 & 0.090\\
AUC & Add-in: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.957 & 0.043 & 0.064\\
AUC & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.023 & 0.928 & 0.072 & 0.084\\
AUC & Add-in: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.974 & 0.026 & 0.032\\
AUC & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.981 & 0.019 & 0.043\\
PPV & Add-in: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.097 & 0.526 & 0.143 & 0.377\\
PPV & Add-in: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.057 & 0.899 & 0.100 & 0.177\\
PPV & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.021 & 0.979 & 0.021 & 0.097\\
Sensitivity & Add-in: 8 & XGB & 250 & 2 & 0.001 & 0.000 & 0.028 & 0.927 & 0.074 & 0.098\\
Sensitivity & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.014 & 0.950 & 0.050 & 0.057\\
Sensitivity & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.006 & 0.981 & 0.019 & 0.030\\
AUC & Leave-out: 8 & XGB & 100 & 1 & 0.000 & 0.000 & 0.036 & 0.978 & 0.022 & 0.162\\
AUC & Leave-out: 8 & XGB & 250 & 1 & 0.000 & 0.000 & 0.015 & 0.946 & 0.054 & 0.058\\
AUC & Leave-out: 8 & XGB & 250 & 2 & 0.000 & 0.000 & 0.042 & 0.940 & 0.060 & 0.157\\
AUC & Leave-out: 8 & XGB & 500 & 1 & 0.000 & 0.000 & 0.008 & 0.958 & 0.042 & 0.031\\
AUC & Leave-out: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.950 & 0.050 & 0.018\\
AUC & Leave-out: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.949 & 0.051 & 0.082\\
AUC & Leave-out: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.031 & 0.007\\
AUC & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.985 & 0.015 & 0.041\\
PPV & Leave-out: 8 & XGB & 250 & 2 & 0.004 & 0.000 & 0.116 & 0.631 & 0.000 & 0.488\\
PPV & Leave-out: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.063 & 0.896 & 0.106 & 0.204\\
PPV & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.026 & 0.976 & 0.024 & 0.113\\
Sensitivity & Leave-out: 8 & XGB & 250 & 2 & 0.002 & 0.000 & 0.034 & 0.916 & 0.091 & 0.116\\
Sensitivity & Leave-out: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.018 & 0.955 & 0.045 & 0.070\\
Sensitivity & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.982 & 0.018 & 0.038\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_0.5_sensitivity_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{lllrrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using sensitivity at the 95th percentile of predicted risk,  over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_0.5_sensitivity_dgm_2}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using sensitivity at the 95th percentile of predicted risk,  over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AUC & Add-in: 1 & GLM & 100 & 1 & -0.008 & -0.007 & 0.057 & 0.883 & 0.114 & 0.185\\
AUC & Add-in: 1 & GLM & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & Add-in: 1 & GLM & 250 & 1 & -0.007 & -0.007 & 0.033 & 0.924 & 0.084 & 0.117\\
AUC & Add-in: 1 & GLM & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & Add-in: 1 & GLM & 250 & 2 & 0.004 & -0.001 & 0.046 & 0.918 & 0.082 & 0.161\\
AUC & Add-in: 1 & GLM & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.942 & 0.081 & 0.082\\
AUC & Add-in: 1 & GLM & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & Add-in: 1 & GLM & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.954 & 0.086 & 0.057\\
AUC & Add-in: 1 & GLM & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & Add-in: 1 & GLM & 1000 & 2 & 0.000 & -0.001 & 0.024 & 0.925 & 0.080 & 0.084\\
AUC & Add-in: 1 & GLM & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.158 & 0.029\\
AUC & Add-in: 1 & GLM & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & Add-in: 1 & GLM & 5000 & 2 & -0.001 & -0.001 & 0.010 & 0.961 & 0.042 & 0.042\\
AUC & Add-in: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & Add-in: 1 & GLM & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & Add-in: 1 & GLM & 250 & 2 & 0.005 & 0.000 & 0.108 & 0.447 & 0.364 & 0.440\\
PPV & Add-in: 1 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.064 & 0.881 & 0.131 & 0.209\\
PPV & Add-in: 1 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.030 & 0.970 & 0.031 & 0.118\\
Sensitivity & Add-in: 1 & GLM & 250 & 2 & 0.000 & 0.000 & 0.029 & 0.914 & 0.094 & 0.095\\
Sensitivity & Add-in: 1 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.014 & 0.951 & 0.049 & 0.058\\
Sensitivity & Add-in: 1 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.009 & 0.921 & 0.079 & 0.032\\
AUC & Leave-out: 1 & GLM & 100 & 1 & -0.009 & -0.007 & 0.034 & 0.942 & 0.068 & 0.130\\
AUC & Leave-out: 1 & GLM & 100 & 1 & -0.013 & -0.007 & 0.034 & 0.939 & 0.066 & 0.130\\
AUC & Leave-out: 1 & GLM & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.937 & 0.084 & 0.063\\
AUC & Leave-out: 1 & GLM & 250 & 1 & -0.007 & -0.007 & 0.016 & 0.935 & 0.093 & 0.061\\
AUC & Leave-out: 1 & GLM & 250 & 2 & -0.002 & -0.004 & 0.042 & 0.923 & 0.072 & 0.156\\
AUC & Leave-out: 1 & GLM & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.947 & 0.099 & 0.042\\
AUC & Leave-out: 1 & GLM & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.939 & 0.106 & 0.041\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.188 & 0.029\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & Leave-out: 1 & GLM & 1000 & 2 & -0.005 & -0.004 & 0.021 & 0.946 & 0.060 & 0.081\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.484 & 0.014\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & Leave-out: 1 & GLM & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.975 & 0.045 & 0.041\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.955 & 0.775 & 0.010\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & Leave-out: 1 & GLM & 250 & 2 & -0.006 & -0.003 & 0.119 & 0.613 & 0.267 & 0.517\\
PPV & Leave-out: 1 & GLM & 1000 & 2 & 0.000 & -0.003 & 0.066 & 0.878 & 0.123 & 0.210\\
PPV & Leave-out: 1 & GLM & 5000 & 2 & -0.005 & -0.003 & 0.027 & 0.957 & 0.044 & 0.116\\
Sensitivity & Leave-out: 1 & GLM & 250 & 2 & -0.002 & -0.001 & 0.036 & 0.916 & 0.088 & 0.124\\
Sensitivity & Leave-out: 1 & GLM & 1000 & 2 & 0.000 & -0.001 & 0.018 & 0.955 & 0.048 & 0.073\\
Sensitivity & Leave-out: 1 & GLM & 5000 & 2 & -0.002 & -0.001 & 0.008 & 0.975 & 0.030 & 0.039\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.027 & 0.025 & 0.054 & 0.879 & 0.154 & 0.179\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.027 & 0.025 & 0.032 & 0.922 & 0.196 & 0.112\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & Add-in: 2 & GLM & 250 & 2 & 0.039 & 0.033 & 0.048 & 0.898 & 0.223 & 0.159\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.935 & 0.273 & 0.078\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.933 & 0.456 & 0.055\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & Add-in: 2 & GLM & 1000 & 2 & 0.037 & 0.033 & 0.024 & 0.915 & 0.454 & 0.083\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.964 & 0.963 & 0.027\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & Add-in: 2 & GLM & 5000 & 2 & 0.034 & 0.033 & 0.010 & 0.961 & 0.901 & 0.042\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & Add-in: 2 & GLM & 250 & 2 & 0.058 & 0.049 & 0.113 & 0.508 & 0.556 & 0.463\\
PPV & Add-in: 2 & GLM & 1000 & 2 & 0.053 & 0.049 & 0.068 & 0.869 & 0.239 & 0.216\\
PPV & Add-in: 2 & GLM & 5000 & 2 & 0.049 & 0.049 & 0.030 & 0.961 & 0.353 & 0.121\\
Sensitivity & Add-in: 2 & GLM & 250 & 2 & 0.015 & 0.014 & 0.030 & 0.924 & 0.101 & 0.107\\
Sensitivity & Add-in: 2 & GLM & 1000 & 2 & 0.015 & 0.014 & 0.015 & 0.964 & 0.138 & 0.064\\
Sensitivity & Add-in: 2 & GLM & 5000 & 2 & 0.014 & 0.014 & 0.009 & 0.912 & 0.358 & 0.034\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.025 & 0.024 & 0.037 & 0.935 & 0.125 & 0.140\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.020 & 0.023 & 0.037 & 0.938 & 0.096 & 0.141\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.948 & 0.307 & 0.071\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.941 & 0.282 & 0.070\\
AUC & Leave-out: 2 & GLM & 250 & 2 & 0.029 & 0.024 & 0.044 & 0.918 & 0.136 & 0.157\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.931 & 0.505 & 0.048\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.955 & 0.497 & 0.048\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.952 & 0.790 & 0.034\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.779 & 0.033\\
AUC & Leave-out: 2 & GLM & 1000 & 2 & 0.026 & 0.024 & 0.022 & 0.935 & 0.258 & 0.082\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & Leave-out: 2 & GLM & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.965 & 0.664 & 0.041\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.961 & 1.000 & 0.012\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & Leave-out: 2 & GLM & 250 & 2 & 0.036 & 0.039 & 0.119 & 0.595 & 0.312 & 0.480\\
PPV & Leave-out: 2 & GLM & 1000 & 2 & 0.046 & 0.039 & 0.065 & 0.879 & 0.212 & 0.205\\
PPV & Leave-out: 2 & GLM & 5000 & 2 & 0.038 & 0.039 & 0.026 & 0.968 & 0.262 & 0.113\\
Sensitivity & Leave-out: 2 & GLM & 250 & 2 & 0.010 & 0.011 & 0.033 & 0.921 & 0.092 & 0.117\\
Sensitivity & Leave-out: 2 & GLM & 1000 & 2 & 0.013 & 0.011 & 0.018 & 0.949 & 0.108 & 0.069\\
Sensitivity & Leave-out: 2 & GLM & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.980 & 0.175 & 0.037\\
AUC & Add-in: 3 & GLM & 100 & 1 & -0.024 & -0.021 & 0.056 & 0.919 & 0.123 & 0.194\\
AUC & Add-in: 3 & GLM & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & Add-in: 3 & GLM & 250 & 1 & -0.022 & -0.021 & 0.035 & 0.920 & 0.150 & 0.123\\
AUC & Add-in: 3 & GLM & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & Add-in: 3 & GLM & 250 & 2 & 0.016 & 0.015 & 0.045 & 0.927 & 0.095 & 0.160\\
AUC & Add-in: 3 & GLM & 500 & 1 & -0.022 & -0.021 & 0.023 & 0.935 & 0.181 & 0.086\\
AUC & Add-in: 3 & GLM & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & Add-in: 3 & GLM & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.942 & 0.301 & 0.061\\
AUC & Add-in: 3 & GLM & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & Add-in: 3 & GLM & 1000 & 2 & 0.017 & 0.015 & 0.022 & 0.939 & 0.142 & 0.084\\
AUC & Add-in: 3 & GLM & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.955 & 0.819 & 0.030\\
AUC & Add-in: 3 & GLM & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & Add-in: 3 & GLM & 5000 & 2 & 0.017 & 0.015 & 0.010 & 0.967 & 0.336 & 0.042\\
AUC & Add-in: 3 & GLM & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.982 & 0.021\\
AUC & Add-in: 3 & GLM & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & Add-in: 3 & GLM & 250 & 2 & 0.023 & 0.019 & 0.105 & 0.450 & 0.250 & 0.419\\
PPV & Add-in: 3 & GLM & 1000 & 2 & 0.021 & 0.019 & 0.065 & 0.871 & 0.165 & 0.210\\
PPV & Add-in: 3 & GLM & 5000 & 2 & 0.019 & 0.019 & 0.031 & 0.956 & 0.104 & 0.120\\
Sensitivity & Add-in: 3 & GLM & 250 & 2 & 0.005 & 0.005 & 0.028 & 0.926 & 0.069 & 0.096\\
Sensitivity & Add-in: 3 & GLM & 1000 & 2 & 0.006 & 0.005 & 0.014 & 0.958 & 0.062 & 0.058\\
Sensitivity & Add-in: 3 & GLM & 5000 & 2 & 0.006 & 0.005 & 0.010 & 0.877 & 0.183 & 0.031\\
AUC & Leave-out: 3 & GLM & 100 & 1 & -0.015 & -0.012 & 0.029 & 0.953 & 0.073 & 0.113\\
AUC & Leave-out: 3 & GLM & 100 & 1 & -0.018 & -0.013 & 0.028 & 0.962 & 0.074 & 0.115\\
AUC & Leave-out: 3 & GLM & 250 & 1 & -0.013 & -0.012 & 0.013 & 0.943 & 0.197 & 0.048\\
AUC & Leave-out: 3 & GLM & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.947 & 0.196 & 0.046\\
AUC & Leave-out: 3 & GLM & 250 & 2 & 0.005 & 0.005 & 0.042 & 0.932 & 0.067 & 0.156\\
AUC & Leave-out: 3 & GLM & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.958 & 0.339 & 0.031\\
AUC & Leave-out: 3 & GLM & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.362 & 0.030\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.959 & 0.652 & 0.021\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & Leave-out: 3 & GLM & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.951 & 0.047 & 0.081\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & Leave-out: 3 & GLM & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.975 & 0.046 & 0.041\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & Leave-out: 3 & GLM & 250 & 2 & 0.009 & 0.008 & 0.119 & 0.600 & 0.333 & 0.503\\
PPV & Leave-out: 3 & GLM & 1000 & 2 & 0.012 & 0.008 & 0.066 & 0.879 & 0.138 & 0.211\\
PPV & Leave-out: 3 & GLM & 5000 & 2 & 0.007 & 0.008 & 0.027 & 0.968 & 0.040 & 0.116\\
Sensitivity & Leave-out: 3 & GLM & 250 & 2 & 0.003 & 0.002 & 0.035 & 0.926 & 0.081 & 0.123\\
Sensitivity & Leave-out: 3 & GLM & 1000 & 2 & 0.003 & 0.002 & 0.019 & 0.947 & 0.054 & 0.074\\
Sensitivity & Leave-out: 3 & GLM & 5000 & 2 & 0.002 & 0.002 & 0.009 & 0.978 & 0.026 & 0.039\\
AUC & Add-in: 8 & GLM & 100 & 1 & 0.001 & 0.000 & 0.051 & 0.941 & 0.059 & 0.200\\
AUC & Add-in: 8 & GLM & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & Add-in: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.034 & 0.947 & 0.053 & 0.127\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & Add-in: 8 & GLM & 250 & 2 & 0.002 & 0.000 & 0.043 & 0.936 & 0.064 & 0.160\\
AUC & Add-in: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.023 & 0.955 & 0.045 & 0.090\\
AUC & Add-in: 8 & GLM & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & Add-in: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.952 & 0.048 & 0.063\\
AUC & Add-in: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.951 & 0.049 & 0.084\\
AUC & Add-in: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & Add-in: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.982 & 0.018 & 0.043\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & Add-in: 8 & GLM & 250 & 2 & 0.005 & 0.000 & 0.103 & 0.409 & 0.667 & 0.443\\
PPV & Add-in: 8 & GLM & 1000 & 2 & -0.003 & 0.000 & 0.063 & 0.882 & 0.129 & 0.208\\
PPV & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.959 & 0.042 & 0.122\\
Sensitivity & Add-in: 8 & GLM & 250 & 2 & 0.000 & 0.000 & 0.027 & 0.926 & 0.076 & 0.091\\
Sensitivity & Add-in: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.014 & 0.953 & 0.047 & 0.055\\
Sensitivity & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.829 & 0.171 & 0.030\\
AUC & Leave-out: 8 & GLM & 100 & 1 & 0.000 & 0.000 & 0.024 & 0.977 & 0.023 & 0.110\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.001 & 0.000 & 0.024 & 0.985 & 0.015 & 0.114\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.950 & 0.050 & 0.033\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.960 & 0.040 & 0.031\\
AUC & Leave-out: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.041 & 0.940 & 0.060 & 0.155\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.963 & 0.037 & 0.021\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.019\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & Leave-out: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.080\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.965 & 0.035 & 0.006\\
AUC & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.969 & 0.031 & 0.005\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & Leave-out: 8 & GLM & 250 & 2 & -0.007 & 0.000 & 0.121 & 0.594 & 0.273 & 0.492\\
PPV & Leave-out: 8 & GLM & 1000 & 2 & 0.005 & 0.000 & 0.066 & 0.890 & 0.115 & 0.211\\
PPV & Leave-out: 8 & GLM & 5000 & 2 & -0.002 & 0.000 & 0.027 & 0.965 & 0.035 & 0.116\\
Sensitivity & Leave-out: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.036 & 0.915 & 0.083 & 0.126\\
Sensitivity & Leave-out: 8 & GLM & 1000 & 2 & 0.001 & 0.000 & 0.019 & 0.943 & 0.057 & 0.074\\
Sensitivity & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.970 & 0.030 & 0.039\\
AUC & Add-in: 1 & LASSO & 100 & 1 & -0.009 & -0.007 & 0.050 & 0.956 & 0.046 & 0.199\\
AUC & Add-in: 1 & LASSO & 250 & 1 & -0.008 & -0.007 & 0.032 & 0.961 & 0.057 & 0.128\\
AUC & Add-in: 1 & LASSO & 250 & 2 & 0.003 & -0.001 & 0.032 & 0.993 & 0.007 & 0.207\\
AUC & Add-in: 1 & LASSO & 500 & 1 & -0.007 & -0.007 & 0.023 & 0.944 & 0.083 & 0.086\\
AUC & Add-in: 1 & LASSO & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.950 & 0.088 & 0.058\\
AUC & Add-in: 1 & LASSO & 1000 & 2 & 0.003 & -0.001 & 0.020 & 0.984 & 0.015 & 0.102\\
AUC & Add-in: 1 & LASSO & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.946 & 0.158 & 0.029\\
AUC & Add-in: 1 & LASSO & 5000 & 2 & -0.001 & -0.001 & 0.010 & 0.988 & 0.012 & 0.048\\
AUC & Add-in: 1 & LASSO & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.966 & 0.279 & 0.020\\
PPV & Add-in: 1 & LASSO & 250 & 2 & 0.009 & 0.000 & 0.087 & 0.570 & 1.000 & 0.649\\
PPV & Add-in: 1 & LASSO & 1000 & 2 & 0.005 & 0.000 & 0.063 & 0.928 & 0.023 & 0.619\\
PPV & Add-in: 1 & LASSO & 5000 & 2 & -0.008 & 0.000 & 0.045 & 0.941 & 0.084 & 0.206\\
Sensitivity & Add-in: 1 & LASSO & 250 & 2 & 0.002 & 0.000 & 0.075 & 0.468 & 0.529 & 0.087\\
Sensitivity & Add-in: 1 & LASSO & 1000 & 2 & 0.008 & 0.000 & 0.070 & 0.360 & 0.643 & 0.055\\
Sensitivity & Add-in: 1 & LASSO & 5000 & 2 & 0.021 & 0.000 & 0.077 & 0.289 & 0.711 & 0.032\\
AUC & Leave-out: 1 & LASSO & 100 & 1 & -0.007 & -0.007 & 0.029 & 0.932 & 0.083 & 0.106\\
AUC & Leave-out: 1 & LASSO & 250 & 1 & -0.008 & -0.007 & 0.016 & 0.940 & 0.087 & 0.062\\
AUC & Leave-out: 1 & LASSO & 250 & 2 & -0.002 & -0.004 & 0.036 & 0.977 & 0.021 & 0.182\\
AUC & Leave-out: 1 & LASSO & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.949 & 0.100 & 0.042\\
AUC & Leave-out: 1 & LASSO & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.187 & 0.029\\
AUC & Leave-out: 1 & LASSO & 1000 & 2 & -0.005 & -0.004 & 0.020 & 0.969 & 0.032 & 0.088\\
AUC & Leave-out: 1 & LASSO & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.956 & 0.484 & 0.014\\
AUC & Leave-out: 1 & LASSO & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.971 & 0.040 & 0.041\\
AUC & Leave-out: 1 & LASSO & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.778 & 0.010\\
PPV & Leave-out: 1 & LASSO & 250 & 2 & 0.001 & -0.003 & 0.116 & 0.502 & 0.500 & 0.585\\
PPV & Leave-out: 1 & LASSO & 1000 & 2 & 0.001 & -0.003 & 0.070 & 0.944 & 0.144 & 0.344\\
PPV & Leave-out: 1 & LASSO & 5000 & 2 & -0.007 & -0.003 & 0.032 & 0.949 & 0.055 & 0.126\\
Sensitivity & Leave-out: 1 & LASSO & 250 & 2 & 0.034 & -0.001 & 0.057 & 0.656 & 0.358 & 0.118\\
Sensitivity & Leave-out: 1 & LASSO & 1000 & 2 & 0.018 & -0.001 & 0.040 & 0.761 & 0.237 & 0.072\\
Sensitivity & Leave-out: 1 & LASSO & 5000 & 2 & -0.002 & -0.001 & 0.012 & 0.906 & 0.105 & 0.039\\
AUC & Add-in: 2 & LASSO & 100 & 1 & 0.026 & 0.025 & 0.046 & 0.962 & 0.067 & 0.194\\
AUC & Add-in: 2 & LASSO & 250 & 1 & 0.027 & 0.025 & 0.032 & 0.954 & 0.153 & 0.123\\
AUC & Add-in: 2 & LASSO & 250 & 2 & 0.045 & 0.033 & 0.036 & 0.989 & 0.059 & 0.206\\
AUC & Add-in: 2 & LASSO & 500 & 1 & 0.026 & 0.025 & 0.024 & 0.927 & 0.259 & 0.083\\
AUC & Add-in: 2 & LASSO & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.921 & 0.463 & 0.056\\
AUC & Add-in: 2 & LASSO & 1000 & 2 & 0.043 & 0.033 & 0.020 & 0.986 & 0.381 & 0.099\\
AUC & Add-in: 2 & LASSO & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.965 & 0.962 & 0.027\\
AUC & Add-in: 2 & LASSO & 5000 & 2 & 0.035 & 0.033 & 0.010 & 0.980 & 0.857 & 0.047\\
AUC & Add-in: 2 & LASSO & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
PPV & Add-in: 2 & LASSO & 250 & 2 & 0.068 & 0.049 & 0.101 & 0.569 & NaN & 0.590\\
PPV & Add-in: 2 & LASSO & 1000 & 2 & 0.066 & 0.049 & 0.065 & 0.956 & 0.135 & 0.538\\
PPV & Add-in: 2 & LASSO & 5000 & 2 & 0.043 & 0.049 & 0.044 & 0.941 & 0.238 & 0.203\\
Sensitivity & Add-in: 2 & LASSO & 250 & 2 & 0.020 & 0.014 & 0.075 & 0.527 & 0.483 & 0.103\\
Sensitivity & Add-in: 2 & LASSO & 1000 & 2 & 0.025 & 0.014 & 0.070 & 0.386 & 0.630 & 0.061\\
Sensitivity & Add-in: 2 & LASSO & 5000 & 2 & 0.036 & 0.014 & 0.077 & 0.333 & 0.704 & 0.034\\
AUC & Leave-out: 2 & LASSO & 100 & 1 & 0.026 & 0.024 & 0.033 & 0.921 & 0.156 & 0.119\\
AUC & Leave-out: 2 & LASSO & 250 & 1 & 0.025 & 0.024 & 0.018 & 0.945 & 0.296 & 0.070\\
AUC & Leave-out: 2 & LASSO & 250 & 2 & 0.037 & 0.024 & 0.039 & 0.979 & 0.063 & 0.197\\
AUC & Leave-out: 2 & LASSO & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.931 & 0.501 & 0.048\\
AUC & Leave-out: 2 & LASSO & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.950 & 0.783 & 0.033\\
AUC & Leave-out: 2 & LASSO & 1000 & 2 & 0.029 & 0.024 & 0.021 & 0.970 & 0.220 & 0.090\\
AUC & Leave-out: 2 & LASSO & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.949 & 1.000 & 0.017\\
AUC & Leave-out: 2 & LASSO & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.965 & 0.674 & 0.041\\
AUC & Leave-out: 2 & LASSO & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.963 & 1.000 & 0.012\\
PPV & Leave-out: 2 & LASSO & 250 & 2 & 0.057 & 0.039 & 0.114 & 0.531 & 0.000 & 0.625\\
PPV & Leave-out: 2 & LASSO & 1000 & 2 & 0.051 & 0.039 & 0.068 & 0.957 & 0.122 & 0.410\\
PPV & Leave-out: 2 & LASSO & 5000 & 2 & 0.038 & 0.039 & 0.031 & 0.961 & 0.212 & 0.125\\
Sensitivity & Leave-out: 2 & LASSO & 250 & 2 & 0.028 & 0.011 & 0.069 & 0.613 & 0.423 & 0.111\\
Sensitivity & Leave-out: 2 & LASSO & 1000 & 2 & 0.032 & 0.011 & 0.042 & 0.707 & 0.381 & 0.068\\
Sensitivity & Leave-out: 2 & LASSO & 5000 & 2 & 0.011 & 0.011 & 0.012 & 0.899 & 0.239 & 0.037\\
AUC & Add-in: 3 & LASSO & 100 & 1 & -0.033 & -0.021 & 0.052 & 0.950 & 0.083 & 0.215\\
AUC & Add-in: 3 & LASSO & 250 & 1 & -0.024 & -0.021 & 0.034 & 0.954 & 0.123 & 0.134\\
AUC & Add-in: 3 & LASSO & 250 & 2 & 0.012 & 0.015 & 0.031 & 0.999 & 0.004 & 0.208\\
AUC & Add-in: 3 & LASSO & 500 & 1 & -0.022 & -0.021 & 0.025 & 0.940 & 0.184 & 0.091\\
AUC & Add-in: 3 & LASSO & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.937 & 0.295 & 0.061\\
AUC & Add-in: 3 & LASSO & 1000 & 2 & 0.019 & 0.015 & 0.018 & 0.996 & 0.035 & 0.104\\
AUC & Add-in: 3 & LASSO & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.957 & 0.822 & 0.030\\
AUC & Add-in: 3 & LASSO & 5000 & 2 & 0.019 & 0.015 & 0.009 & 0.987 & 0.273 & 0.049\\
AUC & Add-in: 3 & LASSO & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.969 & 0.983 & 0.021\\
PPV & Add-in: 3 & LASSO & 250 & 2 & 0.028 & 0.019 & 0.093 & 0.553 & NaN & 0.529\\
PPV & Add-in: 3 & LASSO & 1000 & 2 & 0.038 & 0.019 & 0.064 & 0.879 & 0.065 & 0.657\\
PPV & Add-in: 3 & LASSO & 5000 & 2 & 0.021 & 0.019 & 0.045 & 0.957 & 0.164 & 0.249\\
Sensitivity & Add-in: 3 & LASSO & 250 & 2 & 0.007 & 0.005 & 0.074 & 0.457 & 0.528 & 0.086\\
Sensitivity & Add-in: 3 & LASSO & 1000 & 2 & 0.015 & 0.005 & 0.072 & 0.351 & 0.664 & 0.053\\
Sensitivity & Add-in: 3 & LASSO & 5000 & 2 & 0.030 & 0.005 & 0.079 & 0.276 & 0.738 & 0.031\\
AUC & Leave-out: 3 & LASSO & 100 & 1 & -0.013 & -0.012 & 0.022 & 0.941 & 0.099 & 0.083\\
AUC & Leave-out: 3 & LASSO & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.944 & 0.185 & 0.046\\
AUC & Leave-out: 3 & LASSO & 250 & 2 & 0.003 & 0.005 & 0.035 & 0.984 & 0.015 & 0.181\\
AUC & Leave-out: 3 & LASSO & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.350 & 0.031\\
AUC & Leave-out: 3 & LASSO & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.957 & 0.657 & 0.021\\
AUC & Leave-out: 3 & LASSO & 1000 & 2 & 0.004 & 0.005 & 0.019 & 0.973 & 0.027 & 0.085\\
AUC & Leave-out: 3 & LASSO & 5000 & 1 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & LASSO & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.975 & 0.047 & 0.041\\
AUC & Leave-out: 3 & LASSO & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
PPV & Leave-out: 3 & LASSO & 250 & 2 & 0.014 & 0.008 & 0.117 & 0.525 & 1.000 & 0.643\\
PPV & Leave-out: 3 & LASSO & 1000 & 2 & 0.017 & 0.008 & 0.071 & 0.924 & 0.108 & 0.321\\
PPV & Leave-out: 3 & LASSO & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.958 & 0.035 & 0.121\\
Sensitivity & Leave-out: 3 & LASSO & 250 & 2 & 0.031 & 0.002 & 0.056 & 0.688 & 0.340 & 0.118\\
Sensitivity & Leave-out: 3 & LASSO & 1000 & 2 & 0.012 & 0.002 & 0.032 & 0.849 & 0.158 & 0.072\\
Sensitivity & Leave-out: 3 & LASSO & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.942 & 0.068 & 0.039\\
AUC & Add-in: 8 & LASSO & 100 & 1 & 0.000 & 0.000 & 0.036 & 0.982 & 0.018 & 0.192\\
AUC & Add-in: 8 & LASSO & 250 & 1 & 0.000 & 0.000 & 0.027 & 0.983 & 0.017 & 0.129\\
AUC & Add-in: 8 & LASSO & 250 & 2 & 0.001 & 0.000 & 0.025 & 0.999 & 0.001 & 0.205\\
AUC & Add-in: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.021 & 0.973 & 0.027 & 0.093\\
AUC & Add-in: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.954 & 0.046 & 0.064\\
AUC & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.013 & 0.999 & 0.001 & 0.102\\
AUC & Add-in: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.958 & 0.042 & 0.031\\
AUC & Add-in: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.996 & 0.004 & 0.050\\
AUC & Add-in: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
PPV & Add-in: 8 & LASSO & 250 & 2 & 0.001 & 0.000 & 0.071 & 0.548 & NaN & 0.422\\
PPV & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.057 & 0.849 & 0.231 & 0.708\\
PPV & Add-in: 8 & LASSO & 5000 & 2 & -0.007 & 0.000 & 0.048 & 0.976 & 0.022 & 0.408\\
Sensitivity & Add-in: 8 & LASSO & 250 & 2 & 0.002 & 0.000 & 0.075 & 0.423 & 0.565 & 0.081\\
Sensitivity & Add-in: 8 & LASSO & 1000 & 2 & 0.006 & 0.000 & 0.074 & 0.299 & 0.708 & 0.049\\
Sensitivity & Add-in: 8 & LASSO & 5000 & 2 & 0.022 & 0.000 & 0.081 & 0.231 & 0.772 & 0.029\\
AUC & Leave-out: 8 & LASSO & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.063\\
AUC & Leave-out: 8 & LASSO & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.951 & 0.049 & 0.032\\
AUC & Leave-out: 8 & LASSO & 250 & 2 & 0.000 & 0.000 & 0.035 & 0.988 & 0.012 & 0.180\\
AUC & Leave-out: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.039 & 0.021\\
AUC & Leave-out: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.950 & 0.050 & 0.014\\
AUC & Leave-out: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.019 & 0.975 & 0.025 & 0.085\\
AUC & Leave-out: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
AUC & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.971 & 0.029 & 0.040\\
AUC & Leave-out: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
PPV & Leave-out: 8 & LASSO & 250 & 2 & -0.002 & 0.000 & 0.121 & 0.518 & NaN & 0.695\\
PPV & Leave-out: 8 & LASSO & 1000 & 2 & 0.010 & 0.000 & 0.069 & 0.940 & 0.108 & 0.322\\
PPV & Leave-out: 8 & LASSO & 5000 & 2 & -0.002 & 0.000 & 0.030 & 0.962 & 0.038 & 0.122\\
Sensitivity & Leave-out: 8 & LASSO & 250 & 2 & 0.030 & 0.000 & 0.058 & 0.696 & 0.321 & 0.120\\
Sensitivity & Leave-out: 8 & LASSO & 1000 & 2 & 0.009 & 0.000 & 0.031 & 0.857 & 0.143 & 0.073\\
Sensitivity & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.938 & 0.062 & 0.039\\
AUC & Add-in: 1 & RF & 100 & 1 & -0.009 & -0.007 & 0.058 & 0.900 & 0.096 & 0.192\\
AUC & Add-in: 1 & RF & 250 & 1 & -0.009 & -0.007 & 0.035 & 0.910 & 0.104 & 0.121\\
AUC & Add-in: 1 & RF & 250 & 2 & 0.002 & -0.001 & 0.047 & 0.911 & 0.089 & 0.160\\
AUC & Add-in: 1 & RF & 500 & 1 & -0.009 & -0.007 & 0.024 & 0.921 & 0.094 & 0.085\\
AUC & Add-in: 1 & RF & 1000 & 1 & -0.009 & -0.007 & 0.016 & 0.930 & 0.117 & 0.059\\
AUC & Add-in: 1 & RF & 1000 & 2 & 0.000 & -0.001 & 0.023 & 0.927 & 0.072 & 0.085\\
AUC & Add-in: 1 & RF & 5000 & 1 & -0.009 & -0.007 & 0.008 & 0.944 & 0.223 & 0.029\\
AUC & Add-in: 1 & RF & 5000 & 2 & 0.001 & -0.001 & 0.010 & 0.965 & 0.035 & 0.043\\
PPV & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.000 & 0.108 & 0.582 & 0.353 & 0.432\\
PPV & Add-in: 1 & RF & 1000 & 2 & 0.001 & 0.000 & 0.056 & 0.874 & 0.125 & 0.173\\
PPV & Add-in: 1 & RF & 5000 & 2 & 0.001 & 0.000 & 0.022 & 0.967 & 0.033 & 0.094\\
Sensitivity & Add-in: 1 & RF & 250 & 2 & 0.002 & 0.000 & 0.031 & 0.901 & 0.106 & 0.102\\
Sensitivity & Add-in: 1 & RF & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.942 & 0.058 & 0.058\\
Sensitivity & Add-in: 1 & RF & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.967 & 0.033 & 0.030\\
AUC & Leave-out: 1 & RF & 100 & 1 & -0.007 & -0.007 & 0.036 & 0.931 & 0.079 & 0.129\\
AUC & Leave-out: 1 & RF & 250 & 1 & -0.008 & -0.007 & 0.020 & 0.935 & 0.083 & 0.073\\
AUC & Leave-out: 1 & RF & 250 & 2 & 0.001 & -0.004 & 0.043 & 0.929 & 0.073 & 0.160\\
AUC & Leave-out: 1 & RF & 500 & 1 & -0.007 & -0.007 & 0.013 & 0.946 & 0.097 & 0.049\\
AUC & Leave-out: 1 & RF & 1000 & 1 & -0.008 & -0.007 & 0.009 & 0.930 & 0.186 & 0.033\\
AUC & Leave-out: 1 & RF & 1000 & 2 & -0.001 & -0.004 & 0.022 & 0.945 & 0.051 & 0.083\\
AUC & Leave-out: 1 & RF & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.961 & 0.468 & 0.015\\
AUC & Leave-out: 1 & RF & 5000 & 2 & -0.002 & -0.004 & 0.009 & 0.964 & 0.033 & 0.042\\
PPV & Leave-out: 1 & RF & 250 & 2 & 0.011 & -0.003 & 0.113 & 0.649 & 0.500 & 0.491\\
PPV & Leave-out: 1 & RF & 1000 & 2 & 0.001 & -0.003 & 0.061 & 0.880 & 0.126 & 0.197\\
PPV & Leave-out: 1 & RF & 5000 & 2 & -0.001 & -0.003 & 0.024 & 0.973 & 0.026 & 0.107\\
Sensitivity & Leave-out: 1 & RF & 250 & 2 & 0.003 & -0.001 & 0.034 & 0.907 & 0.092 & 0.118\\
Sensitivity & Leave-out: 1 & RF & 1000 & 2 & 0.000 & -0.001 & 0.017 & 0.953 & 0.044 & 0.069\\
Sensitivity & Leave-out: 1 & RF & 5000 & 2 & 0.000 & -0.001 & 0.008 & 0.981 & 0.016 & 0.036\\
AUC & Add-in: 2 & RF & 100 & 1 & 0.030 & 0.025 & 0.056 & 0.896 & 0.153 & 0.186\\
AUC & Add-in: 2 & RF & 250 & 1 & 0.029 & 0.025 & 0.034 & 0.904 & 0.211 & 0.116\\
AUC & Add-in: 2 & RF & 250 & 2 & 0.025 & 0.033 & 0.048 & 0.889 & 0.163 & 0.160\\
AUC & Add-in: 2 & RF & 500 & 1 & 0.028 & 0.025 & 0.024 & 0.910 & 0.304 & 0.081\\
AUC & Add-in: 2 & RF & 1000 & 1 & 0.028 & 0.025 & 0.016 & 0.909 & 0.490 & 0.057\\
AUC & Add-in: 2 & RF & 1000 & 2 & 0.030 & 0.033 & 0.023 & 0.922 & 0.302 & 0.084\\
AUC & Add-in: 2 & RF & 5000 & 1 & 0.028 & 0.025 & 0.007 & 0.928 & 0.968 & 0.028\\
AUC & Add-in: 2 & RF & 5000 & 2 & 0.033 & 0.033 & 0.010 & 0.961 & 0.896 & 0.042\\
PPV & Add-in: 2 & RF & 250 & 2 & 0.036 & 0.049 & 0.112 & 0.635 & 0.412 & 0.479\\
PPV & Add-in: 2 & RF & 1000 & 2 & 0.038 & 0.049 & 0.061 & 0.850 & 0.221 & 0.182\\
PPV & Add-in: 2 & RF & 5000 & 2 & 0.042 & 0.049 & 0.023 & 0.952 & 0.386 & 0.098\\
Sensitivity & Add-in: 2 & RF & 250 & 2 & 0.010 & 0.014 & 0.033 & 0.889 & 0.121 & 0.109\\
Sensitivity & Add-in: 2 & RF & 1000 & 2 & 0.010 & 0.014 & 0.017 & 0.929 & 0.110 & 0.062\\
Sensitivity & Add-in: 2 & RF & 5000 & 2 & 0.012 & 0.014 & 0.007 & 0.968 & 0.279 & 0.032\\
AUC & Leave-out: 2 & RF & 100 & 1 & 0.029 & 0.024 & 0.039 & 0.936 & 0.159 & 0.139\\
AUC & Leave-out: 2 & RF & 250 & 1 & 0.028 & 0.024 & 0.022 & 0.928 & 0.290 & 0.080\\
AUC & Leave-out: 2 & RF & 250 & 2 & 0.023 & 0.024 & 0.044 & 0.927 & 0.120 & 0.160\\
AUC & Leave-out: 2 & RF & 500 & 1 & 0.027 & 0.024 & 0.015 & 0.928 & 0.479 & 0.054\\
AUC & Leave-out: 2 & RF & 1000 & 1 & 0.026 & 0.024 & 0.009 & 0.947 & 0.781 & 0.037\\
AUC & Leave-out: 2 & RF & 1000 & 2 & 0.026 & 0.024 & 0.023 & 0.939 & 0.248 & 0.084\\
AUC & Leave-out: 2 & RF & 5000 & 1 & 0.025 & 0.024 & 0.004 & 0.944 & 1.000 & 0.018\\
AUC & Leave-out: 2 & RF & 5000 & 2 & 0.028 & 0.024 & 0.010 & 0.964 & 0.748 & 0.042\\
PPV & Leave-out: 2 & RF & 250 & 2 & 0.032 & 0.039 & 0.113 & 0.629 & 0.091 & 0.436\\
PPV & Leave-out: 2 & RF & 1000 & 2 & 0.034 & 0.039 & 0.061 & 0.869 & 0.183 & 0.191\\
PPV & Leave-out: 2 & RF & 5000 & 2 & 0.041 & 0.039 & 0.025 & 0.966 & 0.332 & 0.103\\
Sensitivity & Leave-out: 2 & RF & 250 & 2 & 0.009 & 0.011 & 0.033 & 0.900 & 0.097 & 0.113\\
Sensitivity & Leave-out: 2 & RF & 1000 & 2 & 0.010 & 0.011 & 0.017 & 0.951 & 0.096 & 0.065\\
Sensitivity & Leave-out: 2 & RF & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.978 & 0.233 & 0.034\\
AUC & Add-in: 3 & RF & 100 & 1 & -0.020 & -0.021 & 0.058 & 0.916 & 0.106 & 0.199\\
AUC & Add-in: 3 & RF & 250 & 1 & -0.024 & -0.021 & 0.035 & 0.915 & 0.125 & 0.126\\
AUC & Add-in: 3 & RF & 250 & 2 & 0.008 & 0.015 & 0.046 & 0.921 & 0.092 & 0.160\\
AUC & Add-in: 3 & RF & 500 & 1 & -0.024 & -0.021 & 0.024 & 0.931 & 0.204 & 0.088\\
AUC & Add-in: 3 & RF & 1000 & 1 & -0.024 & -0.021 & 0.017 & 0.918 & 0.342 & 0.062\\
AUC & Add-in: 3 & RF & 1000 & 2 & 0.008 & 0.015 & 0.023 & 0.923 & 0.073 & 0.085\\
AUC & Add-in: 3 & RF & 5000 & 1 & -0.024 & -0.021 & 0.008 & 0.935 & 0.879 & 0.031\\
AUC & Add-in: 3 & RF & 5000 & 2 & 0.010 & 0.015 & 0.010 & 0.952 & 0.121 & 0.043\\
PPV & Add-in: 3 & RF & 250 & 2 & 0.020 & 0.019 & 0.107 & 0.607 & 0.400 & 0.411\\
PPV & Add-in: 3 & RF & 1000 & 2 & 0.010 & 0.019 & 0.055 & 0.869 & 0.129 & 0.174\\
PPV & Add-in: 3 & RF & 5000 & 2 & 0.011 & 0.019 & 0.022 & 0.957 & 0.052 & 0.094\\
Sensitivity & Add-in: 3 & RF & 250 & 2 & 0.005 & 0.005 & 0.031 & 0.899 & 0.098 & 0.102\\
Sensitivity & Add-in: 3 & RF & 1000 & 2 & 0.003 & 0.005 & 0.015 & 0.942 & 0.059 & 0.058\\
Sensitivity & Add-in: 3 & RF & 5000 & 2 & 0.003 & 0.005 & 0.007 & 0.963 & 0.040 & 0.030\\
AUC & Leave-out: 3 & RF & 100 & 1 & -0.013 & -0.012 & 0.030 & 0.930 & 0.091 & 0.112\\
AUC & Leave-out: 3 & RF & 250 & 1 & -0.013 & -0.012 & 0.017 & 0.931 & 0.159 & 0.060\\
AUC & Leave-out: 3 & RF & 250 & 2 & 0.006 & 0.005 & 0.042 & 0.928 & 0.073 & 0.159\\
AUC & Leave-out: 3 & RF & 500 & 1 & -0.013 & -0.012 & 0.010 & 0.948 & 0.272 & 0.039\\
AUC & Leave-out: 3 & RF & 1000 & 1 & -0.014 & -0.012 & 0.007 & 0.946 & 0.549 & 0.026\\
AUC & Leave-out: 3 & RF & 1000 & 2 & 0.005 & 0.005 & 0.022 & 0.937 & 0.064 & 0.083\\
AUC & Leave-out: 3 & RF & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.941 & 0.996 & 0.012\\
AUC & Leave-out: 3 & RF & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.970 & 0.041 & 0.042\\
PPV & Leave-out: 3 & RF & 250 & 2 & 0.013 & 0.008 & 0.112 & 0.644 & 0.125 & 0.467\\
PPV & Leave-out: 3 & RF & 1000 & 2 & 0.009 & 0.008 & 0.060 & 0.902 & 0.113 & 0.198\\
PPV & Leave-out: 3 & RF & 5000 & 2 & 0.009 & 0.008 & 0.025 & 0.972 & 0.036 & 0.107\\
Sensitivity & Leave-out: 3 & RF & 250 & 2 & 0.004 & 0.002 & 0.035 & 0.904 & 0.095 & 0.117\\
Sensitivity & Leave-out: 3 & RF & 1000 & 2 & 0.003 & 0.002 & 0.017 & 0.957 & 0.038 & 0.069\\
Sensitivity & Leave-out: 3 & RF & 5000 & 2 & 0.003 & 0.002 & 0.008 & 0.970 & 0.034 & 0.036\\
AUC & Add-in: 8 & RF & 100 & 1 & 0.001 & 0.000 & 0.053 & 0.933 & 0.067 & 0.201\\
AUC & Add-in: 8 & RF & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.944 & 0.056 & 0.128\\
AUC & Add-in: 8 & RF & 250 & 2 & 0.001 & 0.000 & 0.046 & 0.907 & 0.093 & 0.161\\
AUC & Add-in: 8 & RF & 500 & 1 & 0.000 & 0.000 & 0.023 & 0.954 & 0.046 & 0.091\\
AUC & Add-in: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.948 & 0.052 & 0.064\\
AUC & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.941 & 0.059 & 0.085\\
AUC & Add-in: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.979 & 0.021 & 0.032\\
AUC & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.023 & 0.043\\
PPV & Add-in: 8 & RF & 250 & 2 & 0.005 & 0.000 & 0.105 & 0.575 & 0.222 & 0.384\\
PPV & Add-in: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.054 & 0.877 & 0.124 & 0.171\\
PPV & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.021 & 0.973 & 0.027 & 0.092\\
Sensitivity & Add-in: 8 & RF & 250 & 2 & 0.001 & 0.000 & 0.029 & 0.917 & 0.087 & 0.100\\
Sensitivity & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.942 & 0.058 & 0.057\\
Sensitivity & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.980 & 0.020 & 0.029\\
AUC & Leave-out: 8 & RF & 100 & 1 & 0.000 & 0.000 & 0.026 & 0.940 & 0.060 & 0.099\\
AUC & Leave-out: 8 & RF & 250 & 1 & 0.000 & 0.000 & 0.013 & 0.953 & 0.047 & 0.049\\
AUC & Leave-out: 8 & RF & 250 & 2 & 0.000 & 0.000 & 0.043 & 0.923 & 0.077 & 0.159\\
AUC & Leave-out: 8 & RF & 500 & 1 & 0.000 & 0.000 & 0.007 & 0.958 & 0.042 & 0.030\\
AUC & Leave-out: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.951 & 0.049 & 0.019\\
AUC & Leave-out: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.952 & 0.048 & 0.083\\
AUC & Leave-out: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.976 & 0.024 & 0.008\\
AUC & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.976 & 0.024 & 0.042\\
PPV & Leave-out: 8 & RF & 250 & 2 & 0.007 & 0.000 & 0.112 & 0.686 & 0.200 & 0.521\\
PPV & Leave-out: 8 & RF & 1000 & 2 & -0.002 & 0.000 & 0.060 & 0.893 & 0.109 & 0.199\\
PPV & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.024 & 0.973 & 0.027 & 0.108\\
Sensitivity & Leave-out: 8 & RF & 250 & 2 & 0.003 & 0.000 & 0.034 & 0.913 & 0.088 & 0.118\\
Sensitivity & Leave-out: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.017 & 0.948 & 0.052 & 0.069\\
Sensitivity & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.978 & 0.022 & 0.037\\
AUC & Add-in: 1 & SL & 100 & 1 & -0.008 & -0.007 & 0.056 & 0.911 & 0.088 & 0.195\\
AUC & Add-in: 1 & SL & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & Add-in: 1 & SL & 250 & 1 & -0.007 & -0.007 & 0.034 & 0.934 & 0.080 & 0.120\\
AUC & Add-in: 1 & SL & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & Add-in: 1 & SL & 250 & 2 & 0.004 & -0.001 & 0.044 & 0.949 & 0.048 & 0.178\\
AUC & Add-in: 1 & SL & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.944 & 0.082 & 0.083\\
AUC & Add-in: 1 & SL & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & Add-in: 1 & SL & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.949 & 0.082 & 0.058\\
AUC & Add-in: 1 & SL & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & Add-in: 1 & SL & 1000 & 2 & 0.002 & -0.001 & 0.024 & 0.945 & 0.055 & 0.091\\
AUC & Add-in: 1 & SL & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
AUC & Add-in: 1 & SL & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & Add-in: 1 & SL & 5000 & 2 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
AUC & Add-in: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & Add-in: 1 & SL & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & Add-in: 1 & SL & 250 & 2 & 0.007 & 0.000 & 0.102 & 0.467 & 0.250 & 0.527\\
PPV & Add-in: 1 & SL & 1000 & 2 & 0.003 & 0.000 & 0.068 & 0.938 & 0.073 & 0.479\\
PPV & Add-in: 1 & SL & 5000 & 2 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Sensitivity & Add-in: 1 & SL & 250 & 2 & 0.001 & 0.000 & 0.041 & 0.814 & 0.182 & 0.096\\
Sensitivity & Add-in: 1 & SL & 1000 & 2 & 0.003 & 0.000 & 0.035 & 0.766 & 0.233 & 0.057\\
Sensitivity & Add-in: 1 & SL & 5000 & 2 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
AUC & Leave-out: 1 & SL & 100 & 1 & -0.008 & -0.007 & 0.030 & 0.924 & 0.088 & 0.107\\
AUC & Leave-out: 1 & SL & 100 & 1 & -0.014 & -0.007 & 0.034 & 0.943 & 0.063 & 0.138\\
AUC & Leave-out: 1 & SL & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.941 & 0.090 & 0.062\\
AUC & Leave-out: 1 & SL & 250 & 1 & -0.007 & -0.007 & 0.017 & 0.936 & 0.096 & 0.061\\
AUC & Leave-out: 1 & SL & 250 & 2 & -0.001 & -0.004 & 0.042 & 0.952 & 0.043 & 0.164\\
AUC & Leave-out: 1 & SL & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.950 & 0.103 & 0.042\\
AUC & Leave-out: 1 & SL & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.938 & 0.106 & 0.041\\
AUC & Leave-out: 1 & SL & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.941 & 0.197 & 0.029\\
AUC & Leave-out: 1 & SL & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & Leave-out: 1 & SL & 1000 & 2 & -0.004 & -0.004 & 0.021 & 0.950 & 0.049 & 0.083\\
AUC & Leave-out: 1 & SL & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
AUC & Leave-out: 1 & SL & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & Leave-out: 1 & SL & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
AUC & Leave-out: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.777 & 0.010\\
AUC & Leave-out: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & Leave-out: 1 & SL & 250 & 2 & 0.000 & -0.003 & 0.118 & 0.507 & 0.286 & 0.591\\
PPV & Leave-out: 1 & SL & 1000 & 2 & -0.003 & -0.003 & 0.071 & 0.914 & 0.132 & 0.277\\
PPV & Leave-out: 1 & SL & 5000 & 2 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Sensitivity & Leave-out: 1 & SL & 250 & 2 & 0.006 & -0.001 & 0.039 & 0.889 & 0.119 & 0.120\\
Sensitivity & Leave-out: 1 & SL & 1000 & 2 & 0.002 & -0.001 & 0.023 & 0.922 & 0.076 & 0.072\\
Sensitivity & Leave-out: 1 & SL & 5000 & 2 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.028 & 0.025 & 0.054 & 0.917 & 0.131 & 0.188\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.028 & 0.025 & 0.034 & 0.913 & 0.194 & 0.115\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & Add-in: 2 & SL & 250 & 2 & 0.039 & 0.033 & 0.046 & 0.929 & 0.147 & 0.175\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.926 & 0.281 & 0.079\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.935 & 0.451 & 0.055\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & Add-in: 2 & SL & 1000 & 2 & 0.041 & 0.033 & 0.024 & 0.913 & 0.433 & 0.089\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & Add-in: 2 & SL & 5000 & 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.968 & 1.000 & 0.019\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & Add-in: 2 & SL & 250 & 2 & 0.059 & 0.049 & 0.105 & 0.509 & 0.250 & 0.587\\
PPV & Add-in: 2 & SL & 1000 & 2 & 0.062 & 0.049 & 0.069 & 0.954 & 0.135 & 0.438\\
PPV & Add-in: 2 & SL & 5000 & 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Sensitivity & Add-in: 2 & SL & 250 & 2 & 0.015 & 0.014 & 0.042 & 0.836 & 0.197 & 0.107\\
Sensitivity & Add-in: 2 & SL & 1000 & 2 & 0.020 & 0.014 & 0.035 & 0.786 & 0.328 & 0.063\\
Sensitivity & Add-in: 2 & SL & 5000 & 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.027 & 0.024 & 0.035 & 0.912 & 0.175 & 0.121\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.019 & 0.023 & 0.038 & 0.941 & 0.081 & 0.148\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.944 & 0.298 & 0.070\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.942 & 0.280 & 0.070\\
AUC & Leave-out: 2 & SL & 250 & 2 & 0.033 & 0.024 & 0.046 & 0.924 & 0.143 & 0.169\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.936 & 0.509 & 0.048\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.956 & 0.497 & 0.048\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.948 & 0.791 & 0.034\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.778 & 0.033\\
AUC & Leave-out: 2 & SL & 1000 & 2 & 0.028 & 0.024 & 0.022 & 0.939 & 0.269 & 0.084\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & Leave-out: 2 & SL & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.962 & 1.000 & 0.012\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & Leave-out: 2 & SL & 250 & 2 & 0.050 & 0.039 & 0.118 & 0.473 & 0.286 & 0.586\\
PPV & Leave-out: 2 & SL & 1000 & 2 & 0.047 & 0.039 & 0.070 & 0.930 & 0.196 & 0.307\\
PPV & Leave-out: 2 & SL & 5000 & 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Sensitivity & Leave-out: 2 & SL & 250 & 2 & 0.017 & 0.011 & 0.041 & 0.848 & 0.179 & 0.113\\
Sensitivity & Leave-out: 2 & SL & 1000 & 2 & 0.015 & 0.011 & 0.021 & 0.902 & 0.157 & 0.068\\
Sensitivity & Leave-out: 2 & SL & 5000 & 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
AUC & Add-in: 3 & SL & 100 & 1 & -0.026 & -0.021 & 0.057 & 0.923 & 0.106 & 0.204\\
AUC & Add-in: 3 & SL & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & Add-in: 3 & SL & 250 & 1 & -0.023 & -0.021 & 0.036 & 0.927 & 0.154 & 0.126\\
AUC & Add-in: 3 & SL & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & Add-in: 3 & SL & 250 & 2 & 0.013 & 0.015 & 0.043 & 0.959 & 0.064 & 0.178\\
AUC & Add-in: 3 & SL & 500 & 1 & -0.023 & -0.021 & 0.024 & 0.932 & 0.200 & 0.087\\
AUC & Add-in: 3 & SL & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & Add-in: 3 & SL & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.940 & 0.290 & 0.061\\
AUC & Add-in: 3 & SL & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & Add-in: 3 & SL & 1000 & 2 & 0.018 & 0.015 & 0.022 & 0.963 & 0.106 & 0.092\\
AUC & Add-in: 3 & SL & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
AUC & Add-in: 3 & SL & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & Add-in: 3 & SL & 5000 & 2 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
AUC & Add-in: 3 & SL & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.983 & 0.021\\
AUC & Add-in: 3 & SL & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & Add-in: 3 & SL & 250 & 2 & 0.021 & 0.019 & 0.102 & 0.464 & 0.500 & 0.569\\
PPV & Add-in: 3 & SL & 1000 & 2 & 0.029 & 0.019 & 0.069 & 0.940 & 0.078 & 0.538\\
PPV & Add-in: 3 & SL & 5000 & 2 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Sensitivity & Add-in: 3 & SL & 250 & 2 & 0.005 & 0.005 & 0.041 & 0.811 & 0.176 & 0.095\\
Sensitivity & Add-in: 3 & SL & 1000 & 2 & 0.010 & 0.005 & 0.036 & 0.748 & 0.262 & 0.057\\
Sensitivity & Add-in: 3 & SL & 5000 & 2 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
AUC & Leave-out: 3 & SL & 100 & 1 & -0.014 & -0.012 & 0.023 & 0.945 & 0.110 & 0.085\\
AUC & Leave-out: 3 & SL & 100 & 1 & -0.019 & -0.013 & 0.028 & 0.975 & 0.058 & 0.125\\
AUC & Leave-out: 3 & SL & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.947 & 0.194 & 0.047\\
AUC & Leave-out: 3 & SL & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.948 & 0.192 & 0.047\\
AUC & Leave-out: 3 & SL & 250 & 2 & 0.004 & 0.005 & 0.041 & 0.956 & 0.043 & 0.163\\
AUC & Leave-out: 3 & SL & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.351 & 0.031\\
AUC & Leave-out: 3 & SL & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.361 & 0.030\\
AUC & Leave-out: 3 & SL & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.961 & 0.657 & 0.021\\
AUC & Leave-out: 3 & SL & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & Leave-out: 3 & SL & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.955 & 0.046 & 0.082\\
AUC & Leave-out: 3 & SL & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & SL & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & Leave-out: 3 & SL & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
AUC & Leave-out: 3 & SL & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & Leave-out: 3 & SL & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & Leave-out: 3 & SL & 250 & 2 & 0.014 & 0.008 & 0.118 & 0.509 & 0.800 & 0.570\\
PPV & Leave-out: 3 & SL & 1000 & 2 & 0.011 & 0.008 & 0.069 & 0.914 & 0.105 & 0.266\\
PPV & Leave-out: 3 & SL & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Sensitivity & Leave-out: 3 & SL & 250 & 2 & 0.008 & 0.002 & 0.038 & 0.894 & 0.115 & 0.120\\
Sensitivity & Leave-out: 3 & SL & 1000 & 2 & 0.004 & 0.002 & 0.020 & 0.925 & 0.080 & 0.072\\
Sensitivity & Leave-out: 3 & SL & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
AUC & Add-in: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.049 & 0.969 & 0.031 & 0.211\\
AUC & Add-in: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & Add-in: 8 & SL & 250 & 1 & 0.001 & 0.000 & 0.032 & 0.955 & 0.045 & 0.131\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & Add-in: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.040 & 0.963 & 0.037 & 0.178\\
AUC & Add-in: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.954 & 0.046 & 0.090\\
AUC & Add-in: 8 & SL & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & Add-in: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.953 & 0.047 & 0.063\\
AUC & Add-in: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & Add-in: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.973 & 0.027 & 0.093\\
AUC & Add-in: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & Add-in: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & Add-in: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & Add-in: 8 & SL & 250 & 2 & 0.002 & 0.000 & 0.099 & 0.397 & 0.500 & 0.440\\
PPV & Add-in: 8 & SL & 1000 & 2 & 0.001 & 0.000 & 0.066 & 0.904 & 0.084 & 0.626\\
PPV & Add-in: 8 & SL & 5000 & 2 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
Sensitivity & Add-in: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.041 & 0.819 & 0.180 & 0.092\\
Sensitivity & Add-in: 8 & SL & 1000 & 2 & 0.003 & 0.000 & 0.036 & 0.725 & 0.273 & 0.054\\
Sensitivity & Add-in: 8 & SL & 5000 & 2 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
AUC & Leave-out: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.065\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.002 & 0.000 & 0.025 & 0.991 & 0.009 & 0.130\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.948 & 0.052 & 0.033\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.966 & 0.034 & 0.033\\
AUC & Leave-out: 8 & SL & 250 & 2 & -0.001 & 0.000 & 0.040 & 0.952 & 0.048 & 0.163\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.962 & 0.038 & 0.021\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.020\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & Leave-out: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.081\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
AUC & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & Leave-out: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.120 & 0.521 & 0.167 & 0.590\\
PPV & Leave-out: 8 & SL & 1000 & 2 & 0.006 & 0.000 & 0.069 & 0.908 & 0.126 & 0.264\\
PPV & Leave-out: 8 & SL & 5000 & 2 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
Sensitivity & Leave-out: 8 & SL & 250 & 2 & 0.006 & 0.000 & 0.039 & 0.889 & 0.115 & 0.121\\
Sensitivity & Leave-out: 8 & SL & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.936 & 0.064 & 0.073\\
Sensitivity & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
AUC & Add-in: 1 & XGB & 100 & 1 & -0.006 & -0.007 & 0.055 & 0.936 & 0.062 & 0.204\\
AUC & Add-in: 1 & XGB & 250 & 1 & -0.009 & -0.007 & 0.035 & 0.921 & 0.100 & 0.121\\
AUC & Add-in: 1 & XGB & 250 & 2 & 0.003 & -0.001 & 0.047 & 0.901 & 0.100 & 0.160\\
AUC & Add-in: 1 & XGB & 500 & 1 & -0.009 & -0.007 & 0.023 & 0.939 & 0.082 & 0.084\\
AUC & Add-in: 1 & XGB & 1000 & 1 & -0.008 & -0.007 & 0.016 & 0.932 & 0.109 & 0.059\\
AUC & Add-in: 1 & XGB & 1000 & 2 & 0.000 & -0.001 & 0.023 & 0.926 & 0.070 & 0.084\\
AUC & Add-in: 1 & XGB & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.944 & 0.162 & 0.029\\
AUC & Add-in: 1 & XGB & 5000 & 2 & 0.000 & -0.001 & 0.010 & 0.972 & 0.034 & 0.043\\
PPV & Add-in: 1 & XGB & 250 & 2 & 0.000 & 0.000 & 0.101 & 0.547 & 0.286 & 0.406\\
PPV & Add-in: 1 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.057 & 0.874 & 0.132 & 0.181\\
PPV & Add-in: 1 & XGB & 5000 & 2 & 0.001 & 0.000 & 0.023 & 0.970 & 0.030 & 0.100\\
Sensitivity & Add-in: 1 & XGB & 250 & 2 & 0.001 & 0.000 & 0.030 & 0.928 & 0.077 & 0.099\\
Sensitivity & Add-in: 1 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.953 & 0.047 & 0.058\\
Sensitivity & Add-in: 1 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.971 & 0.029 & 0.031\\
AUC & Leave-out: 1 & XGB & 100 & 1 & -0.004 & -0.007 & 0.040 & 0.972 & 0.033 & 0.178\\
AUC & Leave-out: 1 & XGB & 250 & 1 & -0.007 & -0.007 & 0.021 & 0.931 & 0.083 & 0.078\\
AUC & Leave-out: 1 & XGB & 250 & 2 & -0.001 & -0.004 & 0.044 & 0.925 & 0.084 & 0.157\\
AUC & Leave-out: 1 & XGB & 500 & 1 & -0.008 & -0.007 & 0.013 & 0.943 & 0.110 & 0.049\\
AUC & Leave-out: 1 & XGB & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.179 & 0.032\\
AUC & Leave-out: 1 & XGB & 1000 & 2 & -0.003 & -0.004 & 0.022 & 0.931 & 0.067 & 0.082\\
AUC & Leave-out: 1 & XGB & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.955 & 0.466 & 0.015\\
AUC & Leave-out: 1 & XGB & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.043 & 0.041\\
PPV & Leave-out: 1 & XGB & 250 & 2 & 0.003 & -0.003 & 0.114 & 0.601 & 0.000 & 0.425\\
PPV & Leave-out: 1 & XGB & 1000 & 2 & -0.004 & -0.003 & 0.061 & 0.896 & 0.106 & 0.202\\
PPV & Leave-out: 1 & XGB & 5000 & 2 & -0.004 & -0.003 & 0.025 & 0.972 & 0.028 & 0.112\\
Sensitivity & Leave-out: 1 & XGB & 250 & 2 & 0.001 & -0.001 & 0.034 & 0.905 & 0.092 & 0.115\\
Sensitivity & Leave-out: 1 & XGB & 1000 & 2 & -0.001 & -0.001 & 0.017 & 0.957 & 0.046 & 0.069\\
Sensitivity & Leave-out: 1 & XGB & 5000 & 2 & -0.001 & -0.001 & 0.008 & 0.985 & 0.016 & 0.038\\
AUC & Add-in: 2 & XGB & 100 & 1 & 0.024 & 0.025 & 0.054 & 0.942 & 0.094 & 0.205\\
AUC & Add-in: 2 & XGB & 250 & 1 & 0.028 & 0.025 & 0.035 & 0.908 & 0.214 & 0.116\\
AUC & Add-in: 2 & XGB & 250 & 2 & 0.028 & 0.033 & 0.048 & 0.885 & 0.152 & 0.160\\
AUC & Add-in: 2 & XGB & 500 & 1 & 0.027 & 0.025 & 0.023 & 0.915 & 0.291 & 0.080\\
AUC & Add-in: 2 & XGB & 1000 & 1 & 0.026 & 0.025 & 0.016 & 0.911 & 0.470 & 0.056\\
AUC & Add-in: 2 & XGB & 1000 & 2 & 0.035 & 0.033 & 0.024 & 0.922 & 0.391 & 0.083\\
AUC & Add-in: 2 & XGB & 5000 & 1 & 0.026 & 0.025 & 0.007 & 0.941 & 0.960 & 0.028\\
AUC & Add-in: 2 & XGB & 5000 & 2 & 0.038 & 0.033 & 0.010 & 0.938 & 0.959 & 0.042\\
PPV & Add-in: 2 & XGB & 250 & 2 & 0.018 & 0.049 & 0.112 & 0.584 & 0.357 & 0.419\\
PPV & Add-in: 2 & XGB & 1000 & 2 & 0.044 & 0.049 & 0.061 & 0.875 & 0.230 & 0.189\\
PPV & Add-in: 2 & XGB & 5000 & 2 & 0.051 & 0.049 & 0.025 & 0.965 & 0.474 & 0.104\\
Sensitivity & Add-in: 2 & XGB & 250 & 2 & 0.006 & 0.014 & 0.031 & 0.893 & 0.081 & 0.105\\
Sensitivity & Add-in: 2 & XGB & 1000 & 2 & 0.012 & 0.014 & 0.016 & 0.940 & 0.114 & 0.062\\
Sensitivity & Add-in: 2 & XGB & 5000 & 2 & 0.014 & 0.014 & 0.007 & 0.971 & 0.366 & 0.033\\
AUC & Leave-out: 2 & XGB & 100 & 1 & 0.023 & 0.024 & 0.040 & 0.974 & 0.056 & 0.177\\
AUC & Leave-out: 2 & XGB & 250 & 1 & 0.028 & 0.024 & 0.023 & 0.932 & 0.269 & 0.084\\
AUC & Leave-out: 2 & XGB & 250 & 2 & 0.023 & 0.024 & 0.046 & 0.917 & 0.123 & 0.158\\
AUC & Leave-out: 2 & XGB & 500 & 1 & 0.026 & 0.024 & 0.015 & 0.925 & 0.471 & 0.054\\
AUC & Leave-out: 2 & XGB & 1000 & 1 & 0.026 & 0.024 & 0.009 & 0.941 & 0.776 & 0.036\\
AUC & Leave-out: 2 & XGB & 1000 & 2 & 0.027 & 0.024 & 0.022 & 0.932 & 0.242 & 0.083\\
AUC & Leave-out: 2 & XGB & 5000 & 1 & 0.025 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
AUC & Leave-out: 2 & XGB & 5000 & 2 & 0.027 & 0.024 & 0.010 & 0.959 & 0.730 & 0.042\\
PPV & Leave-out: 2 & XGB & 250 & 2 & 0.024 & 0.039 & 0.113 & 0.616 & 0.182 & 0.481\\
PPV & Leave-out: 2 & XGB & 1000 & 2 & 0.034 & 0.039 & 0.062 & 0.887 & 0.178 & 0.196\\
PPV & Leave-out: 2 & XGB & 5000 & 2 & 0.040 & 0.039 & 0.025 & 0.967 & 0.267 & 0.109\\
Sensitivity & Leave-out: 2 & XGB & 250 & 2 & 0.007 & 0.011 & 0.033 & 0.905 & 0.100 & 0.110\\
Sensitivity & Leave-out: 2 & XGB & 1000 & 2 & 0.009 & 0.011 & 0.017 & 0.954 & 0.075 & 0.066\\
Sensitivity & Leave-out: 2 & XGB & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.980 & 0.190 & 0.036\\
AUC & Add-in: 3 & XGB & 100 & 1 & -0.020 & -0.021 & 0.056 & 0.931 & 0.086 & 0.202\\
AUC & Add-in: 3 & XGB & 250 & 1 & -0.023 & -0.021 & 0.035 & 0.925 & 0.147 & 0.125\\
AUC & Add-in: 3 & XGB & 250 & 2 & 0.010 & 0.015 & 0.047 & 0.907 & 0.107 & 0.160\\
AUC & Add-in: 3 & XGB & 500 & 1 & -0.024 & -0.021 & 0.024 & 0.927 & 0.210 & 0.088\\
AUC & Add-in: 3 & XGB & 1000 & 1 & -0.024 & -0.021 & 0.017 & 0.927 & 0.321 & 0.062\\
AUC & Add-in: 3 & XGB & 1000 & 2 & 0.011 & 0.015 & 0.023 & 0.930 & 0.110 & 0.084\\
AUC & Add-in: 3 & XGB & 5000 & 1 & -0.022 & -0.021 & 0.008 & 0.954 & 0.830 & 0.030\\
AUC & Add-in: 3 & XGB & 5000 & 2 & 0.016 & 0.015 & 0.010 & 0.969 & 0.283 & 0.043\\
PPV & Add-in: 3 & XGB & 250 & 2 & 0.005 & 0.019 & 0.101 & 0.568 & 0.500 & 0.395\\
PPV & Add-in: 3 & XGB & 1000 & 2 & 0.014 & 0.019 & 0.057 & 0.881 & 0.126 & 0.180\\
PPV & Add-in: 3 & XGB & 5000 & 2 & 0.018 & 0.019 & 0.023 & 0.969 & 0.088 & 0.100\\
Sensitivity & Add-in: 3 & XGB & 250 & 2 & 0.002 & 0.005 & 0.029 & 0.907 & 0.072 & 0.100\\
Sensitivity & Add-in: 3 & XGB & 1000 & 2 & 0.003 & 0.005 & 0.015 & 0.959 & 0.045 & 0.058\\
Sensitivity & Add-in: 3 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.007 & 0.977 & 0.061 & 0.031\\
AUC & Leave-out: 3 & XGB & 100 & 1 & -0.008 & -0.012 & 0.037 & 0.972 & 0.030 & 0.167\\
AUC & Leave-out: 3 & XGB & 250 & 1 & -0.012 & -0.012 & 0.017 & 0.944 & 0.115 & 0.066\\
AUC & Leave-out: 3 & XGB & 250 & 2 & 0.004 & 0.005 & 0.043 & 0.931 & 0.077 & 0.157\\
AUC & Leave-out: 3 & XGB & 500 & 1 & -0.013 & -0.012 & 0.010 & 0.952 & 0.265 & 0.039\\
AUC & Leave-out: 3 & XGB & 1000 & 1 & -0.013 & -0.012 & 0.006 & 0.954 & 0.560 & 0.024\\
AUC & Leave-out: 3 & XGB & 1000 & 2 & 0.004 & 0.005 & 0.021 & 0.948 & 0.063 & 0.082\\
AUC & Leave-out: 3 & XGB & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.961 & 0.999 & 0.011\\
AUC & Leave-out: 3 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.984 & 0.038 & 0.041\\
PPV & Leave-out: 3 & XGB & 250 & 2 & 0.007 & 0.008 & 0.116 & 0.619 & 0.625 & 0.488\\
PPV & Leave-out: 3 & XGB & 1000 & 2 & 0.007 & 0.008 & 0.062 & 0.889 & 0.112 & 0.203\\
PPV & Leave-out: 3 & XGB & 5000 & 2 & 0.008 & 0.008 & 0.026 & 0.969 & 0.042 & 0.113\\
Sensitivity & Leave-out: 3 & XGB & 250 & 2 & 0.002 & 0.002 & 0.033 & 0.928 & 0.077 & 0.115\\
Sensitivity & Leave-out: 3 & XGB & 1000 & 2 & 0.002 & 0.002 & 0.017 & 0.950 & 0.051 & 0.069\\
Sensitivity & Leave-out: 3 & XGB & 5000 & 2 & 0.002 & 0.002 & 0.008 & 0.985 & 0.022 & 0.038\\
AUC & Add-in: 8 & XGB & 100 & 1 & 0.001 & 0.000 & 0.052 & 0.941 & 0.059 & 0.202\\
AUC & Add-in: 8 & XGB & 250 & 1 & 0.000 & 0.000 & 0.033 & 0.951 & 0.049 & 0.128\\
AUC & Add-in: 8 & XGB & 250 & 2 & 0.002 & 0.000 & 0.044 & 0.927 & 0.073 & 0.160\\
AUC & Add-in: 8 & XGB & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.956 & 0.044 & 0.090\\
AUC & Add-in: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.957 & 0.043 & 0.064\\
AUC & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.023 & 0.928 & 0.072 & 0.084\\
AUC & Add-in: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.974 & 0.026 & 0.032\\
AUC & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.981 & 0.019 & 0.043\\
PPV & Add-in: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.097 & 0.526 & 0.143 & 0.377\\
PPV & Add-in: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.057 & 0.899 & 0.100 & 0.177\\
PPV & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.021 & 0.979 & 0.021 & 0.097\\
Sensitivity & Add-in: 8 & XGB & 250 & 2 & 0.001 & 0.000 & 0.028 & 0.927 & 0.074 & 0.098\\
Sensitivity & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.014 & 0.950 & 0.050 & 0.057\\
Sensitivity & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.006 & 0.981 & 0.019 & 0.030\\
AUC & Leave-out: 8 & XGB & 100 & 1 & 0.000 & 0.000 & 0.036 & 0.978 & 0.022 & 0.162\\
AUC & Leave-out: 8 & XGB & 250 & 1 & 0.000 & 0.000 & 0.015 & 0.946 & 0.054 & 0.058\\
AUC & Leave-out: 8 & XGB & 250 & 2 & 0.000 & 0.000 & 0.042 & 0.940 & 0.060 & 0.157\\
AUC & Leave-out: 8 & XGB & 500 & 1 & 0.000 & 0.000 & 0.008 & 0.958 & 0.042 & 0.031\\
AUC & Leave-out: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.950 & 0.050 & 0.018\\
AUC & Leave-out: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.949 & 0.051 & 0.082\\
AUC & Leave-out: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.031 & 0.007\\
AUC & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.985 & 0.015 & 0.041\\
PPV & Leave-out: 8 & XGB & 250 & 2 & 0.004 & 0.000 & 0.116 & 0.631 & 0.000 & 0.488\\
PPV & Leave-out: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.063 & 0.896 & 0.106 & 0.204\\
PPV & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.026 & 0.976 & 0.024 & 0.113\\
Sensitivity & Leave-out: 8 & XGB & 250 & 2 & 0.002 & 0.000 & 0.034 & 0.916 & 0.091 & 0.116\\
Sensitivity & Leave-out: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.018 & 0.955 & 0.045 & 0.070\\
Sensitivity & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.982 & 0.018 & 0.038\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_0_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{lllrrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed for each variable. \label{tab:sim_all_slope_0_auc_dgm_1}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC,  over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
Measure & VIM type: variable & Estimator & $n$ & dgm & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
AUC & Add-in: 1 & GLM & 100 & 1 & -0.008 & -0.007 & 0.057 & 0.883 & 0.114 & 0.185\\
AUC & Add-in: 1 & GLM & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & Add-in: 1 & GLM & 250 & 1 & -0.007 & -0.007 & 0.033 & 0.924 & 0.084 & 0.117\\
AUC & Add-in: 1 & GLM & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & Add-in: 1 & GLM & 250 & 2 & 0.004 & -0.001 & 0.046 & 0.918 & 0.082 & 0.161\\
AUC & Add-in: 1 & GLM & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.942 & 0.081 & 0.082\\
AUC & Add-in: 1 & GLM & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & Add-in: 1 & GLM & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.954 & 0.086 & 0.057\\
AUC & Add-in: 1 & GLM & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & Add-in: 1 & GLM & 1000 & 2 & 0.000 & -0.001 & 0.024 & 0.925 & 0.080 & 0.084\\
AUC & Add-in: 1 & GLM & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.158 & 0.029\\
AUC & Add-in: 1 & GLM & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & Add-in: 1 & GLM & 5000 & 2 & -0.001 & -0.001 & 0.010 & 0.961 & 0.042 & 0.042\\
AUC & Add-in: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & Add-in: 1 & GLM & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & Add-in: 1 & GLM & 250 & 2 & 0.005 & 0.000 & 0.108 & 0.447 & 0.364 & 0.440\\
PPV & Add-in: 1 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.064 & 0.881 & 0.131 & 0.209\\
PPV & Add-in: 1 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.030 & 0.970 & 0.031 & 0.118\\
Sensitivity & Add-in: 1 & GLM & 250 & 2 & 0.000 & 0.000 & 0.029 & 0.914 & 0.094 & 0.095\\
Sensitivity & Add-in: 1 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.014 & 0.951 & 0.049 & 0.058\\
Sensitivity & Add-in: 1 & GLM & 5000 & 2 & -0.001 & 0.000 & 0.009 & 0.921 & 0.079 & 0.032\\
AUC & Leave-out: 1 & GLM & 100 & 1 & -0.009 & -0.007 & 0.034 & 0.942 & 0.068 & 0.130\\
AUC & Leave-out: 1 & GLM & 100 & 1 & -0.013 & -0.007 & 0.034 & 0.939 & 0.066 & 0.130\\
AUC & Leave-out: 1 & GLM & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.937 & 0.084 & 0.063\\
AUC & Leave-out: 1 & GLM & 250 & 1 & -0.007 & -0.007 & 0.016 & 0.935 & 0.093 & 0.061\\
AUC & Leave-out: 1 & GLM & 250 & 2 & -0.002 & -0.004 & 0.042 & 0.923 & 0.072 & 0.156\\
AUC & Leave-out: 1 & GLM & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.947 & 0.099 & 0.042\\
AUC & Leave-out: 1 & GLM & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.939 & 0.106 & 0.041\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.188 & 0.029\\
AUC & Leave-out: 1 & GLM & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & Leave-out: 1 & GLM & 1000 & 2 & -0.005 & -0.004 & 0.021 & 0.946 & 0.060 & 0.081\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.484 & 0.014\\
AUC & Leave-out: 1 & GLM & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & Leave-out: 1 & GLM & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.975 & 0.045 & 0.041\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.955 & 0.775 & 0.010\\
AUC & Leave-out: 1 & GLM & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & Leave-out: 1 & GLM & 250 & 2 & -0.006 & -0.003 & 0.119 & 0.613 & 0.267 & 0.517\\
PPV & Leave-out: 1 & GLM & 1000 & 2 & 0.000 & -0.003 & 0.066 & 0.878 & 0.123 & 0.210\\
PPV & Leave-out: 1 & GLM & 5000 & 2 & -0.005 & -0.003 & 0.027 & 0.957 & 0.044 & 0.116\\
Sensitivity & Leave-out: 1 & GLM & 250 & 2 & -0.002 & -0.001 & 0.036 & 0.916 & 0.088 & 0.124\\
Sensitivity & Leave-out: 1 & GLM & 1000 & 2 & 0.000 & -0.001 & 0.018 & 0.955 & 0.048 & 0.073\\
Sensitivity & Leave-out: 1 & GLM & 5000 & 2 & -0.002 & -0.001 & 0.008 & 0.975 & 0.030 & 0.039\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.027 & 0.025 & 0.054 & 0.879 & 0.154 & 0.179\\
AUC & Add-in: 2 & GLM & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.027 & 0.025 & 0.032 & 0.922 & 0.196 & 0.112\\
AUC & Add-in: 2 & GLM & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & Add-in: 2 & GLM & 250 & 2 & 0.039 & 0.033 & 0.048 & 0.898 & 0.223 & 0.159\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.935 & 0.273 & 0.078\\
AUC & Add-in: 2 & GLM & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.933 & 0.456 & 0.055\\
AUC & Add-in: 2 & GLM & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & Add-in: 2 & GLM & 1000 & 2 & 0.037 & 0.033 & 0.024 & 0.915 & 0.454 & 0.083\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.964 & 0.963 & 0.027\\
AUC & Add-in: 2 & GLM & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & Add-in: 2 & GLM & 5000 & 2 & 0.034 & 0.033 & 0.010 & 0.961 & 0.901 & 0.042\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
AUC & Add-in: 2 & GLM & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & Add-in: 2 & GLM & 250 & 2 & 0.058 & 0.049 & 0.113 & 0.508 & 0.556 & 0.463\\
PPV & Add-in: 2 & GLM & 1000 & 2 & 0.053 & 0.049 & 0.068 & 0.869 & 0.239 & 0.216\\
PPV & Add-in: 2 & GLM & 5000 & 2 & 0.049 & 0.049 & 0.030 & 0.961 & 0.353 & 0.121\\
Sensitivity & Add-in: 2 & GLM & 250 & 2 & 0.015 & 0.014 & 0.030 & 0.924 & 0.101 & 0.107\\
Sensitivity & Add-in: 2 & GLM & 1000 & 2 & 0.015 & 0.014 & 0.015 & 0.964 & 0.138 & 0.064\\
Sensitivity & Add-in: 2 & GLM & 5000 & 2 & 0.014 & 0.014 & 0.009 & 0.912 & 0.358 & 0.034\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.025 & 0.024 & 0.037 & 0.935 & 0.125 & 0.140\\
AUC & Leave-out: 2 & GLM & 100 & 1 & 0.020 & 0.023 & 0.037 & 0.938 & 0.096 & 0.141\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.948 & 0.307 & 0.071\\
AUC & Leave-out: 2 & GLM & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.941 & 0.282 & 0.070\\
AUC & Leave-out: 2 & GLM & 250 & 2 & 0.029 & 0.024 & 0.044 & 0.918 & 0.136 & 0.157\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.931 & 0.505 & 0.048\\
AUC & Leave-out: 2 & GLM & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.955 & 0.497 & 0.048\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.952 & 0.790 & 0.034\\
AUC & Leave-out: 2 & GLM & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.779 & 0.033\\
AUC & Leave-out: 2 & GLM & 1000 & 2 & 0.026 & 0.024 & 0.022 & 0.935 & 0.258 & 0.082\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
AUC & Leave-out: 2 & GLM & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & Leave-out: 2 & GLM & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.965 & 0.664 & 0.041\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.961 & 1.000 & 0.012\\
AUC & Leave-out: 2 & GLM & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & Leave-out: 2 & GLM & 250 & 2 & 0.036 & 0.039 & 0.119 & 0.595 & 0.312 & 0.480\\
PPV & Leave-out: 2 & GLM & 1000 & 2 & 0.046 & 0.039 & 0.065 & 0.879 & 0.212 & 0.205\\
PPV & Leave-out: 2 & GLM & 5000 & 2 & 0.038 & 0.039 & 0.026 & 0.968 & 0.262 & 0.113\\
Sensitivity & Leave-out: 2 & GLM & 250 & 2 & 0.010 & 0.011 & 0.033 & 0.921 & 0.092 & 0.117\\
Sensitivity & Leave-out: 2 & GLM & 1000 & 2 & 0.013 & 0.011 & 0.018 & 0.949 & 0.108 & 0.069\\
Sensitivity & Leave-out: 2 & GLM & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.980 & 0.175 & 0.037\\
AUC & Add-in: 3 & GLM & 100 & 1 & -0.024 & -0.021 & 0.056 & 0.919 & 0.123 & 0.194\\
AUC & Add-in: 3 & GLM & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & Add-in: 3 & GLM & 250 & 1 & -0.022 & -0.021 & 0.035 & 0.920 & 0.150 & 0.123\\
AUC & Add-in: 3 & GLM & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & Add-in: 3 & GLM & 250 & 2 & 0.016 & 0.015 & 0.045 & 0.927 & 0.095 & 0.160\\
AUC & Add-in: 3 & GLM & 500 & 1 & -0.022 & -0.021 & 0.023 & 0.935 & 0.181 & 0.086\\
AUC & Add-in: 3 & GLM & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & Add-in: 3 & GLM & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.942 & 0.301 & 0.061\\
AUC & Add-in: 3 & GLM & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & Add-in: 3 & GLM & 1000 & 2 & 0.017 & 0.015 & 0.022 & 0.939 & 0.142 & 0.084\\
AUC & Add-in: 3 & GLM & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.955 & 0.819 & 0.030\\
AUC & Add-in: 3 & GLM & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & Add-in: 3 & GLM & 5000 & 2 & 0.017 & 0.015 & 0.010 & 0.967 & 0.336 & 0.042\\
AUC & Add-in: 3 & GLM & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.982 & 0.021\\
AUC & Add-in: 3 & GLM & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & Add-in: 3 & GLM & 250 & 2 & 0.023 & 0.019 & 0.105 & 0.450 & 0.250 & 0.419\\
PPV & Add-in: 3 & GLM & 1000 & 2 & 0.021 & 0.019 & 0.065 & 0.871 & 0.165 & 0.210\\
PPV & Add-in: 3 & GLM & 5000 & 2 & 0.019 & 0.019 & 0.031 & 0.956 & 0.104 & 0.120\\
Sensitivity & Add-in: 3 & GLM & 250 & 2 & 0.005 & 0.005 & 0.028 & 0.926 & 0.069 & 0.096\\
Sensitivity & Add-in: 3 & GLM & 1000 & 2 & 0.006 & 0.005 & 0.014 & 0.958 & 0.062 & 0.058\\
Sensitivity & Add-in: 3 & GLM & 5000 & 2 & 0.006 & 0.005 & 0.010 & 0.877 & 0.183 & 0.031\\
AUC & Leave-out: 3 & GLM & 100 & 1 & -0.015 & -0.012 & 0.029 & 0.953 & 0.073 & 0.113\\
AUC & Leave-out: 3 & GLM & 100 & 1 & -0.018 & -0.013 & 0.028 & 0.962 & 0.074 & 0.115\\
AUC & Leave-out: 3 & GLM & 250 & 1 & -0.013 & -0.012 & 0.013 & 0.943 & 0.197 & 0.048\\
AUC & Leave-out: 3 & GLM & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.947 & 0.196 & 0.046\\
AUC & Leave-out: 3 & GLM & 250 & 2 & 0.005 & 0.005 & 0.042 & 0.932 & 0.067 & 0.156\\
AUC & Leave-out: 3 & GLM & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.958 & 0.339 & 0.031\\
AUC & Leave-out: 3 & GLM & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.362 & 0.030\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.959 & 0.652 & 0.021\\
AUC & Leave-out: 3 & GLM & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & Leave-out: 3 & GLM & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.951 & 0.047 & 0.081\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & GLM & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & Leave-out: 3 & GLM & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.975 & 0.046 & 0.041\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & Leave-out: 3 & GLM & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & Leave-out: 3 & GLM & 250 & 2 & 0.009 & 0.008 & 0.119 & 0.600 & 0.333 & 0.503\\
PPV & Leave-out: 3 & GLM & 1000 & 2 & 0.012 & 0.008 & 0.066 & 0.879 & 0.138 & 0.211\\
PPV & Leave-out: 3 & GLM & 5000 & 2 & 0.007 & 0.008 & 0.027 & 0.968 & 0.040 & 0.116\\
Sensitivity & Leave-out: 3 & GLM & 250 & 2 & 0.003 & 0.002 & 0.035 & 0.926 & 0.081 & 0.123\\
Sensitivity & Leave-out: 3 & GLM & 1000 & 2 & 0.003 & 0.002 & 0.019 & 0.947 & 0.054 & 0.074\\
Sensitivity & Leave-out: 3 & GLM & 5000 & 2 & 0.002 & 0.002 & 0.009 & 0.978 & 0.026 & 0.039\\
AUC & Add-in: 8 & GLM & 100 & 1 & 0.001 & 0.000 & 0.051 & 0.941 & 0.059 & 0.200\\
AUC & Add-in: 8 & GLM & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & Add-in: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.034 & 0.947 & 0.053 & 0.127\\
AUC & Add-in: 8 & GLM & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & Add-in: 8 & GLM & 250 & 2 & 0.002 & 0.000 & 0.043 & 0.936 & 0.064 & 0.160\\
AUC & Add-in: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.023 & 0.955 & 0.045 & 0.090\\
AUC & Add-in: 8 & GLM & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & Add-in: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.952 & 0.048 & 0.063\\
AUC & Add-in: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & Add-in: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.951 & 0.049 & 0.084\\
AUC & Add-in: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & Add-in: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.982 & 0.018 & 0.043\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & Add-in: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & Add-in: 8 & GLM & 250 & 2 & 0.005 & 0.000 & 0.103 & 0.409 & 0.667 & 0.443\\
PPV & Add-in: 8 & GLM & 1000 & 2 & -0.003 & 0.000 & 0.063 & 0.882 & 0.129 & 0.208\\
PPV & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.031 & 0.959 & 0.042 & 0.122\\
Sensitivity & Add-in: 8 & GLM & 250 & 2 & 0.000 & 0.000 & 0.027 & 0.926 & 0.076 & 0.091\\
Sensitivity & Add-in: 8 & GLM & 1000 & 2 & -0.001 & 0.000 & 0.014 & 0.953 & 0.047 & 0.055\\
Sensitivity & Add-in: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.011 & 0.829 & 0.171 & 0.030\\
AUC & Leave-out: 8 & GLM & 100 & 1 & 0.000 & 0.000 & 0.024 & 0.977 & 0.023 & 0.110\\
AUC & Leave-out: 8 & GLM & 100 & 1 & -0.001 & 0.000 & 0.024 & 0.985 & 0.015 & 0.114\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.009 & 0.950 & 0.050 & 0.033\\
AUC & Leave-out: 8 & GLM & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.960 & 0.040 & 0.031\\
AUC & Leave-out: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.041 & 0.940 & 0.060 & 0.155\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.963 & 0.037 & 0.021\\
AUC & Leave-out: 8 & GLM & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.019\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & Leave-out: 8 & GLM & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & Leave-out: 8 & GLM & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.080\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
AUC & Leave-out: 8 & GLM & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.965 & 0.035 & 0.006\\
AUC & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.969 & 0.031 & 0.005\\
AUC & Leave-out: 8 & GLM & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & Leave-out: 8 & GLM & 250 & 2 & -0.007 & 0.000 & 0.121 & 0.594 & 0.273 & 0.492\\
PPV & Leave-out: 8 & GLM & 1000 & 2 & 0.005 & 0.000 & 0.066 & 0.890 & 0.115 & 0.211\\
PPV & Leave-out: 8 & GLM & 5000 & 2 & -0.002 & 0.000 & 0.027 & 0.965 & 0.035 & 0.116\\
Sensitivity & Leave-out: 8 & GLM & 250 & 2 & -0.001 & 0.000 & 0.036 & 0.915 & 0.083 & 0.126\\
Sensitivity & Leave-out: 8 & GLM & 1000 & 2 & 0.001 & 0.000 & 0.019 & 0.943 & 0.057 & 0.074\\
Sensitivity & Leave-out: 8 & GLM & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.970 & 0.030 & 0.039\\
AUC & Add-in: 1 & LASSO & 100 & 1 & -0.009 & -0.007 & 0.050 & 0.956 & 0.046 & 0.199\\
AUC & Add-in: 1 & LASSO & 250 & 1 & -0.008 & -0.007 & 0.032 & 0.961 & 0.057 & 0.128\\
AUC & Add-in: 1 & LASSO & 250 & 2 & 0.003 & -0.001 & 0.032 & 0.993 & 0.007 & 0.207\\
AUC & Add-in: 1 & LASSO & 500 & 1 & -0.007 & -0.007 & 0.023 & 0.944 & 0.083 & 0.086\\
AUC & Add-in: 1 & LASSO & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.950 & 0.088 & 0.058\\
AUC & Add-in: 1 & LASSO & 1000 & 2 & 0.003 & -0.001 & 0.020 & 0.984 & 0.015 & 0.102\\
AUC & Add-in: 1 & LASSO & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.946 & 0.158 & 0.029\\
AUC & Add-in: 1 & LASSO & 5000 & 2 & -0.001 & -0.001 & 0.010 & 0.988 & 0.012 & 0.048\\
AUC & Add-in: 1 & LASSO & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.966 & 0.279 & 0.020\\
PPV & Add-in: 1 & LASSO & 250 & 2 & 0.009 & 0.000 & 0.087 & 0.570 & 1.000 & 0.649\\
PPV & Add-in: 1 & LASSO & 1000 & 2 & 0.005 & 0.000 & 0.063 & 0.928 & 0.023 & 0.619\\
PPV & Add-in: 1 & LASSO & 5000 & 2 & -0.008 & 0.000 & 0.045 & 0.941 & 0.084 & 0.206\\
Sensitivity & Add-in: 1 & LASSO & 250 & 2 & 0.002 & 0.000 & 0.075 & 0.468 & 0.529 & 0.087\\
Sensitivity & Add-in: 1 & LASSO & 1000 & 2 & 0.008 & 0.000 & 0.070 & 0.360 & 0.643 & 0.055\\
Sensitivity & Add-in: 1 & LASSO & 5000 & 2 & 0.021 & 0.000 & 0.077 & 0.289 & 0.711 & 0.032\\
AUC & Leave-out: 1 & LASSO & 100 & 1 & -0.007 & -0.007 & 0.029 & 0.932 & 0.083 & 0.106\\
AUC & Leave-out: 1 & LASSO & 250 & 1 & -0.008 & -0.007 & 0.016 & 0.940 & 0.087 & 0.062\\
AUC & Leave-out: 1 & LASSO & 250 & 2 & -0.002 & -0.004 & 0.036 & 0.977 & 0.021 & 0.182\\
AUC & Leave-out: 1 & LASSO & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.949 & 0.100 & 0.042\\
AUC & Leave-out: 1 & LASSO & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.187 & 0.029\\
AUC & Leave-out: 1 & LASSO & 1000 & 2 & -0.005 & -0.004 & 0.020 & 0.969 & 0.032 & 0.088\\
AUC & Leave-out: 1 & LASSO & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.956 & 0.484 & 0.014\\
AUC & Leave-out: 1 & LASSO & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.971 & 0.040 & 0.041\\
AUC & Leave-out: 1 & LASSO & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.778 & 0.010\\
PPV & Leave-out: 1 & LASSO & 250 & 2 & 0.001 & -0.003 & 0.116 & 0.502 & 0.500 & 0.585\\
PPV & Leave-out: 1 & LASSO & 1000 & 2 & 0.001 & -0.003 & 0.070 & 0.944 & 0.144 & 0.344\\
PPV & Leave-out: 1 & LASSO & 5000 & 2 & -0.007 & -0.003 & 0.032 & 0.949 & 0.055 & 0.126\\
Sensitivity & Leave-out: 1 & LASSO & 250 & 2 & 0.034 & -0.001 & 0.057 & 0.656 & 0.358 & 0.118\\
Sensitivity & Leave-out: 1 & LASSO & 1000 & 2 & 0.018 & -0.001 & 0.040 & 0.761 & 0.237 & 0.072\\
Sensitivity & Leave-out: 1 & LASSO & 5000 & 2 & -0.002 & -0.001 & 0.012 & 0.906 & 0.105 & 0.039\\
AUC & Add-in: 2 & LASSO & 100 & 1 & 0.026 & 0.025 & 0.046 & 0.962 & 0.067 & 0.194\\
AUC & Add-in: 2 & LASSO & 250 & 1 & 0.027 & 0.025 & 0.032 & 0.954 & 0.153 & 0.123\\
AUC & Add-in: 2 & LASSO & 250 & 2 & 0.045 & 0.033 & 0.036 & 0.989 & 0.059 & 0.206\\
AUC & Add-in: 2 & LASSO & 500 & 1 & 0.026 & 0.025 & 0.024 & 0.927 & 0.259 & 0.083\\
AUC & Add-in: 2 & LASSO & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.921 & 0.463 & 0.056\\
AUC & Add-in: 2 & LASSO & 1000 & 2 & 0.043 & 0.033 & 0.020 & 0.986 & 0.381 & 0.099\\
AUC & Add-in: 2 & LASSO & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.965 & 0.962 & 0.027\\
AUC & Add-in: 2 & LASSO & 5000 & 2 & 0.035 & 0.033 & 0.010 & 0.980 & 0.857 & 0.047\\
AUC & Add-in: 2 & LASSO & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
PPV & Add-in: 2 & LASSO & 250 & 2 & 0.068 & 0.049 & 0.101 & 0.569 & NaN & 0.590\\
PPV & Add-in: 2 & LASSO & 1000 & 2 & 0.066 & 0.049 & 0.065 & 0.956 & 0.135 & 0.538\\
PPV & Add-in: 2 & LASSO & 5000 & 2 & 0.043 & 0.049 & 0.044 & 0.941 & 0.238 & 0.203\\
Sensitivity & Add-in: 2 & LASSO & 250 & 2 & 0.020 & 0.014 & 0.075 & 0.527 & 0.483 & 0.103\\
Sensitivity & Add-in: 2 & LASSO & 1000 & 2 & 0.025 & 0.014 & 0.070 & 0.386 & 0.630 & 0.061\\
Sensitivity & Add-in: 2 & LASSO & 5000 & 2 & 0.036 & 0.014 & 0.077 & 0.333 & 0.704 & 0.034\\
AUC & Leave-out: 2 & LASSO & 100 & 1 & 0.026 & 0.024 & 0.033 & 0.921 & 0.156 & 0.119\\
AUC & Leave-out: 2 & LASSO & 250 & 1 & 0.025 & 0.024 & 0.018 & 0.945 & 0.296 & 0.070\\
AUC & Leave-out: 2 & LASSO & 250 & 2 & 0.037 & 0.024 & 0.039 & 0.979 & 0.063 & 0.197\\
AUC & Leave-out: 2 & LASSO & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.931 & 0.501 & 0.048\\
AUC & Leave-out: 2 & LASSO & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.950 & 0.783 & 0.033\\
AUC & Leave-out: 2 & LASSO & 1000 & 2 & 0.029 & 0.024 & 0.021 & 0.970 & 0.220 & 0.090\\
AUC & Leave-out: 2 & LASSO & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.949 & 1.000 & 0.017\\
AUC & Leave-out: 2 & LASSO & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.965 & 0.674 & 0.041\\
AUC & Leave-out: 2 & LASSO & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.963 & 1.000 & 0.012\\
PPV & Leave-out: 2 & LASSO & 250 & 2 & 0.057 & 0.039 & 0.114 & 0.531 & 0.000 & 0.625\\
PPV & Leave-out: 2 & LASSO & 1000 & 2 & 0.051 & 0.039 & 0.068 & 0.957 & 0.122 & 0.410\\
PPV & Leave-out: 2 & LASSO & 5000 & 2 & 0.038 & 0.039 & 0.031 & 0.961 & 0.212 & 0.125\\
Sensitivity & Leave-out: 2 & LASSO & 250 & 2 & 0.028 & 0.011 & 0.069 & 0.613 & 0.423 & 0.111\\
Sensitivity & Leave-out: 2 & LASSO & 1000 & 2 & 0.032 & 0.011 & 0.042 & 0.707 & 0.381 & 0.068\\
Sensitivity & Leave-out: 2 & LASSO & 5000 & 2 & 0.011 & 0.011 & 0.012 & 0.899 & 0.239 & 0.037\\
AUC & Add-in: 3 & LASSO & 100 & 1 & -0.033 & -0.021 & 0.052 & 0.950 & 0.083 & 0.215\\
AUC & Add-in: 3 & LASSO & 250 & 1 & -0.024 & -0.021 & 0.034 & 0.954 & 0.123 & 0.134\\
AUC & Add-in: 3 & LASSO & 250 & 2 & 0.012 & 0.015 & 0.031 & 0.999 & 0.004 & 0.208\\
AUC & Add-in: 3 & LASSO & 500 & 1 & -0.022 & -0.021 & 0.025 & 0.940 & 0.184 & 0.091\\
AUC & Add-in: 3 & LASSO & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.937 & 0.295 & 0.061\\
AUC & Add-in: 3 & LASSO & 1000 & 2 & 0.019 & 0.015 & 0.018 & 0.996 & 0.035 & 0.104\\
AUC & Add-in: 3 & LASSO & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.957 & 0.822 & 0.030\\
AUC & Add-in: 3 & LASSO & 5000 & 2 & 0.019 & 0.015 & 0.009 & 0.987 & 0.273 & 0.049\\
AUC & Add-in: 3 & LASSO & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.969 & 0.983 & 0.021\\
PPV & Add-in: 3 & LASSO & 250 & 2 & 0.028 & 0.019 & 0.093 & 0.553 & NaN & 0.529\\
PPV & Add-in: 3 & LASSO & 1000 & 2 & 0.038 & 0.019 & 0.064 & 0.879 & 0.065 & 0.657\\
PPV & Add-in: 3 & LASSO & 5000 & 2 & 0.021 & 0.019 & 0.045 & 0.957 & 0.164 & 0.249\\
Sensitivity & Add-in: 3 & LASSO & 250 & 2 & 0.007 & 0.005 & 0.074 & 0.457 & 0.528 & 0.086\\
Sensitivity & Add-in: 3 & LASSO & 1000 & 2 & 0.015 & 0.005 & 0.072 & 0.351 & 0.664 & 0.053\\
Sensitivity & Add-in: 3 & LASSO & 5000 & 2 & 0.030 & 0.005 & 0.079 & 0.276 & 0.738 & 0.031\\
AUC & Leave-out: 3 & LASSO & 100 & 1 & -0.013 & -0.012 & 0.022 & 0.941 & 0.099 & 0.083\\
AUC & Leave-out: 3 & LASSO & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.944 & 0.185 & 0.046\\
AUC & Leave-out: 3 & LASSO & 250 & 2 & 0.003 & 0.005 & 0.035 & 0.984 & 0.015 & 0.181\\
AUC & Leave-out: 3 & LASSO & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.350 & 0.031\\
AUC & Leave-out: 3 & LASSO & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.957 & 0.657 & 0.021\\
AUC & Leave-out: 3 & LASSO & 1000 & 2 & 0.004 & 0.005 & 0.019 & 0.973 & 0.027 & 0.085\\
AUC & Leave-out: 3 & LASSO & 5000 & 1 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & LASSO & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.975 & 0.047 & 0.041\\
AUC & Leave-out: 3 & LASSO & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
PPV & Leave-out: 3 & LASSO & 250 & 2 & 0.014 & 0.008 & 0.117 & 0.525 & 1.000 & 0.643\\
PPV & Leave-out: 3 & LASSO & 1000 & 2 & 0.017 & 0.008 & 0.071 & 0.924 & 0.108 & 0.321\\
PPV & Leave-out: 3 & LASSO & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.958 & 0.035 & 0.121\\
Sensitivity & Leave-out: 3 & LASSO & 250 & 2 & 0.031 & 0.002 & 0.056 & 0.688 & 0.340 & 0.118\\
Sensitivity & Leave-out: 3 & LASSO & 1000 & 2 & 0.012 & 0.002 & 0.032 & 0.849 & 0.158 & 0.072\\
Sensitivity & Leave-out: 3 & LASSO & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.942 & 0.068 & 0.039\\
AUC & Add-in: 8 & LASSO & 100 & 1 & 0.000 & 0.000 & 0.036 & 0.982 & 0.018 & 0.192\\
AUC & Add-in: 8 & LASSO & 250 & 1 & 0.000 & 0.000 & 0.027 & 0.983 & 0.017 & 0.129\\
AUC & Add-in: 8 & LASSO & 250 & 2 & 0.001 & 0.000 & 0.025 & 0.999 & 0.001 & 0.205\\
AUC & Add-in: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.021 & 0.973 & 0.027 & 0.093\\
AUC & Add-in: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.954 & 0.046 & 0.064\\
AUC & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.013 & 0.999 & 0.001 & 0.102\\
AUC & Add-in: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.958 & 0.042 & 0.031\\
AUC & Add-in: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.996 & 0.004 & 0.050\\
AUC & Add-in: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
PPV & Add-in: 8 & LASSO & 250 & 2 & 0.001 & 0.000 & 0.071 & 0.548 & NaN & 0.422\\
PPV & Add-in: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.057 & 0.849 & 0.231 & 0.708\\
PPV & Add-in: 8 & LASSO & 5000 & 2 & -0.007 & 0.000 & 0.048 & 0.976 & 0.022 & 0.408\\
Sensitivity & Add-in: 8 & LASSO & 250 & 2 & 0.002 & 0.000 & 0.075 & 0.423 & 0.565 & 0.081\\
Sensitivity & Add-in: 8 & LASSO & 1000 & 2 & 0.006 & 0.000 & 0.074 & 0.299 & 0.708 & 0.049\\
Sensitivity & Add-in: 8 & LASSO & 5000 & 2 & 0.022 & 0.000 & 0.081 & 0.231 & 0.772 & 0.029\\
AUC & Leave-out: 8 & LASSO & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.063\\
AUC & Leave-out: 8 & LASSO & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.951 & 0.049 & 0.032\\
AUC & Leave-out: 8 & LASSO & 250 & 2 & 0.000 & 0.000 & 0.035 & 0.988 & 0.012 & 0.180\\
AUC & Leave-out: 8 & LASSO & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.961 & 0.039 & 0.021\\
AUC & Leave-out: 8 & LASSO & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.950 & 0.050 & 0.014\\
AUC & Leave-out: 8 & LASSO & 1000 & 2 & 0.000 & 0.000 & 0.019 & 0.975 & 0.025 & 0.085\\
AUC & Leave-out: 8 & LASSO & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.973 & 0.027 & 0.007\\
AUC & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.971 & 0.029 & 0.040\\
AUC & Leave-out: 8 & LASSO & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
PPV & Leave-out: 8 & LASSO & 250 & 2 & -0.002 & 0.000 & 0.121 & 0.518 & NaN & 0.695\\
PPV & Leave-out: 8 & LASSO & 1000 & 2 & 0.010 & 0.000 & 0.069 & 0.940 & 0.108 & 0.322\\
PPV & Leave-out: 8 & LASSO & 5000 & 2 & -0.002 & 0.000 & 0.030 & 0.962 & 0.038 & 0.122\\
Sensitivity & Leave-out: 8 & LASSO & 250 & 2 & 0.030 & 0.000 & 0.058 & 0.696 & 0.321 & 0.120\\
Sensitivity & Leave-out: 8 & LASSO & 1000 & 2 & 0.009 & 0.000 & 0.031 & 0.857 & 0.143 & 0.073\\
Sensitivity & Leave-out: 8 & LASSO & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.938 & 0.062 & 0.039\\
AUC & Add-in: 1 & RF & 100 & 1 & -0.009 & -0.007 & 0.058 & 0.900 & 0.096 & 0.192\\
AUC & Add-in: 1 & RF & 250 & 1 & -0.009 & -0.007 & 0.035 & 0.910 & 0.104 & 0.121\\
AUC & Add-in: 1 & RF & 250 & 2 & 0.002 & -0.001 & 0.047 & 0.911 & 0.089 & 0.160\\
AUC & Add-in: 1 & RF & 500 & 1 & -0.009 & -0.007 & 0.024 & 0.921 & 0.094 & 0.085\\
AUC & Add-in: 1 & RF & 1000 & 1 & -0.009 & -0.007 & 0.016 & 0.930 & 0.117 & 0.059\\
AUC & Add-in: 1 & RF & 1000 & 2 & 0.000 & -0.001 & 0.023 & 0.927 & 0.072 & 0.085\\
AUC & Add-in: 1 & RF & 5000 & 1 & -0.009 & -0.007 & 0.008 & 0.944 & 0.223 & 0.029\\
AUC & Add-in: 1 & RF & 5000 & 2 & 0.001 & -0.001 & 0.010 & 0.965 & 0.035 & 0.043\\
PPV & Add-in: 1 & RF & 250 & 2 & 0.010 & 0.000 & 0.108 & 0.582 & 0.353 & 0.432\\
PPV & Add-in: 1 & RF & 1000 & 2 & 0.001 & 0.000 & 0.056 & 0.874 & 0.125 & 0.173\\
PPV & Add-in: 1 & RF & 5000 & 2 & 0.001 & 0.000 & 0.022 & 0.967 & 0.033 & 0.094\\
Sensitivity & Add-in: 1 & RF & 250 & 2 & 0.002 & 0.000 & 0.031 & 0.901 & 0.106 & 0.102\\
Sensitivity & Add-in: 1 & RF & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.942 & 0.058 & 0.058\\
Sensitivity & Add-in: 1 & RF & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.967 & 0.033 & 0.030\\
AUC & Leave-out: 1 & RF & 100 & 1 & -0.007 & -0.007 & 0.036 & 0.931 & 0.079 & 0.129\\
AUC & Leave-out: 1 & RF & 250 & 1 & -0.008 & -0.007 & 0.020 & 0.935 & 0.083 & 0.073\\
AUC & Leave-out: 1 & RF & 250 & 2 & 0.001 & -0.004 & 0.043 & 0.929 & 0.073 & 0.160\\
AUC & Leave-out: 1 & RF & 500 & 1 & -0.007 & -0.007 & 0.013 & 0.946 & 0.097 & 0.049\\
AUC & Leave-out: 1 & RF & 1000 & 1 & -0.008 & -0.007 & 0.009 & 0.930 & 0.186 & 0.033\\
AUC & Leave-out: 1 & RF & 1000 & 2 & -0.001 & -0.004 & 0.022 & 0.945 & 0.051 & 0.083\\
AUC & Leave-out: 1 & RF & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.961 & 0.468 & 0.015\\
AUC & Leave-out: 1 & RF & 5000 & 2 & -0.002 & -0.004 & 0.009 & 0.964 & 0.033 & 0.042\\
PPV & Leave-out: 1 & RF & 250 & 2 & 0.011 & -0.003 & 0.113 & 0.649 & 0.500 & 0.491\\
PPV & Leave-out: 1 & RF & 1000 & 2 & 0.001 & -0.003 & 0.061 & 0.880 & 0.126 & 0.197\\
PPV & Leave-out: 1 & RF & 5000 & 2 & -0.001 & -0.003 & 0.024 & 0.973 & 0.026 & 0.107\\
Sensitivity & Leave-out: 1 & RF & 250 & 2 & 0.003 & -0.001 & 0.034 & 0.907 & 0.092 & 0.118\\
Sensitivity & Leave-out: 1 & RF & 1000 & 2 & 0.000 & -0.001 & 0.017 & 0.953 & 0.044 & 0.069\\
Sensitivity & Leave-out: 1 & RF & 5000 & 2 & 0.000 & -0.001 & 0.008 & 0.981 & 0.016 & 0.036\\
AUC & Add-in: 2 & RF & 100 & 1 & 0.030 & 0.025 & 0.056 & 0.896 & 0.153 & 0.186\\
AUC & Add-in: 2 & RF & 250 & 1 & 0.029 & 0.025 & 0.034 & 0.904 & 0.211 & 0.116\\
AUC & Add-in: 2 & RF & 250 & 2 & 0.025 & 0.033 & 0.048 & 0.889 & 0.163 & 0.160\\
AUC & Add-in: 2 & RF & 500 & 1 & 0.028 & 0.025 & 0.024 & 0.910 & 0.304 & 0.081\\
AUC & Add-in: 2 & RF & 1000 & 1 & 0.028 & 0.025 & 0.016 & 0.909 & 0.490 & 0.057\\
AUC & Add-in: 2 & RF & 1000 & 2 & 0.030 & 0.033 & 0.023 & 0.922 & 0.302 & 0.084\\
AUC & Add-in: 2 & RF & 5000 & 1 & 0.028 & 0.025 & 0.007 & 0.928 & 0.968 & 0.028\\
AUC & Add-in: 2 & RF & 5000 & 2 & 0.033 & 0.033 & 0.010 & 0.961 & 0.896 & 0.042\\
PPV & Add-in: 2 & RF & 250 & 2 & 0.036 & 0.049 & 0.112 & 0.635 & 0.412 & 0.479\\
PPV & Add-in: 2 & RF & 1000 & 2 & 0.038 & 0.049 & 0.061 & 0.850 & 0.221 & 0.182\\
PPV & Add-in: 2 & RF & 5000 & 2 & 0.042 & 0.049 & 0.023 & 0.952 & 0.386 & 0.098\\
Sensitivity & Add-in: 2 & RF & 250 & 2 & 0.010 & 0.014 & 0.033 & 0.889 & 0.121 & 0.109\\
Sensitivity & Add-in: 2 & RF & 1000 & 2 & 0.010 & 0.014 & 0.017 & 0.929 & 0.110 & 0.062\\
Sensitivity & Add-in: 2 & RF & 5000 & 2 & 0.012 & 0.014 & 0.007 & 0.968 & 0.279 & 0.032\\
AUC & Leave-out: 2 & RF & 100 & 1 & 0.029 & 0.024 & 0.039 & 0.936 & 0.159 & 0.139\\
AUC & Leave-out: 2 & RF & 250 & 1 & 0.028 & 0.024 & 0.022 & 0.928 & 0.290 & 0.080\\
AUC & Leave-out: 2 & RF & 250 & 2 & 0.023 & 0.024 & 0.044 & 0.927 & 0.120 & 0.160\\
AUC & Leave-out: 2 & RF & 500 & 1 & 0.027 & 0.024 & 0.015 & 0.928 & 0.479 & 0.054\\
AUC & Leave-out: 2 & RF & 1000 & 1 & 0.026 & 0.024 & 0.009 & 0.947 & 0.781 & 0.037\\
AUC & Leave-out: 2 & RF & 1000 & 2 & 0.026 & 0.024 & 0.023 & 0.939 & 0.248 & 0.084\\
AUC & Leave-out: 2 & RF & 5000 & 1 & 0.025 & 0.024 & 0.004 & 0.944 & 1.000 & 0.018\\
AUC & Leave-out: 2 & RF & 5000 & 2 & 0.028 & 0.024 & 0.010 & 0.964 & 0.748 & 0.042\\
PPV & Leave-out: 2 & RF & 250 & 2 & 0.032 & 0.039 & 0.113 & 0.629 & 0.091 & 0.436\\
PPV & Leave-out: 2 & RF & 1000 & 2 & 0.034 & 0.039 & 0.061 & 0.869 & 0.183 & 0.191\\
PPV & Leave-out: 2 & RF & 5000 & 2 & 0.041 & 0.039 & 0.025 & 0.966 & 0.332 & 0.103\\
Sensitivity & Leave-out: 2 & RF & 250 & 2 & 0.009 & 0.011 & 0.033 & 0.900 & 0.097 & 0.113\\
Sensitivity & Leave-out: 2 & RF & 1000 & 2 & 0.010 & 0.011 & 0.017 & 0.951 & 0.096 & 0.065\\
Sensitivity & Leave-out: 2 & RF & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.978 & 0.233 & 0.034\\
AUC & Add-in: 3 & RF & 100 & 1 & -0.020 & -0.021 & 0.058 & 0.916 & 0.106 & 0.199\\
AUC & Add-in: 3 & RF & 250 & 1 & -0.024 & -0.021 & 0.035 & 0.915 & 0.125 & 0.126\\
AUC & Add-in: 3 & RF & 250 & 2 & 0.008 & 0.015 & 0.046 & 0.921 & 0.092 & 0.160\\
AUC & Add-in: 3 & RF & 500 & 1 & -0.024 & -0.021 & 0.024 & 0.931 & 0.204 & 0.088\\
AUC & Add-in: 3 & RF & 1000 & 1 & -0.024 & -0.021 & 0.017 & 0.918 & 0.342 & 0.062\\
AUC & Add-in: 3 & RF & 1000 & 2 & 0.008 & 0.015 & 0.023 & 0.923 & 0.073 & 0.085\\
AUC & Add-in: 3 & RF & 5000 & 1 & -0.024 & -0.021 & 0.008 & 0.935 & 0.879 & 0.031\\
AUC & Add-in: 3 & RF & 5000 & 2 & 0.010 & 0.015 & 0.010 & 0.952 & 0.121 & 0.043\\
PPV & Add-in: 3 & RF & 250 & 2 & 0.020 & 0.019 & 0.107 & 0.607 & 0.400 & 0.411\\
PPV & Add-in: 3 & RF & 1000 & 2 & 0.010 & 0.019 & 0.055 & 0.869 & 0.129 & 0.174\\
PPV & Add-in: 3 & RF & 5000 & 2 & 0.011 & 0.019 & 0.022 & 0.957 & 0.052 & 0.094\\
Sensitivity & Add-in: 3 & RF & 250 & 2 & 0.005 & 0.005 & 0.031 & 0.899 & 0.098 & 0.102\\
Sensitivity & Add-in: 3 & RF & 1000 & 2 & 0.003 & 0.005 & 0.015 & 0.942 & 0.059 & 0.058\\
Sensitivity & Add-in: 3 & RF & 5000 & 2 & 0.003 & 0.005 & 0.007 & 0.963 & 0.040 & 0.030\\
AUC & Leave-out: 3 & RF & 100 & 1 & -0.013 & -0.012 & 0.030 & 0.930 & 0.091 & 0.112\\
AUC & Leave-out: 3 & RF & 250 & 1 & -0.013 & -0.012 & 0.017 & 0.931 & 0.159 & 0.060\\
AUC & Leave-out: 3 & RF & 250 & 2 & 0.006 & 0.005 & 0.042 & 0.928 & 0.073 & 0.159\\
AUC & Leave-out: 3 & RF & 500 & 1 & -0.013 & -0.012 & 0.010 & 0.948 & 0.272 & 0.039\\
AUC & Leave-out: 3 & RF & 1000 & 1 & -0.014 & -0.012 & 0.007 & 0.946 & 0.549 & 0.026\\
AUC & Leave-out: 3 & RF & 1000 & 2 & 0.005 & 0.005 & 0.022 & 0.937 & 0.064 & 0.083\\
AUC & Leave-out: 3 & RF & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.941 & 0.996 & 0.012\\
AUC & Leave-out: 3 & RF & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.970 & 0.041 & 0.042\\
PPV & Leave-out: 3 & RF & 250 & 2 & 0.013 & 0.008 & 0.112 & 0.644 & 0.125 & 0.467\\
PPV & Leave-out: 3 & RF & 1000 & 2 & 0.009 & 0.008 & 0.060 & 0.902 & 0.113 & 0.198\\
PPV & Leave-out: 3 & RF & 5000 & 2 & 0.009 & 0.008 & 0.025 & 0.972 & 0.036 & 0.107\\
Sensitivity & Leave-out: 3 & RF & 250 & 2 & 0.004 & 0.002 & 0.035 & 0.904 & 0.095 & 0.117\\
Sensitivity & Leave-out: 3 & RF & 1000 & 2 & 0.003 & 0.002 & 0.017 & 0.957 & 0.038 & 0.069\\
Sensitivity & Leave-out: 3 & RF & 5000 & 2 & 0.003 & 0.002 & 0.008 & 0.970 & 0.034 & 0.036\\
AUC & Add-in: 8 & RF & 100 & 1 & 0.001 & 0.000 & 0.053 & 0.933 & 0.067 & 0.201\\
AUC & Add-in: 8 & RF & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.944 & 0.056 & 0.128\\
AUC & Add-in: 8 & RF & 250 & 2 & 0.001 & 0.000 & 0.046 & 0.907 & 0.093 & 0.161\\
AUC & Add-in: 8 & RF & 500 & 1 & 0.000 & 0.000 & 0.023 & 0.954 & 0.046 & 0.091\\
AUC & Add-in: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.948 & 0.052 & 0.064\\
AUC & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.022 & 0.941 & 0.059 & 0.085\\
AUC & Add-in: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.979 & 0.021 & 0.032\\
AUC & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.977 & 0.023 & 0.043\\
PPV & Add-in: 8 & RF & 250 & 2 & 0.005 & 0.000 & 0.105 & 0.575 & 0.222 & 0.384\\
PPV & Add-in: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.054 & 0.877 & 0.124 & 0.171\\
PPV & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.021 & 0.973 & 0.027 & 0.092\\
Sensitivity & Add-in: 8 & RF & 250 & 2 & 0.001 & 0.000 & 0.029 & 0.917 & 0.087 & 0.100\\
Sensitivity & Add-in: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.942 & 0.058 & 0.057\\
Sensitivity & Add-in: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.980 & 0.020 & 0.029\\
AUC & Leave-out: 8 & RF & 100 & 1 & 0.000 & 0.000 & 0.026 & 0.940 & 0.060 & 0.099\\
AUC & Leave-out: 8 & RF & 250 & 1 & 0.000 & 0.000 & 0.013 & 0.953 & 0.047 & 0.049\\
AUC & Leave-out: 8 & RF & 250 & 2 & 0.000 & 0.000 & 0.043 & 0.923 & 0.077 & 0.159\\
AUC & Leave-out: 8 & RF & 500 & 1 & 0.000 & 0.000 & 0.007 & 0.958 & 0.042 & 0.030\\
AUC & Leave-out: 8 & RF & 1000 & 1 & 0.000 & 0.000 & 0.005 & 0.951 & 0.049 & 0.019\\
AUC & Leave-out: 8 & RF & 1000 & 2 & 0.000 & 0.000 & 0.021 & 0.952 & 0.048 & 0.083\\
AUC & Leave-out: 8 & RF & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.976 & 0.024 & 0.008\\
AUC & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.976 & 0.024 & 0.042\\
PPV & Leave-out: 8 & RF & 250 & 2 & 0.007 & 0.000 & 0.112 & 0.686 & 0.200 & 0.521\\
PPV & Leave-out: 8 & RF & 1000 & 2 & -0.002 & 0.000 & 0.060 & 0.893 & 0.109 & 0.199\\
PPV & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.024 & 0.973 & 0.027 & 0.108\\
Sensitivity & Leave-out: 8 & RF & 250 & 2 & 0.003 & 0.000 & 0.034 & 0.913 & 0.088 & 0.118\\
Sensitivity & Leave-out: 8 & RF & 1000 & 2 & -0.001 & 0.000 & 0.017 & 0.948 & 0.052 & 0.069\\
Sensitivity & Leave-out: 8 & RF & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.978 & 0.022 & 0.037\\
AUC & Add-in: 1 & SL & 100 & 1 & -0.008 & -0.007 & 0.056 & 0.911 & 0.088 & 0.195\\
AUC & Add-in: 1 & SL & 100 & 1 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
AUC & Add-in: 1 & SL & 250 & 1 & -0.007 & -0.007 & 0.034 & 0.934 & 0.080 & 0.120\\
AUC & Add-in: 1 & SL & 250 & 1 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
AUC & Add-in: 1 & SL & 250 & 2 & 0.004 & -0.001 & 0.044 & 0.949 & 0.048 & 0.178\\
AUC & Add-in: 1 & SL & 500 & 1 & -0.008 & -0.007 & 0.022 & 0.944 & 0.082 & 0.083\\
AUC & Add-in: 1 & SL & 500 & 1 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
AUC & Add-in: 1 & SL & 1000 & 1 & -0.007 & -0.007 & 0.015 & 0.949 & 0.082 & 0.058\\
AUC & Add-in: 1 & SL & 1000 & 1 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
AUC & Add-in: 1 & SL & 1000 & 2 & 0.002 & -0.001 & 0.024 & 0.945 & 0.055 & 0.091\\
AUC & Add-in: 1 & SL & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
AUC & Add-in: 1 & SL & 5000 & 1 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
AUC & Add-in: 1 & SL & 5000 & 2 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
AUC & Add-in: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
AUC & Add-in: 1 & SL & 10000 & 1 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
PPV & Add-in: 1 & SL & 250 & 2 & 0.007 & 0.000 & 0.102 & 0.467 & 0.250 & 0.527\\
PPV & Add-in: 1 & SL & 1000 & 2 & 0.003 & 0.000 & 0.068 & 0.938 & 0.073 & 0.479\\
PPV & Add-in: 1 & SL & 5000 & 2 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Sensitivity & Add-in: 1 & SL & 250 & 2 & 0.001 & 0.000 & 0.041 & 0.814 & 0.182 & 0.096\\
Sensitivity & Add-in: 1 & SL & 1000 & 2 & 0.003 & 0.000 & 0.035 & 0.766 & 0.233 & 0.057\\
Sensitivity & Add-in: 1 & SL & 5000 & 2 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
AUC & Leave-out: 1 & SL & 100 & 1 & -0.008 & -0.007 & 0.030 & 0.924 & 0.088 & 0.107\\
AUC & Leave-out: 1 & SL & 100 & 1 & -0.014 & -0.007 & 0.034 & 0.943 & 0.063 & 0.138\\
AUC & Leave-out: 1 & SL & 250 & 1 & -0.008 & -0.007 & 0.017 & 0.941 & 0.090 & 0.062\\
AUC & Leave-out: 1 & SL & 250 & 1 & -0.007 & -0.007 & 0.017 & 0.936 & 0.096 & 0.061\\
AUC & Leave-out: 1 & SL & 250 & 2 & -0.001 & -0.004 & 0.042 & 0.952 & 0.043 & 0.164\\
AUC & Leave-out: 1 & SL & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.950 & 0.103 & 0.042\\
AUC & Leave-out: 1 & SL & 500 & 1 & -0.007 & -0.007 & 0.011 & 0.938 & 0.106 & 0.041\\
AUC & Leave-out: 1 & SL & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.941 & 0.197 & 0.029\\
AUC & Leave-out: 1 & SL & 1000 & 1 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
AUC & Leave-out: 1 & SL & 1000 & 2 & -0.004 & -0.004 & 0.021 & 0.950 & 0.049 & 0.083\\
AUC & Leave-out: 1 & SL & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
AUC & Leave-out: 1 & SL & 5000 & 1 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
AUC & Leave-out: 1 & SL & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
AUC & Leave-out: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.002 & 0.956 & 0.777 & 0.010\\
AUC & Leave-out: 1 & SL & 10000 & 1 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
PPV & Leave-out: 1 & SL & 250 & 2 & 0.000 & -0.003 & 0.118 & 0.507 & 0.286 & 0.591\\
PPV & Leave-out: 1 & SL & 1000 & 2 & -0.003 & -0.003 & 0.071 & 0.914 & 0.132 & 0.277\\
PPV & Leave-out: 1 & SL & 5000 & 2 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Sensitivity & Leave-out: 1 & SL & 250 & 2 & 0.006 & -0.001 & 0.039 & 0.889 & 0.119 & 0.120\\
Sensitivity & Leave-out: 1 & SL & 1000 & 2 & 0.002 & -0.001 & 0.023 & 0.922 & 0.076 & 0.072\\
Sensitivity & Leave-out: 1 & SL & 5000 & 2 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.028 & 0.025 & 0.054 & 0.917 & 0.131 & 0.188\\
AUC & Add-in: 2 & SL & 100 & 1 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.028 & 0.025 & 0.034 & 0.913 & 0.194 & 0.115\\
AUC & Add-in: 2 & SL & 250 & 1 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
AUC & Add-in: 2 & SL & 250 & 2 & 0.039 & 0.033 & 0.046 & 0.929 & 0.147 & 0.175\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.026 & 0.025 & 0.022 & 0.926 & 0.281 & 0.079\\
AUC & Add-in: 2 & SL & 500 & 1 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.026 & 0.025 & 0.015 & 0.935 & 0.451 & 0.055\\
AUC & Add-in: 2 & SL & 1000 & 1 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
AUC & Add-in: 2 & SL & 1000 & 2 & 0.041 & 0.033 & 0.024 & 0.913 & 0.433 & 0.089\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
AUC & Add-in: 2 & SL & 5000 & 1 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
AUC & Add-in: 2 & SL & 5000 & 2 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.025 & 0.025 & 0.005 & 0.968 & 1.000 & 0.019\\
AUC & Add-in: 2 & SL & 10000 & 1 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
PPV & Add-in: 2 & SL & 250 & 2 & 0.059 & 0.049 & 0.105 & 0.509 & 0.250 & 0.587\\
PPV & Add-in: 2 & SL & 1000 & 2 & 0.062 & 0.049 & 0.069 & 0.954 & 0.135 & 0.438\\
PPV & Add-in: 2 & SL & 5000 & 2 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Sensitivity & Add-in: 2 & SL & 250 & 2 & 0.015 & 0.014 & 0.042 & 0.836 & 0.197 & 0.107\\
Sensitivity & Add-in: 2 & SL & 1000 & 2 & 0.020 & 0.014 & 0.035 & 0.786 & 0.328 & 0.063\\
Sensitivity & Add-in: 2 & SL & 5000 & 2 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.027 & 0.024 & 0.035 & 0.912 & 0.175 & 0.121\\
AUC & Leave-out: 2 & SL & 100 & 1 & 0.019 & 0.023 & 0.038 & 0.941 & 0.081 & 0.148\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.026 & 0.024 & 0.019 & 0.944 & 0.298 & 0.070\\
AUC & Leave-out: 2 & SL & 250 & 1 & 0.024 & 0.023 & 0.019 & 0.942 & 0.280 & 0.070\\
AUC & Leave-out: 2 & SL & 250 & 2 & 0.033 & 0.024 & 0.046 & 0.924 & 0.143 & 0.169\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.024 & 0.024 & 0.013 & 0.936 & 0.509 & 0.048\\
AUC & Leave-out: 2 & SL & 500 & 1 & 0.023 & 0.023 & 0.012 & 0.956 & 0.497 & 0.048\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.024 & 0.024 & 0.009 & 0.948 & 0.791 & 0.034\\
AUC & Leave-out: 2 & SL & 1000 & 1 & 0.023 & 0.023 & 0.009 & 0.936 & 0.778 & 0.033\\
AUC & Leave-out: 2 & SL & 1000 & 2 & 0.028 & 0.024 & 0.022 & 0.939 & 0.269 & 0.084\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
AUC & Leave-out: 2 & SL & 5000 & 1 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
AUC & Leave-out: 2 & SL & 5000 & 2 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.024 & 0.024 & 0.003 & 0.962 & 1.000 & 0.012\\
AUC & Leave-out: 2 & SL & 10000 & 1 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
PPV & Leave-out: 2 & SL & 250 & 2 & 0.050 & 0.039 & 0.118 & 0.473 & 0.286 & 0.586\\
PPV & Leave-out: 2 & SL & 1000 & 2 & 0.047 & 0.039 & 0.070 & 0.930 & 0.196 & 0.307\\
PPV & Leave-out: 2 & SL & 5000 & 2 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Sensitivity & Leave-out: 2 & SL & 250 & 2 & 0.017 & 0.011 & 0.041 & 0.848 & 0.179 & 0.113\\
Sensitivity & Leave-out: 2 & SL & 1000 & 2 & 0.015 & 0.011 & 0.021 & 0.902 & 0.157 & 0.068\\
Sensitivity & Leave-out: 2 & SL & 5000 & 2 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
AUC & Add-in: 3 & SL & 100 & 1 & -0.026 & -0.021 & 0.057 & 0.923 & 0.106 & 0.204\\
AUC & Add-in: 3 & SL & 100 & 1 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
AUC & Add-in: 3 & SL & 250 & 1 & -0.023 & -0.021 & 0.036 & 0.927 & 0.154 & 0.126\\
AUC & Add-in: 3 & SL & 250 & 1 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
AUC & Add-in: 3 & SL & 250 & 2 & 0.013 & 0.015 & 0.043 & 0.959 & 0.064 & 0.178\\
AUC & Add-in: 3 & SL & 500 & 1 & -0.023 & -0.021 & 0.024 & 0.932 & 0.200 & 0.087\\
AUC & Add-in: 3 & SL & 500 & 1 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
AUC & Add-in: 3 & SL & 1000 & 1 & -0.022 & -0.021 & 0.016 & 0.940 & 0.290 & 0.061\\
AUC & Add-in: 3 & SL & 1000 & 1 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
AUC & Add-in: 3 & SL & 1000 & 2 & 0.018 & 0.015 & 0.022 & 0.963 & 0.106 & 0.092\\
AUC & Add-in: 3 & SL & 5000 & 1 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
AUC & Add-in: 3 & SL & 5000 & 1 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
AUC & Add-in: 3 & SL & 5000 & 2 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
AUC & Add-in: 3 & SL & 10000 & 1 & -0.022 & -0.021 & 0.005 & 0.968 & 0.983 & 0.021\\
AUC & Add-in: 3 & SL & 10000 & 1 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
PPV & Add-in: 3 & SL & 250 & 2 & 0.021 & 0.019 & 0.102 & 0.464 & 0.500 & 0.569\\
PPV & Add-in: 3 & SL & 1000 & 2 & 0.029 & 0.019 & 0.069 & 0.940 & 0.078 & 0.538\\
PPV & Add-in: 3 & SL & 5000 & 2 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Sensitivity & Add-in: 3 & SL & 250 & 2 & 0.005 & 0.005 & 0.041 & 0.811 & 0.176 & 0.095\\
Sensitivity & Add-in: 3 & SL & 1000 & 2 & 0.010 & 0.005 & 0.036 & 0.748 & 0.262 & 0.057\\
Sensitivity & Add-in: 3 & SL & 5000 & 2 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
AUC & Leave-out: 3 & SL & 100 & 1 & -0.014 & -0.012 & 0.023 & 0.945 & 0.110 & 0.085\\
AUC & Leave-out: 3 & SL & 100 & 1 & -0.019 & -0.013 & 0.028 & 0.975 & 0.058 & 0.125\\
AUC & Leave-out: 3 & SL & 250 & 1 & -0.013 & -0.012 & 0.012 & 0.947 & 0.194 & 0.047\\
AUC & Leave-out: 3 & SL & 250 & 1 & -0.013 & -0.013 & 0.012 & 0.948 & 0.192 & 0.047\\
AUC & Leave-out: 3 & SL & 250 & 2 & 0.004 & 0.005 & 0.041 & 0.956 & 0.043 & 0.163\\
AUC & Leave-out: 3 & SL & 500 & 1 & -0.013 & -0.012 & 0.008 & 0.957 & 0.351 & 0.031\\
AUC & Leave-out: 3 & SL & 500 & 1 & -0.012 & -0.013 & 0.008 & 0.950 & 0.361 & 0.030\\
AUC & Leave-out: 3 & SL & 1000 & 1 & -0.013 & -0.012 & 0.005 & 0.961 & 0.657 & 0.021\\
AUC & Leave-out: 3 & SL & 1000 & 1 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
AUC & Leave-out: 3 & SL & 1000 & 2 & 0.005 & 0.005 & 0.020 & 0.955 & 0.046 & 0.082\\
AUC & Leave-out: 3 & SL & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
AUC & Leave-out: 3 & SL & 5000 & 1 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
AUC & Leave-out: 3 & SL & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
AUC & Leave-out: 3 & SL & 10000 & 1 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
AUC & Leave-out: 3 & SL & 10000 & 1 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
PPV & Leave-out: 3 & SL & 250 & 2 & 0.014 & 0.008 & 0.118 & 0.509 & 0.800 & 0.570\\
PPV & Leave-out: 3 & SL & 1000 & 2 & 0.011 & 0.008 & 0.069 & 0.914 & 0.105 & 0.266\\
PPV & Leave-out: 3 & SL & 5000 & 2 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Sensitivity & Leave-out: 3 & SL & 250 & 2 & 0.008 & 0.002 & 0.038 & 0.894 & 0.115 & 0.120\\
Sensitivity & Leave-out: 3 & SL & 1000 & 2 & 0.004 & 0.002 & 0.020 & 0.925 & 0.080 & 0.072\\
Sensitivity & Leave-out: 3 & SL & 5000 & 2 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
AUC & Add-in: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.049 & 0.969 & 0.031 & 0.211\\
AUC & Add-in: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.054 & 0.926 & 0.074 & 0.198\\
AUC & Add-in: 8 & SL & 250 & 1 & 0.001 & 0.000 & 0.032 & 0.955 & 0.045 & 0.131\\
AUC & Add-in: 8 & SL & 250 & 1 & -0.001 & 0.000 & 0.033 & 0.940 & 0.060 & 0.127\\
AUC & Add-in: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.040 & 0.963 & 0.037 & 0.178\\
AUC & Add-in: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.954 & 0.046 & 0.090\\
AUC & Add-in: 8 & SL & 500 & 1 & 0.002 & 0.000 & 0.022 & 0.956 & 0.044 & 0.089\\
AUC & Add-in: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.953 & 0.047 & 0.063\\
AUC & Add-in: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.944 & 0.056 & 0.063\\
AUC & Add-in: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.973 & 0.027 & 0.093\\
AUC & Add-in: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.957 & 0.043 & 0.031\\
AUC & Add-in: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.961 & 0.039 & 0.031\\
AUC & Add-in: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.989 & 0.011 & 0.045\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.968 & 0.032 & 0.022\\
AUC & Add-in: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.005 & 0.974 & 0.026 & 0.022\\
PPV & Add-in: 8 & SL & 250 & 2 & 0.002 & 0.000 & 0.099 & 0.397 & 0.500 & 0.440\\
PPV & Add-in: 8 & SL & 1000 & 2 & 0.001 & 0.000 & 0.066 & 0.904 & 0.084 & 0.626\\
PPV & Add-in: 8 & SL & 5000 & 2 & -0.002 & 0.000 & 0.046 & 0.950 & 0.073 & 0.267\\
Sensitivity & Add-in: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.041 & 0.819 & 0.180 & 0.092\\
Sensitivity & Add-in: 8 & SL & 1000 & 2 & 0.003 & 0.000 & 0.036 & 0.725 & 0.273 & 0.054\\
Sensitivity & Add-in: 8 & SL & 5000 & 2 & 0.002 & 0.000 & 0.030 & 0.537 & 0.463 & 0.029\\
AUC & Leave-out: 8 & SL & 100 & 1 & 0.000 & 0.000 & 0.016 & 0.961 & 0.039 & 0.065\\
AUC & Leave-out: 8 & SL & 100 & 1 & -0.002 & 0.000 & 0.025 & 0.991 & 0.009 & 0.130\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.948 & 0.052 & 0.033\\
AUC & Leave-out: 8 & SL & 250 & 1 & 0.000 & 0.000 & 0.008 & 0.966 & 0.034 & 0.033\\
AUC & Leave-out: 8 & SL & 250 & 2 & -0.001 & 0.000 & 0.040 & 0.952 & 0.048 & 0.163\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.962 & 0.038 & 0.021\\
AUC & Leave-out: 8 & SL & 500 & 1 & 0.000 & 0.000 & 0.005 & 0.942 & 0.058 & 0.020\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.952 & 0.048 & 0.014\\
AUC & Leave-out: 8 & SL & 1000 & 1 & 0.000 & 0.000 & 0.003 & 0.967 & 0.033 & 0.013\\
AUC & Leave-out: 8 & SL & 1000 & 2 & 0.000 & 0.000 & 0.020 & 0.958 & 0.042 & 0.081\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.974 & 0.026 & 0.007\\
AUC & Leave-out: 8 & SL & 5000 & 1 & 0.000 & 0.000 & 0.001 & 0.966 & 0.034 & 0.006\\
AUC & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.973 & 0.027 & 0.040\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.968 & 0.032 & 0.005\\
AUC & Leave-out: 8 & SL & 10000 & 1 & 0.000 & 0.000 & 0.001 & 0.973 & 0.027 & 0.004\\
PPV & Leave-out: 8 & SL & 250 & 2 & 0.000 & 0.000 & 0.120 & 0.521 & 0.167 & 0.590\\
PPV & Leave-out: 8 & SL & 1000 & 2 & 0.006 & 0.000 & 0.069 & 0.908 & 0.126 & 0.264\\
PPV & Leave-out: 8 & SL & 5000 & 2 & -0.001 & 0.000 & 0.029 & 0.960 & 0.040 & 0.120\\
Sensitivity & Leave-out: 8 & SL & 250 & 2 & 0.006 & 0.000 & 0.039 & 0.889 & 0.115 & 0.121\\
Sensitivity & Leave-out: 8 & SL & 1000 & 2 & 0.001 & 0.000 & 0.020 & 0.936 & 0.064 & 0.073\\
Sensitivity & Leave-out: 8 & SL & 5000 & 2 & 0.000 & 0.000 & 0.010 & 0.949 & 0.051 & 0.039\\
AUC & Add-in: 1 & XGB & 100 & 1 & -0.006 & -0.007 & 0.055 & 0.936 & 0.062 & 0.204\\
AUC & Add-in: 1 & XGB & 250 & 1 & -0.009 & -0.007 & 0.035 & 0.921 & 0.100 & 0.121\\
AUC & Add-in: 1 & XGB & 250 & 2 & 0.003 & -0.001 & 0.047 & 0.901 & 0.100 & 0.160\\
AUC & Add-in: 1 & XGB & 500 & 1 & -0.009 & -0.007 & 0.023 & 0.939 & 0.082 & 0.084\\
AUC & Add-in: 1 & XGB & 1000 & 1 & -0.008 & -0.007 & 0.016 & 0.932 & 0.109 & 0.059\\
AUC & Add-in: 1 & XGB & 1000 & 2 & 0.000 & -0.001 & 0.023 & 0.926 & 0.070 & 0.084\\
AUC & Add-in: 1 & XGB & 5000 & 1 & -0.007 & -0.007 & 0.007 & 0.944 & 0.162 & 0.029\\
AUC & Add-in: 1 & XGB & 5000 & 2 & 0.000 & -0.001 & 0.010 & 0.972 & 0.034 & 0.043\\
PPV & Add-in: 1 & XGB & 250 & 2 & 0.000 & 0.000 & 0.101 & 0.547 & 0.286 & 0.406\\
PPV & Add-in: 1 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.057 & 0.874 & 0.132 & 0.181\\
PPV & Add-in: 1 & XGB & 5000 & 2 & 0.001 & 0.000 & 0.023 & 0.970 & 0.030 & 0.100\\
Sensitivity & Add-in: 1 & XGB & 250 & 2 & 0.001 & 0.000 & 0.030 & 0.928 & 0.077 & 0.099\\
Sensitivity & Add-in: 1 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.015 & 0.953 & 0.047 & 0.058\\
Sensitivity & Add-in: 1 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.007 & 0.971 & 0.029 & 0.031\\
AUC & Leave-out: 1 & XGB & 100 & 1 & -0.004 & -0.007 & 0.040 & 0.972 & 0.033 & 0.178\\
AUC & Leave-out: 1 & XGB & 250 & 1 & -0.007 & -0.007 & 0.021 & 0.931 & 0.083 & 0.078\\
AUC & Leave-out: 1 & XGB & 250 & 2 & -0.001 & -0.004 & 0.044 & 0.925 & 0.084 & 0.157\\
AUC & Leave-out: 1 & XGB & 500 & 1 & -0.008 & -0.007 & 0.013 & 0.943 & 0.110 & 0.049\\
AUC & Leave-out: 1 & XGB & 1000 & 1 & -0.008 & -0.007 & 0.008 & 0.944 & 0.179 & 0.032\\
AUC & Leave-out: 1 & XGB & 1000 & 2 & -0.003 & -0.004 & 0.022 & 0.931 & 0.067 & 0.082\\
AUC & Leave-out: 1 & XGB & 5000 & 1 & -0.007 & -0.007 & 0.004 & 0.955 & 0.466 & 0.015\\
AUC & Leave-out: 1 & XGB & 5000 & 2 & -0.004 & -0.004 & 0.009 & 0.970 & 0.043 & 0.041\\
PPV & Leave-out: 1 & XGB & 250 & 2 & 0.003 & -0.003 & 0.114 & 0.601 & 0.000 & 0.425\\
PPV & Leave-out: 1 & XGB & 1000 & 2 & -0.004 & -0.003 & 0.061 & 0.896 & 0.106 & 0.202\\
PPV & Leave-out: 1 & XGB & 5000 & 2 & -0.004 & -0.003 & 0.025 & 0.972 & 0.028 & 0.112\\
Sensitivity & Leave-out: 1 & XGB & 250 & 2 & 0.001 & -0.001 & 0.034 & 0.905 & 0.092 & 0.115\\
Sensitivity & Leave-out: 1 & XGB & 1000 & 2 & -0.001 & -0.001 & 0.017 & 0.957 & 0.046 & 0.069\\
Sensitivity & Leave-out: 1 & XGB & 5000 & 2 & -0.001 & -0.001 & 0.008 & 0.985 & 0.016 & 0.038\\
AUC & Add-in: 2 & XGB & 100 & 1 & 0.024 & 0.025 & 0.054 & 0.942 & 0.094 & 0.205\\
AUC & Add-in: 2 & XGB & 250 & 1 & 0.028 & 0.025 & 0.035 & 0.908 & 0.214 & 0.116\\
AUC & Add-in: 2 & XGB & 250 & 2 & 0.028 & 0.033 & 0.048 & 0.885 & 0.152 & 0.160\\
AUC & Add-in: 2 & XGB & 500 & 1 & 0.027 & 0.025 & 0.023 & 0.915 & 0.291 & 0.080\\
AUC & Add-in: 2 & XGB & 1000 & 1 & 0.026 & 0.025 & 0.016 & 0.911 & 0.470 & 0.056\\
AUC & Add-in: 2 & XGB & 1000 & 2 & 0.035 & 0.033 & 0.024 & 0.922 & 0.391 & 0.083\\
AUC & Add-in: 2 & XGB & 5000 & 1 & 0.026 & 0.025 & 0.007 & 0.941 & 0.960 & 0.028\\
AUC & Add-in: 2 & XGB & 5000 & 2 & 0.038 & 0.033 & 0.010 & 0.938 & 0.959 & 0.042\\
PPV & Add-in: 2 & XGB & 250 & 2 & 0.018 & 0.049 & 0.112 & 0.584 & 0.357 & 0.419\\
PPV & Add-in: 2 & XGB & 1000 & 2 & 0.044 & 0.049 & 0.061 & 0.875 & 0.230 & 0.189\\
PPV & Add-in: 2 & XGB & 5000 & 2 & 0.051 & 0.049 & 0.025 & 0.965 & 0.474 & 0.104\\
Sensitivity & Add-in: 2 & XGB & 250 & 2 & 0.006 & 0.014 & 0.031 & 0.893 & 0.081 & 0.105\\
Sensitivity & Add-in: 2 & XGB & 1000 & 2 & 0.012 & 0.014 & 0.016 & 0.940 & 0.114 & 0.062\\
Sensitivity & Add-in: 2 & XGB & 5000 & 2 & 0.014 & 0.014 & 0.007 & 0.971 & 0.366 & 0.033\\
AUC & Leave-out: 2 & XGB & 100 & 1 & 0.023 & 0.024 & 0.040 & 0.974 & 0.056 & 0.177\\
AUC & Leave-out: 2 & XGB & 250 & 1 & 0.028 & 0.024 & 0.023 & 0.932 & 0.269 & 0.084\\
AUC & Leave-out: 2 & XGB & 250 & 2 & 0.023 & 0.024 & 0.046 & 0.917 & 0.123 & 0.158\\
AUC & Leave-out: 2 & XGB & 500 & 1 & 0.026 & 0.024 & 0.015 & 0.925 & 0.471 & 0.054\\
AUC & Leave-out: 2 & XGB & 1000 & 1 & 0.026 & 0.024 & 0.009 & 0.941 & 0.776 & 0.036\\
AUC & Leave-out: 2 & XGB & 1000 & 2 & 0.027 & 0.024 & 0.022 & 0.932 & 0.242 & 0.083\\
AUC & Leave-out: 2 & XGB & 5000 & 1 & 0.025 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
AUC & Leave-out: 2 & XGB & 5000 & 2 & 0.027 & 0.024 & 0.010 & 0.959 & 0.730 & 0.042\\
PPV & Leave-out: 2 & XGB & 250 & 2 & 0.024 & 0.039 & 0.113 & 0.616 & 0.182 & 0.481\\
PPV & Leave-out: 2 & XGB & 1000 & 2 & 0.034 & 0.039 & 0.062 & 0.887 & 0.178 & 0.196\\
PPV & Leave-out: 2 & XGB & 5000 & 2 & 0.040 & 0.039 & 0.025 & 0.967 & 0.267 & 0.109\\
Sensitivity & Leave-out: 2 & XGB & 250 & 2 & 0.007 & 0.011 & 0.033 & 0.905 & 0.100 & 0.110\\
Sensitivity & Leave-out: 2 & XGB & 1000 & 2 & 0.009 & 0.011 & 0.017 & 0.954 & 0.075 & 0.066\\
Sensitivity & Leave-out: 2 & XGB & 5000 & 2 & 0.011 & 0.011 & 0.008 & 0.980 & 0.190 & 0.036\\
AUC & Add-in: 3 & XGB & 100 & 1 & -0.020 & -0.021 & 0.056 & 0.931 & 0.086 & 0.202\\
AUC & Add-in: 3 & XGB & 250 & 1 & -0.023 & -0.021 & 0.035 & 0.925 & 0.147 & 0.125\\
AUC & Add-in: 3 & XGB & 250 & 2 & 0.010 & 0.015 & 0.047 & 0.907 & 0.107 & 0.160\\
AUC & Add-in: 3 & XGB & 500 & 1 & -0.024 & -0.021 & 0.024 & 0.927 & 0.210 & 0.088\\
AUC & Add-in: 3 & XGB & 1000 & 1 & -0.024 & -0.021 & 0.017 & 0.927 & 0.321 & 0.062\\
AUC & Add-in: 3 & XGB & 1000 & 2 & 0.011 & 0.015 & 0.023 & 0.930 & 0.110 & 0.084\\
AUC & Add-in: 3 & XGB & 5000 & 1 & -0.022 & -0.021 & 0.008 & 0.954 & 0.830 & 0.030\\
AUC & Add-in: 3 & XGB & 5000 & 2 & 0.016 & 0.015 & 0.010 & 0.969 & 0.283 & 0.043\\
PPV & Add-in: 3 & XGB & 250 & 2 & 0.005 & 0.019 & 0.101 & 0.568 & 0.500 & 0.395\\
PPV & Add-in: 3 & XGB & 1000 & 2 & 0.014 & 0.019 & 0.057 & 0.881 & 0.126 & 0.180\\
PPV & Add-in: 3 & XGB & 5000 & 2 & 0.018 & 0.019 & 0.023 & 0.969 & 0.088 & 0.100\\
Sensitivity & Add-in: 3 & XGB & 250 & 2 & 0.002 & 0.005 & 0.029 & 0.907 & 0.072 & 0.100\\
Sensitivity & Add-in: 3 & XGB & 1000 & 2 & 0.003 & 0.005 & 0.015 & 0.959 & 0.045 & 0.058\\
Sensitivity & Add-in: 3 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.007 & 0.977 & 0.061 & 0.031\\
AUC & Leave-out: 3 & XGB & 100 & 1 & -0.008 & -0.012 & 0.037 & 0.972 & 0.030 & 0.167\\
AUC & Leave-out: 3 & XGB & 250 & 1 & -0.012 & -0.012 & 0.017 & 0.944 & 0.115 & 0.066\\
AUC & Leave-out: 3 & XGB & 250 & 2 & 0.004 & 0.005 & 0.043 & 0.931 & 0.077 & 0.157\\
AUC & Leave-out: 3 & XGB & 500 & 1 & -0.013 & -0.012 & 0.010 & 0.952 & 0.265 & 0.039\\
AUC & Leave-out: 3 & XGB & 1000 & 1 & -0.013 & -0.012 & 0.006 & 0.954 & 0.560 & 0.024\\
AUC & Leave-out: 3 & XGB & 1000 & 2 & 0.004 & 0.005 & 0.021 & 0.948 & 0.063 & 0.082\\
AUC & Leave-out: 3 & XGB & 5000 & 1 & -0.013 & -0.012 & 0.003 & 0.961 & 0.999 & 0.011\\
AUC & Leave-out: 3 & XGB & 5000 & 2 & 0.005 & 0.005 & 0.009 & 0.984 & 0.038 & 0.041\\
PPV & Leave-out: 3 & XGB & 250 & 2 & 0.007 & 0.008 & 0.116 & 0.619 & 0.625 & 0.488\\
PPV & Leave-out: 3 & XGB & 1000 & 2 & 0.007 & 0.008 & 0.062 & 0.889 & 0.112 & 0.203\\
PPV & Leave-out: 3 & XGB & 5000 & 2 & 0.008 & 0.008 & 0.026 & 0.969 & 0.042 & 0.113\\
Sensitivity & Leave-out: 3 & XGB & 250 & 2 & 0.002 & 0.002 & 0.033 & 0.928 & 0.077 & 0.115\\
Sensitivity & Leave-out: 3 & XGB & 1000 & 2 & 0.002 & 0.002 & 0.017 & 0.950 & 0.051 & 0.069\\
Sensitivity & Leave-out: 3 & XGB & 5000 & 2 & 0.002 & 0.002 & 0.008 & 0.985 & 0.022 & 0.038\\
AUC & Add-in: 8 & XGB & 100 & 1 & 0.001 & 0.000 & 0.052 & 0.941 & 0.059 & 0.202\\
AUC & Add-in: 8 & XGB & 250 & 1 & 0.000 & 0.000 & 0.033 & 0.951 & 0.049 & 0.128\\
AUC & Add-in: 8 & XGB & 250 & 2 & 0.002 & 0.000 & 0.044 & 0.927 & 0.073 & 0.160\\
AUC & Add-in: 8 & XGB & 500 & 1 & 0.000 & 0.000 & 0.022 & 0.956 & 0.044 & 0.090\\
AUC & Add-in: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.016 & 0.957 & 0.043 & 0.064\\
AUC & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.023 & 0.928 & 0.072 & 0.084\\
AUC & Add-in: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.007 & 0.974 & 0.026 & 0.032\\
AUC & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.981 & 0.019 & 0.043\\
PPV & Add-in: 8 & XGB & 250 & 2 & -0.001 & 0.000 & 0.097 & 0.526 & 0.143 & 0.377\\
PPV & Add-in: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.057 & 0.899 & 0.100 & 0.177\\
PPV & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.021 & 0.979 & 0.021 & 0.097\\
Sensitivity & Add-in: 8 & XGB & 250 & 2 & 0.001 & 0.000 & 0.028 & 0.927 & 0.074 & 0.098\\
Sensitivity & Add-in: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.014 & 0.950 & 0.050 & 0.057\\
Sensitivity & Add-in: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.006 & 0.981 & 0.019 & 0.030\\
AUC & Leave-out: 8 & XGB & 100 & 1 & 0.000 & 0.000 & 0.036 & 0.978 & 0.022 & 0.162\\
AUC & Leave-out: 8 & XGB & 250 & 1 & 0.000 & 0.000 & 0.015 & 0.946 & 0.054 & 0.058\\
AUC & Leave-out: 8 & XGB & 250 & 2 & 0.000 & 0.000 & 0.042 & 0.940 & 0.060 & 0.157\\
AUC & Leave-out: 8 & XGB & 500 & 1 & 0.000 & 0.000 & 0.008 & 0.958 & 0.042 & 0.031\\
AUC & Leave-out: 8 & XGB & 1000 & 1 & 0.000 & 0.000 & 0.004 & 0.950 & 0.050 & 0.018\\
AUC & Leave-out: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.021 & 0.949 & 0.051 & 0.082\\
AUC & Leave-out: 8 & XGB & 5000 & 1 & 0.000 & 0.000 & 0.002 & 0.969 & 0.031 & 0.007\\
AUC & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.009 & 0.985 & 0.015 & 0.041\\
PPV & Leave-out: 8 & XGB & 250 & 2 & 0.004 & 0.000 & 0.116 & 0.631 & 0.000 & 0.488\\
PPV & Leave-out: 8 & XGB & 1000 & 2 & -0.001 & 0.000 & 0.063 & 0.896 & 0.106 & 0.204\\
PPV & Leave-out: 8 & XGB & 5000 & 2 & -0.001 & 0.000 & 0.026 & 0.976 & 0.024 & 0.113\\
Sensitivity & Leave-out: 8 & XGB & 250 & 2 & 0.002 & 0.000 & 0.034 & 0.916 & 0.091 & 0.116\\
Sensitivity & Leave-out: 8 & XGB & 1000 & 2 & 0.000 & 0.000 & 0.018 & 0.955 & 0.045 & 0.070\\
Sensitivity & Leave-out: 8 & XGB & 5000 & 2 & 0.000 & 0.000 & 0.008 & 0.982 & 0.018 & 0.038\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_1_0.5_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_1_0.5_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 1 & GLM & 100 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
Add-in: 1 & GLM & 250 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
Add-in: 1 & GLM & 500 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
Add-in: 1 & GLM & 1000 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
Add-in: 1 & GLM & 5000 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
Add-in: 1 & GLM & 10000 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
Leave-out: 1 & GLM & 100 & -0.013 & -0.007 & 0.034 & 0.939 & 0.066 & 0.130\\
Leave-out: 1 & GLM & 250 & -0.007 & -0.007 & 0.016 & 0.935 & 0.093 & 0.061\\
Leave-out: 1 & GLM & 500 & -0.007 & -0.007 & 0.011 & 0.939 & 0.106 & 0.041\\
Leave-out: 1 & GLM & 1000 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
Leave-out: 1 & GLM & 5000 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
Leave-out: 1 & GLM & 10000 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\
Add-in: 1 & SL & 100 & -0.014 & -0.012 & 0.057 & 0.881 & 0.121 & 0.185\\
Add-in: 1 & SL & 250 & -0.013 & -0.012 & 0.032 & 0.930 & 0.089 & 0.116\\
Add-in: 1 & SL & 500 & -0.011 & -0.012 & 0.022 & 0.943 & 0.095 & 0.081\\
Add-in: 1 & SL & 1000 & -0.012 & -0.012 & 0.015 & 0.946 & 0.140 & 0.057\\
Add-in: 1 & SL & 5000 & -0.012 & -0.012 & 0.007 & 0.960 & 0.351 & 0.028\\
Add-in: 1 & SL & 10000 & -0.011 & -0.012 & 0.005 & 0.964 & 0.632 & 0.020\\
Leave-out: 1 & SL & 100 & -0.014 & -0.007 & 0.034 & 0.943 & 0.063 & 0.138\\
Leave-out: 1 & SL & 250 & -0.007 & -0.007 & 0.017 & 0.936 & 0.096 & 0.061\\
Leave-out: 1 & SL & 500 & -0.007 & -0.007 & 0.011 & 0.938 & 0.106 & 0.041\\
Leave-out: 1 & SL & 1000 & -0.008 & -0.007 & 0.007 & 0.955 & 0.186 & 0.028\\
Leave-out: 1 & SL & 5000 & -0.008 & -0.007 & 0.003 & 0.952 & 0.575 & 0.014\\
Leave-out: 1 & SL & 10000 & -0.007 & -0.007 & 0.003 & 0.944 & 0.839 & 0.010\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_1_0.5_auc_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_1_0.5_auc_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 1 & GLM & 250 & 0.004 & -0.001 & 0.046 & 0.918 & 0.082 & 0.161\\
Add-in: 1 & GLM & 1000 & 0.000 & -0.001 & 0.024 & 0.925 & 0.080 & 0.084\\
Add-in: 1 & GLM & 5000 & -0.001 & -0.001 & 0.010 & 0.961 & 0.042 & 0.042\\
Leave-out: 1 & GLM & 250 & -0.002 & -0.004 & 0.042 & 0.923 & 0.072 & 0.156\\
Leave-out: 1 & GLM & 1000 & -0.005 & -0.004 & 0.021 & 0.946 & 0.060 & 0.081\\
Leave-out: 1 & GLM & 5000 & -0.004 & -0.004 & 0.009 & 0.975 & 0.045 & 0.041\\
Add-in: 1 & LASSO & 250 & 0.003 & -0.001 & 0.032 & 0.993 & 0.007 & 0.207\\
Add-in: 1 & LASSO & 1000 & 0.003 & -0.001 & 0.020 & 0.984 & 0.015 & 0.102\\
Add-in: 1 & LASSO & 5000 & -0.001 & -0.001 & 0.010 & 0.988 & 0.012 & 0.048\\
Leave-out: 1 & LASSO & 250 & -0.002 & -0.004 & 0.036 & 0.977 & 0.021 & 0.182\\
Leave-out: 1 & LASSO & 1000 & -0.005 & -0.004 & 0.020 & 0.969 & 0.032 & 0.088\\
Leave-out: 1 & LASSO & 5000 & -0.004 & -0.004 & 0.009 & 0.971 & 0.040 & 0.041\\
Add-in: 1 & RF & 250 & 0.002 & -0.001 & 0.047 & 0.911 & 0.089 & 0.160\\
Add-in: 1 & RF & 1000 & 0.000 & -0.001 & 0.023 & 0.927 & 0.072 & 0.085\\
Add-in: 1 & RF & 5000 & 0.001 & -0.001 & 0.010 & 0.965 & 0.035 & 0.043\\
Leave-out: 1 & RF & 250 & 0.001 & -0.004 & 0.043 & 0.929 & 0.073 & 0.160\\
Leave-out: 1 & RF & 1000 & -0.001 & -0.004 & 0.022 & 0.945 & 0.051 & 0.083\\
Leave-out: 1 & RF & 5000 & -0.002 & -0.004 & 0.009 & 0.964 & 0.033 & 0.042\\
Add-in: 1 & SL & 250 & 0.004 & -0.001 & 0.044 & 0.949 & 0.048 & 0.178\\
Add-in: 1 & SL & 1000 & 0.002 & -0.001 & 0.024 & 0.945 & 0.055 & 0.091\\
Add-in: 1 & SL & 5000 & -0.001 & -0.001 & 0.011 & 0.964 & 0.038 & 0.044\\
Leave-out: 1 & SL & 250 & -0.001 & -0.004 & 0.042 & 0.952 & 0.043 & 0.164\\
Leave-out: 1 & SL & 1000 & -0.004 & -0.004 & 0.021 & 0.950 & 0.049 & 0.083\\
Leave-out: 1 & SL & 5000 & -0.004 & -0.004 & 0.009 & 0.970 & 0.042 & 0.041\\
Add-in: 1 & XGB & 250 & 0.003 & -0.001 & 0.047 & 0.901 & 0.100 & 0.160\\
Add-in: 1 & XGB & 1000 & 0.000 & -0.001 & 0.023 & 0.926 & 0.070 & 0.084\\
Add-in: 1 & XGB & 5000 & 0.000 & -0.001 & 0.010 & 0.972 & 0.034 & 0.043\\
Leave-out: 1 & XGB & 250 & -0.001 & -0.004 & 0.044 & 0.925 & 0.084 & 0.157\\
Leave-out: 1 & XGB & 1000 & -0.003 & -0.004 & 0.022 & 0.931 & 0.067 & 0.082\\
Leave-out: 1 & XGB & 5000 & -0.004 & -0.004 & 0.009 & 0.970 & 0.043 & 0.041\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_1_0.5_ppv_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using PPV at the 95th percentile of predicted risk, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_1_0.5_ppv_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using PPV at the 95th percentile of predicted risk, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 1 & GLM & 250 & 0.005 & 0.000 & 0.108 & 0.447 & 0.364 & 0.440\\
Add-in: 1 & GLM & 1000 & -0.001 & 0.000 & 0.064 & 0.881 & 0.131 & 0.209\\
Add-in: 1 & GLM & 5000 & -0.001 & 0.000 & 0.030 & 0.970 & 0.031 & 0.118\\
Leave-out: 1 & GLM & 250 & -0.006 & -0.003 & 0.119 & 0.613 & 0.267 & 0.517\\
Leave-out: 1 & GLM & 1000 & 0.000 & -0.003 & 0.066 & 0.878 & 0.123 & 0.210\\
Leave-out: 1 & GLM & 5000 & -0.005 & -0.003 & 0.027 & 0.957 & 0.044 & 0.116\\
Add-in: 1 & LASSO & 250 & 0.009 & 0.000 & 0.087 & 0.570 & 1.000 & 0.649\\
Add-in: 1 & LASSO & 1000 & 0.005 & 0.000 & 0.063 & 0.928 & 0.023 & 0.619\\
Add-in: 1 & LASSO & 5000 & -0.008 & 0.000 & 0.045 & 0.941 & 0.084 & 0.206\\
Leave-out: 1 & LASSO & 250 & 0.001 & -0.003 & 0.116 & 0.502 & 0.500 & 0.585\\
Leave-out: 1 & LASSO & 1000 & 0.001 & -0.003 & 0.070 & 0.944 & 0.144 & 0.344\\
Leave-out: 1 & LASSO & 5000 & -0.007 & -0.003 & 0.032 & 0.949 & 0.055 & 0.126\\
Add-in: 1 & RF & 250 & 0.010 & 0.000 & 0.108 & 0.582 & 0.353 & 0.432\\
Add-in: 1 & RF & 1000 & 0.001 & 0.000 & 0.056 & 0.874 & 0.125 & 0.173\\
Add-in: 1 & RF & 5000 & 0.001 & 0.000 & 0.022 & 0.967 & 0.033 & 0.094\\
Leave-out: 1 & RF & 250 & 0.011 & -0.003 & 0.113 & 0.649 & 0.500 & 0.491\\
Leave-out: 1 & RF & 1000 & 0.001 & -0.003 & 0.061 & 0.880 & 0.126 & 0.197\\
Leave-out: 1 & RF & 5000 & -0.001 & -0.003 & 0.024 & 0.973 & 0.026 & 0.107\\
Add-in: 1 & SL & 250 & 0.007 & 0.000 & 0.102 & 0.467 & 0.250 & 0.527\\
Add-in: 1 & SL & 1000 & 0.003 & 0.000 & 0.068 & 0.938 & 0.073 & 0.479\\
Add-in: 1 & SL & 5000 & -0.004 & 0.000 & 0.042 & 0.943 & 0.073 & 0.176\\
Leave-out: 1 & SL & 250 & 0.000 & -0.003 & 0.118 & 0.507 & 0.286 & 0.591\\
Leave-out: 1 & SL & 1000 & -0.003 & -0.003 & 0.071 & 0.914 & 0.132 & 0.277\\
Leave-out: 1 & SL & 5000 & -0.005 & -0.003 & 0.031 & 0.957 & 0.044 & 0.123\\
Add-in: 1 & XGB & 250 & 0.000 & 0.000 & 0.101 & 0.547 & 0.286 & 0.406\\
Add-in: 1 & XGB & 1000 & -0.001 & 0.000 & 0.057 & 0.874 & 0.132 & 0.181\\
Add-in: 1 & XGB & 5000 & 0.001 & 0.000 & 0.023 & 0.970 & 0.030 & 0.100\\
Leave-out: 1 & XGB & 250 & 0.003 & -0.003 & 0.114 & 0.601 & 0.000 & 0.425\\
Leave-out: 1 & XGB & 1000 & -0.004 & -0.003 & 0.061 & 0.896 & 0.106 & 0.202\\
Leave-out: 1 & XGB & 5000 & -0.004 & -0.003 & 0.025 & 0.972 & 0.028 & 0.112\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_1_0.5_sensitivity_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using sensitivity at the 95th percentile of predicted risk, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_1_0.5_sensitivity_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using sensitivity at the 95th percentile of predicted risk, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 1 & GLM & 250 & 0.000 & 0.000 & 0.029 & 0.914 & 0.094 & 0.095\\
Add-in: 1 & GLM & 1000 & 0.000 & 0.000 & 0.014 & 0.951 & 0.049 & 0.058\\
Add-in: 1 & GLM & 5000 & -0.001 & 0.000 & 0.009 & 0.921 & 0.079 & 0.032\\
Leave-out: 1 & GLM & 250 & -0.002 & -0.001 & 0.036 & 0.916 & 0.088 & 0.124\\
Leave-out: 1 & GLM & 1000 & 0.000 & -0.001 & 0.018 & 0.955 & 0.048 & 0.073\\
Leave-out: 1 & GLM & 5000 & -0.002 & -0.001 & 0.008 & 0.975 & 0.030 & 0.039\\
Add-in: 1 & LASSO & 250 & 0.002 & 0.000 & 0.075 & 0.468 & 0.529 & 0.087\\
Add-in: 1 & LASSO & 1000 & 0.008 & 0.000 & 0.070 & 0.360 & 0.643 & 0.055\\
Add-in: 1 & LASSO & 5000 & 0.021 & 0.000 & 0.077 & 0.289 & 0.711 & 0.032\\
Leave-out: 1 & LASSO & 250 & 0.034 & -0.001 & 0.057 & 0.656 & 0.358 & 0.118\\
Leave-out: 1 & LASSO & 1000 & 0.018 & -0.001 & 0.040 & 0.761 & 0.237 & 0.072\\
Leave-out: 1 & LASSO & 5000 & -0.002 & -0.001 & 0.012 & 0.906 & 0.105 & 0.039\\
Add-in: 1 & RF & 250 & 0.002 & 0.000 & 0.031 & 0.901 & 0.106 & 0.102\\
Add-in: 1 & RF & 1000 & 0.000 & 0.000 & 0.015 & 0.942 & 0.058 & 0.058\\
Add-in: 1 & RF & 5000 & 0.000 & 0.000 & 0.007 & 0.967 & 0.033 & 0.030\\
Leave-out: 1 & RF & 250 & 0.003 & -0.001 & 0.034 & 0.907 & 0.092 & 0.118\\
Leave-out: 1 & RF & 1000 & 0.000 & -0.001 & 0.017 & 0.953 & 0.044 & 0.069\\
Leave-out: 1 & RF & 5000 & 0.000 & -0.001 & 0.008 & 0.981 & 0.016 & 0.036\\
Add-in: 1 & SL & 250 & 0.001 & 0.000 & 0.041 & 0.814 & 0.182 & 0.096\\
Add-in: 1 & SL & 1000 & 0.003 & 0.000 & 0.035 & 0.766 & 0.233 & 0.057\\
Add-in: 1 & SL & 5000 & 0.002 & 0.000 & 0.028 & 0.647 & 0.353 & 0.031\\
Leave-out: 1 & SL & 250 & 0.006 & -0.001 & 0.039 & 0.889 & 0.119 & 0.120\\
Leave-out: 1 & SL & 1000 & 0.002 & -0.001 & 0.023 & 0.922 & 0.076 & 0.072\\
Leave-out: 1 & SL & 5000 & -0.002 & -0.001 & 0.011 & 0.930 & 0.073 & 0.039\\
Add-in: 1 & XGB & 250 & 0.001 & 0.000 & 0.030 & 0.928 & 0.077 & 0.099\\
Add-in: 1 & XGB & 1000 & 0.000 & 0.000 & 0.015 & 0.953 & 0.047 & 0.058\\
Add-in: 1 & XGB & 5000 & 0.000 & 0.000 & 0.007 & 0.971 & 0.029 & 0.031\\
Leave-out: 1 & XGB & 250 & 0.001 & -0.001 & 0.034 & 0.905 & 0.092 & 0.115\\
Leave-out: 1 & XGB & 1000 & -0.001 & -0.001 & 0.017 & 0.957 & 0.046 & 0.069\\
Leave-out: 1 & XGB & 5000 & -0.001 & -0.001 & 0.008 & 0.985 & 0.016 & 0.038\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_1_0_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. \label{tab:sim_all_slope_1_0_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 1 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 1 & GLM & 100 & -0.008 & -0.007 & 0.057 & 0.883 & 0.114 & 0.185\\
Add-in: 1 & GLM & 250 & -0.007 & -0.007 & 0.033 & 0.924 & 0.084 & 0.117\\
Add-in: 1 & GLM & 500 & -0.008 & -0.007 & 0.022 & 0.942 & 0.081 & 0.082\\
Add-in: 1 & GLM & 1000 & -0.007 & -0.007 & 0.015 & 0.954 & 0.086 & 0.057\\
Add-in: 1 & GLM & 5000 & -0.007 & -0.007 & 0.007 & 0.947 & 0.158 & 0.029\\
Add-in: 1 & GLM & 10000 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
Leave-out: 1 & GLM & 100 & -0.009 & -0.007 & 0.034 & 0.942 & 0.068 & 0.130\\
Leave-out: 1 & GLM & 250 & -0.008 & -0.007 & 0.017 & 0.937 & 0.084 & 0.063\\
Leave-out: 1 & GLM & 500 & -0.007 & -0.007 & 0.011 & 0.947 & 0.099 & 0.042\\
Leave-out: 1 & GLM & 1000 & -0.008 & -0.007 & 0.008 & 0.944 & 0.188 & 0.029\\
Leave-out: 1 & GLM & 5000 & -0.007 & -0.007 & 0.004 & 0.959 & 0.484 & 0.014\\
Leave-out: 1 & GLM & 10000 & -0.007 & -0.007 & 0.002 & 0.955 & 0.775 & 0.010\\
Add-in: 1 & LASSO & 100 & -0.009 & -0.007 & 0.050 & 0.956 & 0.046 & 0.199\\
Add-in: 1 & LASSO & 250 & -0.008 & -0.007 & 0.032 & 0.961 & 0.057 & 0.128\\
Add-in: 1 & LASSO & 500 & -0.007 & -0.007 & 0.023 & 0.944 & 0.083 & 0.086\\
Add-in: 1 & LASSO & 1000 & -0.007 & -0.007 & 0.015 & 0.950 & 0.088 & 0.058\\
Add-in: 1 & LASSO & 5000 & -0.007 & -0.007 & 0.007 & 0.946 & 0.158 & 0.029\\
Add-in: 1 & LASSO & 10000 & -0.007 & -0.007 & 0.005 & 0.966 & 0.279 & 0.020\\
Leave-out: 1 & LASSO & 100 & -0.007 & -0.007 & 0.029 & 0.932 & 0.083 & 0.106\\
Leave-out: 1 & LASSO & 250 & -0.008 & -0.007 & 0.016 & 0.940 & 0.087 & 0.062\\
Leave-out: 1 & LASSO & 500 & -0.007 & -0.007 & 0.011 & 0.949 & 0.100 & 0.042\\
Leave-out: 1 & LASSO & 1000 & -0.008 & -0.007 & 0.008 & 0.944 & 0.187 & 0.029\\
Leave-out: 1 & LASSO & 5000 & -0.007 & -0.007 & 0.004 & 0.956 & 0.484 & 0.014\\
Leave-out: 1 & LASSO & 10000 & -0.007 & -0.007 & 0.002 & 0.956 & 0.778 & 0.010\\
Add-in: 1 & RF & 100 & -0.009 & -0.007 & 0.058 & 0.900 & 0.096 & 0.192\\
Add-in: 1 & RF & 250 & -0.009 & -0.007 & 0.035 & 0.910 & 0.104 & 0.121\\
Add-in: 1 & RF & 500 & -0.009 & -0.007 & 0.024 & 0.921 & 0.094 & 0.085\\
Add-in: 1 & RF & 1000 & -0.009 & -0.007 & 0.016 & 0.930 & 0.117 & 0.059\\
Add-in: 1 & RF & 5000 & -0.009 & -0.007 & 0.008 & 0.944 & 0.223 & 0.029\\
Leave-out: 1 & RF & 100 & -0.007 & -0.007 & 0.036 & 0.931 & 0.079 & 0.129\\
Leave-out: 1 & RF & 250 & -0.008 & -0.007 & 0.020 & 0.935 & 0.083 & 0.073\\
Leave-out: 1 & RF & 500 & -0.007 & -0.007 & 0.013 & 0.946 & 0.097 & 0.049\\
Leave-out: 1 & RF & 1000 & -0.008 & -0.007 & 0.009 & 0.930 & 0.186 & 0.033\\
Leave-out: 1 & RF & 5000 & -0.007 & -0.007 & 0.004 & 0.961 & 0.468 & 0.015\\
Add-in: 1 & SL & 100 & -0.008 & -0.007 & 0.056 & 0.911 & 0.088 & 0.195\\
Add-in: 1 & SL & 250 & -0.007 & -0.007 & 0.034 & 0.934 & 0.080 & 0.120\\
Add-in: 1 & SL & 500 & -0.008 & -0.007 & 0.022 & 0.944 & 0.082 & 0.083\\
Add-in: 1 & SL & 1000 & -0.007 & -0.007 & 0.015 & 0.949 & 0.082 & 0.058\\
Add-in: 1 & SL & 5000 & -0.007 & -0.007 & 0.007 & 0.947 & 0.162 & 0.029\\
Add-in: 1 & SL & 10000 & -0.007 & -0.007 & 0.005 & 0.965 & 0.279 & 0.020\\
Leave-out: 1 & SL & 100 & -0.008 & -0.007 & 0.030 & 0.924 & 0.088 & 0.107\\
Leave-out: 1 & SL & 250 & -0.008 & -0.007 & 0.017 & 0.941 & 0.090 & 0.062\\
Leave-out: 1 & SL & 500 & -0.007 & -0.007 & 0.011 & 0.950 & 0.103 & 0.042\\
Leave-out: 1 & SL & 1000 & -0.008 & -0.007 & 0.008 & 0.941 & 0.197 & 0.029\\
Leave-out: 1 & SL & 5000 & -0.007 & -0.007 & 0.004 & 0.959 & 0.488 & 0.014\\
Leave-out: 1 & SL & 10000 & -0.007 & -0.007 & 0.002 & 0.956 & 0.777 & 0.010\\
Add-in: 1 & XGB & 100 & -0.006 & -0.007 & 0.055 & 0.936 & 0.062 & 0.204\\
Add-in: 1 & XGB & 250 & -0.009 & -0.007 & 0.035 & 0.921 & 0.100 & 0.121\\
Add-in: 1 & XGB & 500 & -0.009 & -0.007 & 0.023 & 0.939 & 0.082 & 0.084\\
Add-in: 1 & XGB & 1000 & -0.008 & -0.007 & 0.016 & 0.932 & 0.109 & 0.059\\
Add-in: 1 & XGB & 5000 & -0.007 & -0.007 & 0.007 & 0.944 & 0.162 & 0.029\\
Leave-out: 1 & XGB & 100 & -0.004 & -0.007 & 0.040 & 0.972 & 0.033 & 0.178\\
Leave-out: 1 & XGB & 250 & -0.007 & -0.007 & 0.021 & 0.931 & 0.083 & 0.078\\
Leave-out: 1 & XGB & 500 & -0.008 & -0.007 & 0.013 & 0.943 & 0.110 & 0.049\\
Leave-out: 1 & XGB & 1000 & -0.008 & -0.007 & 0.008 & 0.944 & 0.179 & 0.032\\
Leave-out: 1 & XGB & 5000 & -0.007 & -0.007 & 0.004 & 0.955 & 0.466 & 0.015\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_2_0.5_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_2_0.5_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 2 & GLM & 100 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
Add-in: 2 & GLM & 250 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
Add-in: 2 & GLM & 500 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
Add-in: 2 & GLM & 1000 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
Add-in: 2 & GLM & 5000 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
Add-in: 2 & GLM & 10000 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
Leave-out: 2 & GLM & 100 & 0.020 & 0.023 & 0.037 & 0.938 & 0.096 & 0.141\\
Leave-out: 2 & GLM & 250 & 0.024 & 0.023 & 0.019 & 0.941 & 0.282 & 0.070\\
Leave-out: 2 & GLM & 500 & 0.023 & 0.023 & 0.012 & 0.955 & 0.497 & 0.048\\
Leave-out: 2 & GLM & 1000 & 0.023 & 0.023 & 0.009 & 0.936 & 0.779 & 0.033\\
Leave-out: 2 & GLM & 5000 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
Leave-out: 2 & GLM & 10000 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\
Add-in: 2 & SL & 100 & 0.021 & 0.020 & 0.053 & 0.892 & 0.135 & 0.178\\
Add-in: 2 & SL & 250 & 0.020 & 0.020 & 0.031 & 0.924 & 0.144 & 0.111\\
Add-in: 2 & SL & 500 & 0.021 & 0.020 & 0.022 & 0.933 & 0.214 & 0.078\\
Add-in: 2 & SL & 1000 & 0.020 & 0.020 & 0.015 & 0.927 & 0.309 & 0.055\\
Add-in: 2 & SL & 5000 & 0.020 & 0.020 & 0.007 & 0.956 & 0.819 & 0.027\\
Add-in: 2 & SL & 10000 & 0.020 & 0.020 & 0.005 & 0.957 & 0.991 & 0.019\\
Leave-out: 2 & SL & 100 & 0.019 & 0.023 & 0.038 & 0.941 & 0.081 & 0.148\\
Leave-out: 2 & SL & 250 & 0.024 & 0.023 & 0.019 & 0.942 & 0.280 & 0.070\\
Leave-out: 2 & SL & 500 & 0.023 & 0.023 & 0.012 & 0.956 & 0.497 & 0.048\\
Leave-out: 2 & SL & 1000 & 0.023 & 0.023 & 0.009 & 0.936 & 0.778 & 0.033\\
Leave-out: 2 & SL & 5000 & 0.023 & 0.023 & 0.004 & 0.948 & 1.000 & 0.016\\
Leave-out: 2 & SL & 10000 & 0.023 & 0.023 & 0.003 & 0.949 & 1.000 & 0.011\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_2_0.5_auc_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_2_0.5_auc_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 2 & GLM & 250 & 0.039 & 0.033 & 0.048 & 0.898 & 0.223 & 0.159\\
Add-in: 2 & GLM & 1000 & 0.037 & 0.033 & 0.024 & 0.915 & 0.454 & 0.083\\
Add-in: 2 & GLM & 5000 & 0.034 & 0.033 & 0.010 & 0.961 & 0.901 & 0.042\\
Leave-out: 2 & GLM & 250 & 0.029 & 0.024 & 0.044 & 0.918 & 0.136 & 0.157\\
Leave-out: 2 & GLM & 1000 & 0.026 & 0.024 & 0.022 & 0.935 & 0.258 & 0.082\\
Leave-out: 2 & GLM & 5000 & 0.025 & 0.024 & 0.010 & 0.965 & 0.664 & 0.041\\
Add-in: 2 & LASSO & 250 & 0.045 & 0.033 & 0.036 & 0.989 & 0.059 & 0.206\\
Add-in: 2 & LASSO & 1000 & 0.043 & 0.033 & 0.020 & 0.986 & 0.381 & 0.099\\
Add-in: 2 & LASSO & 5000 & 0.035 & 0.033 & 0.010 & 0.980 & 0.857 & 0.047\\
Leave-out: 2 & LASSO & 250 & 0.037 & 0.024 & 0.039 & 0.979 & 0.063 & 0.197\\
Leave-out: 2 & LASSO & 1000 & 0.029 & 0.024 & 0.021 & 0.970 & 0.220 & 0.090\\
Leave-out: 2 & LASSO & 5000 & 0.025 & 0.024 & 0.010 & 0.965 & 0.674 & 0.041\\
Add-in: 2 & RF & 250 & 0.025 & 0.033 & 0.048 & 0.889 & 0.163 & 0.160\\
Add-in: 2 & RF & 1000 & 0.030 & 0.033 & 0.023 & 0.922 & 0.302 & 0.084\\
Add-in: 2 & RF & 5000 & 0.033 & 0.033 & 0.010 & 0.961 & 0.896 & 0.042\\
Leave-out: 2 & RF & 250 & 0.023 & 0.024 & 0.044 & 0.927 & 0.120 & 0.160\\
Leave-out: 2 & RF & 1000 & 0.026 & 0.024 & 0.023 & 0.939 & 0.248 & 0.084\\
Leave-out: 2 & RF & 5000 & 0.028 & 0.024 & 0.010 & 0.964 & 0.748 & 0.042\\
Add-in: 2 & SL & 250 & 0.039 & 0.033 & 0.046 & 0.929 & 0.147 & 0.175\\
Add-in: 2 & SL & 1000 & 0.041 & 0.033 & 0.024 & 0.913 & 0.433 & 0.089\\
Add-in: 2 & SL & 5000 & 0.035 & 0.033 & 0.011 & 0.955 & 0.894 & 0.043\\
Leave-out: 2 & SL & 250 & 0.033 & 0.024 & 0.046 & 0.924 & 0.143 & 0.169\\
Leave-out: 2 & SL & 1000 & 0.028 & 0.024 & 0.022 & 0.939 & 0.269 & 0.084\\
Leave-out: 2 & SL & 5000 & 0.025 & 0.024 & 0.010 & 0.966 & 0.669 & 0.041\\
Add-in: 2 & XGB & 250 & 0.028 & 0.033 & 0.048 & 0.885 & 0.152 & 0.160\\
Add-in: 2 & XGB & 1000 & 0.035 & 0.033 & 0.024 & 0.922 & 0.391 & 0.083\\
Add-in: 2 & XGB & 5000 & 0.038 & 0.033 & 0.010 & 0.938 & 0.959 & 0.042\\
Leave-out: 2 & XGB & 250 & 0.023 & 0.024 & 0.046 & 0.917 & 0.123 & 0.158\\
Leave-out: 2 & XGB & 1000 & 0.027 & 0.024 & 0.022 & 0.932 & 0.242 & 0.083\\
Leave-out: 2 & XGB & 5000 & 0.027 & 0.024 & 0.010 & 0.959 & 0.730 & 0.042\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_2_0.5_ppv_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using PPV at the 95th percentile of predicted risk, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_2_0.5_ppv_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using PPV at the 95th percentile of predicted risk, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 2 & GLM & 250 & 0.058 & 0.049 & 0.113 & 0.508 & 0.556 & 0.463\\
Add-in: 2 & GLM & 1000 & 0.053 & 0.049 & 0.068 & 0.869 & 0.239 & 0.216\\
Add-in: 2 & GLM & 5000 & 0.049 & 0.049 & 0.030 & 0.961 & 0.353 & 0.121\\
Leave-out: 2 & GLM & 250 & 0.036 & 0.039 & 0.119 & 0.595 & 0.312 & 0.480\\
Leave-out: 2 & GLM & 1000 & 0.046 & 0.039 & 0.065 & 0.879 & 0.212 & 0.205\\
Leave-out: 2 & GLM & 5000 & 0.038 & 0.039 & 0.026 & 0.968 & 0.262 & 0.113\\
Add-in: 2 & LASSO & 250 & 0.068 & 0.049 & 0.101 & 0.569 & NaN & 0.590\\
Add-in: 2 & LASSO & 1000 & 0.066 & 0.049 & 0.065 & 0.956 & 0.135 & 0.538\\
Add-in: 2 & LASSO & 5000 & 0.043 & 0.049 & 0.044 & 0.941 & 0.238 & 0.203\\
Leave-out: 2 & LASSO & 250 & 0.057 & 0.039 & 0.114 & 0.531 & 0.000 & 0.625\\
Leave-out: 2 & LASSO & 1000 & 0.051 & 0.039 & 0.068 & 0.957 & 0.122 & 0.410\\
Leave-out: 2 & LASSO & 5000 & 0.038 & 0.039 & 0.031 & 0.961 & 0.212 & 0.125\\
Add-in: 2 & RF & 250 & 0.036 & 0.049 & 0.112 & 0.635 & 0.412 & 0.479\\
Add-in: 2 & RF & 1000 & 0.038 & 0.049 & 0.061 & 0.850 & 0.221 & 0.182\\
Add-in: 2 & RF & 5000 & 0.042 & 0.049 & 0.023 & 0.952 & 0.386 & 0.098\\
Leave-out: 2 & RF & 250 & 0.032 & 0.039 & 0.113 & 0.629 & 0.091 & 0.436\\
Leave-out: 2 & RF & 1000 & 0.034 & 0.039 & 0.061 & 0.869 & 0.183 & 0.191\\
Leave-out: 2 & RF & 5000 & 0.041 & 0.039 & 0.025 & 0.966 & 0.332 & 0.103\\
Add-in: 2 & SL & 250 & 0.059 & 0.049 & 0.105 & 0.509 & 0.250 & 0.587\\
Add-in: 2 & SL & 1000 & 0.062 & 0.049 & 0.069 & 0.954 & 0.135 & 0.438\\
Add-in: 2 & SL & 5000 & 0.046 & 0.049 & 0.040 & 0.955 & 0.258 & 0.175\\
Leave-out: 2 & SL & 250 & 0.050 & 0.039 & 0.118 & 0.473 & 0.286 & 0.586\\
Leave-out: 2 & SL & 1000 & 0.047 & 0.039 & 0.070 & 0.930 & 0.196 & 0.307\\
Leave-out: 2 & SL & 5000 & 0.038 & 0.039 & 0.030 & 0.956 & 0.217 & 0.120\\
Add-in: 2 & XGB & 250 & 0.018 & 0.049 & 0.112 & 0.584 & 0.357 & 0.419\\
Add-in: 2 & XGB & 1000 & 0.044 & 0.049 & 0.061 & 0.875 & 0.230 & 0.189\\
Add-in: 2 & XGB & 5000 & 0.051 & 0.049 & 0.025 & 0.965 & 0.474 & 0.104\\
Leave-out: 2 & XGB & 250 & 0.024 & 0.039 & 0.113 & 0.616 & 0.182 & 0.481\\
Leave-out: 2 & XGB & 1000 & 0.034 & 0.039 & 0.062 & 0.887 & 0.178 & 0.196\\
Leave-out: 2 & XGB & 5000 & 0.040 & 0.039 & 0.025 & 0.967 & 0.267 & 0.109\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_2_0.5_sensitivity_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using sensitivity at the 95th percentile of predicted risk, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_2_0.5_sensitivity_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using sensitivity at the 95th percentile of predicted risk, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 2 & GLM & 250 & 0.015 & 0.014 & 0.030 & 0.924 & 0.101 & 0.107\\
Add-in: 2 & GLM & 1000 & 0.015 & 0.014 & 0.015 & 0.964 & 0.138 & 0.064\\
Add-in: 2 & GLM & 5000 & 0.014 & 0.014 & 0.009 & 0.912 & 0.358 & 0.034\\
Leave-out: 2 & GLM & 250 & 0.010 & 0.011 & 0.033 & 0.921 & 0.092 & 0.117\\
Leave-out: 2 & GLM & 1000 & 0.013 & 0.011 & 0.018 & 0.949 & 0.108 & 0.069\\
Leave-out: 2 & GLM & 5000 & 0.011 & 0.011 & 0.008 & 0.980 & 0.175 & 0.037\\
Add-in: 2 & LASSO & 250 & 0.020 & 0.014 & 0.075 & 0.527 & 0.483 & 0.103\\
Add-in: 2 & LASSO & 1000 & 0.025 & 0.014 & 0.070 & 0.386 & 0.630 & 0.061\\
Add-in: 2 & LASSO & 5000 & 0.036 & 0.014 & 0.077 & 0.333 & 0.704 & 0.034\\
Leave-out: 2 & LASSO & 250 & 0.028 & 0.011 & 0.069 & 0.613 & 0.423 & 0.111\\
Leave-out: 2 & LASSO & 1000 & 0.032 & 0.011 & 0.042 & 0.707 & 0.381 & 0.068\\
Leave-out: 2 & LASSO & 5000 & 0.011 & 0.011 & 0.012 & 0.899 & 0.239 & 0.037\\
Add-in: 2 & RF & 250 & 0.010 & 0.014 & 0.033 & 0.889 & 0.121 & 0.109\\
Add-in: 2 & RF & 1000 & 0.010 & 0.014 & 0.017 & 0.929 & 0.110 & 0.062\\
Add-in: 2 & RF & 5000 & 0.012 & 0.014 & 0.007 & 0.968 & 0.279 & 0.032\\
Leave-out: 2 & RF & 250 & 0.009 & 0.011 & 0.033 & 0.900 & 0.097 & 0.113\\
Leave-out: 2 & RF & 1000 & 0.010 & 0.011 & 0.017 & 0.951 & 0.096 & 0.065\\
Leave-out: 2 & RF & 5000 & 0.011 & 0.011 & 0.008 & 0.978 & 0.233 & 0.034\\
Add-in: 2 & SL & 250 & 0.015 & 0.014 & 0.042 & 0.836 & 0.197 & 0.107\\
Add-in: 2 & SL & 1000 & 0.020 & 0.014 & 0.035 & 0.786 & 0.328 & 0.063\\
Add-in: 2 & SL & 5000 & 0.017 & 0.014 & 0.027 & 0.691 & 0.471 & 0.034\\
Leave-out: 2 & SL & 250 & 0.017 & 0.011 & 0.041 & 0.848 & 0.179 & 0.113\\
Leave-out: 2 & SL & 1000 & 0.015 & 0.011 & 0.021 & 0.902 & 0.157 & 0.068\\
Leave-out: 2 & SL & 5000 & 0.011 & 0.011 & 0.010 & 0.928 & 0.226 & 0.037\\
Add-in: 2 & XGB & 250 & 0.006 & 0.014 & 0.031 & 0.893 & 0.081 & 0.105\\
Add-in: 2 & XGB & 1000 & 0.012 & 0.014 & 0.016 & 0.940 & 0.114 & 0.062\\
Add-in: 2 & XGB & 5000 & 0.014 & 0.014 & 0.007 & 0.971 & 0.366 & 0.033\\
Leave-out: 2 & XGB & 250 & 0.007 & 0.011 & 0.033 & 0.905 & 0.100 & 0.110\\
Leave-out: 2 & XGB & 1000 & 0.009 & 0.011 & 0.017 & 0.954 & 0.075 & 0.066\\
Leave-out: 2 & XGB & 5000 & 0.011 & 0.011 & 0.008 & 0.980 & 0.190 & 0.036\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_2_0_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. \label{tab:sim_all_slope_2_0_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 2 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 2 & GLM & 100 & 0.027 & 0.025 & 0.054 & 0.879 & 0.154 & 0.179\\
Add-in: 2 & GLM & 250 & 0.027 & 0.025 & 0.032 & 0.922 & 0.196 & 0.112\\
Add-in: 2 & GLM & 500 & 0.026 & 0.025 & 0.022 & 0.935 & 0.273 & 0.078\\
Add-in: 2 & GLM & 1000 & 0.026 & 0.025 & 0.015 & 0.933 & 0.456 & 0.055\\
Add-in: 2 & GLM & 5000 & 0.025 & 0.025 & 0.007 & 0.964 & 0.963 & 0.027\\
Add-in: 2 & GLM & 10000 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
Leave-out: 2 & GLM & 100 & 0.025 & 0.024 & 0.037 & 0.935 & 0.125 & 0.140\\
Leave-out: 2 & GLM & 250 & 0.026 & 0.024 & 0.019 & 0.948 & 0.307 & 0.071\\
Leave-out: 2 & GLM & 500 & 0.024 & 0.024 & 0.013 & 0.931 & 0.505 & 0.048\\
Leave-out: 2 & GLM & 1000 & 0.024 & 0.024 & 0.009 & 0.952 & 0.790 & 0.034\\
Leave-out: 2 & GLM & 5000 & 0.024 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\
Leave-out: 2 & GLM & 10000 & 0.024 & 0.024 & 0.003 & 0.961 & 1.000 & 0.012\\
Add-in: 2 & LASSO & 100 & 0.026 & 0.025 & 0.046 & 0.962 & 0.067 & 0.194\\
Add-in: 2 & LASSO & 250 & 0.027 & 0.025 & 0.032 & 0.954 & 0.153 & 0.123\\
Add-in: 2 & LASSO & 500 & 0.026 & 0.025 & 0.024 & 0.927 & 0.259 & 0.083\\
Add-in: 2 & LASSO & 1000 & 0.026 & 0.025 & 0.015 & 0.921 & 0.463 & 0.056\\
Add-in: 2 & LASSO & 5000 & 0.025 & 0.025 & 0.007 & 0.965 & 0.962 & 0.027\\
Add-in: 2 & LASSO & 10000 & 0.025 & 0.025 & 0.005 & 0.967 & 1.000 & 0.019\\
Leave-out: 2 & LASSO & 100 & 0.026 & 0.024 & 0.033 & 0.921 & 0.156 & 0.119\\
Leave-out: 2 & LASSO & 250 & 0.025 & 0.024 & 0.018 & 0.945 & 0.296 & 0.070\\
Leave-out: 2 & LASSO & 500 & 0.024 & 0.024 & 0.013 & 0.931 & 0.501 & 0.048\\
Leave-out: 2 & LASSO & 1000 & 0.024 & 0.024 & 0.009 & 0.950 & 0.783 & 0.033\\
Leave-out: 2 & LASSO & 5000 & 0.024 & 0.024 & 0.004 & 0.949 & 1.000 & 0.017\\
Leave-out: 2 & LASSO & 10000 & 0.024 & 0.024 & 0.003 & 0.963 & 1.000 & 0.012\\
Add-in: 2 & RF & 100 & 0.030 & 0.025 & 0.056 & 0.896 & 0.153 & 0.186\\
Add-in: 2 & RF & 250 & 0.029 & 0.025 & 0.034 & 0.904 & 0.211 & 0.116\\
Add-in: 2 & RF & 500 & 0.028 & 0.025 & 0.024 & 0.910 & 0.304 & 0.081\\
Add-in: 2 & RF & 1000 & 0.028 & 0.025 & 0.016 & 0.909 & 0.490 & 0.057\\
Add-in: 2 & RF & 5000 & 0.028 & 0.025 & 0.007 & 0.928 & 0.968 & 0.028\\
Leave-out: 2 & RF & 100 & 0.029 & 0.024 & 0.039 & 0.936 & 0.159 & 0.139\\
Leave-out: 2 & RF & 250 & 0.028 & 0.024 & 0.022 & 0.928 & 0.290 & 0.080\\
Leave-out: 2 & RF & 500 & 0.027 & 0.024 & 0.015 & 0.928 & 0.479 & 0.054\\
Leave-out: 2 & RF & 1000 & 0.026 & 0.024 & 0.009 & 0.947 & 0.781 & 0.037\\
Leave-out: 2 & RF & 5000 & 0.025 & 0.024 & 0.004 & 0.944 & 1.000 & 0.018\\
Add-in: 2 & SL & 100 & 0.028 & 0.025 & 0.054 & 0.917 & 0.131 & 0.188\\
Add-in: 2 & SL & 250 & 0.028 & 0.025 & 0.034 & 0.913 & 0.194 & 0.115\\
Add-in: 2 & SL & 500 & 0.026 & 0.025 & 0.022 & 0.926 & 0.281 & 0.079\\
Add-in: 2 & SL & 1000 & 0.026 & 0.025 & 0.015 & 0.935 & 0.451 & 0.055\\
Add-in: 2 & SL & 5000 & 0.025 & 0.025 & 0.007 & 0.962 & 0.961 & 0.027\\
Add-in: 2 & SL & 10000 & 0.025 & 0.025 & 0.005 & 0.968 & 1.000 & 0.019\\
Leave-out: 2 & SL & 100 & 0.027 & 0.024 & 0.035 & 0.912 & 0.175 & 0.121\\
Leave-out: 2 & SL & 250 & 0.026 & 0.024 & 0.019 & 0.944 & 0.298 & 0.070\\
Leave-out: 2 & SL & 500 & 0.024 & 0.024 & 0.013 & 0.936 & 0.509 & 0.048\\
Leave-out: 2 & SL & 1000 & 0.024 & 0.024 & 0.009 & 0.948 & 0.791 & 0.034\\
Leave-out: 2 & SL & 5000 & 0.024 & 0.024 & 0.004 & 0.952 & 1.000 & 0.017\\
Leave-out: 2 & SL & 10000 & 0.024 & 0.024 & 0.003 & 0.962 & 1.000 & 0.012\\
Add-in: 2 & XGB & 100 & 0.024 & 0.025 & 0.054 & 0.942 & 0.094 & 0.205\\
Add-in: 2 & XGB & 250 & 0.028 & 0.025 & 0.035 & 0.908 & 0.214 & 0.116\\
Add-in: 2 & XGB & 500 & 0.027 & 0.025 & 0.023 & 0.915 & 0.291 & 0.080\\
Add-in: 2 & XGB & 1000 & 0.026 & 0.025 & 0.016 & 0.911 & 0.470 & 0.056\\
Add-in: 2 & XGB & 5000 & 0.026 & 0.025 & 0.007 & 0.941 & 0.960 & 0.028\\
Leave-out: 2 & XGB & 100 & 0.023 & 0.024 & 0.040 & 0.974 & 0.056 & 0.177\\
Leave-out: 2 & XGB & 250 & 0.028 & 0.024 & 0.023 & 0.932 & 0.269 & 0.084\\
Leave-out: 2 & XGB & 500 & 0.026 & 0.024 & 0.015 & 0.925 & 0.471 & 0.054\\
Leave-out: 2 & XGB & 1000 & 0.026 & 0.024 & 0.009 & 0.941 & 0.776 & 0.036\\
Leave-out: 2 & XGB & 5000 & 0.025 & 0.024 & 0.004 & 0.951 & 1.000 & 0.017\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_3_0.5_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_3_0.5_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 3 & GLM & 100 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
Add-in: 3 & GLM & 250 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
Add-in: 3 & GLM & 500 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
Add-in: 3 & GLM & 1000 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
Add-in: 3 & GLM & 5000 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
Add-in: 3 & GLM & 10000 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
Leave-out: 3 & GLM & 100 & -0.018 & -0.013 & 0.028 & 0.962 & 0.074 & 0.115\\
Leave-out: 3 & GLM & 250 & -0.013 & -0.013 & 0.012 & 0.947 & 0.196 & 0.046\\
Leave-out: 3 & GLM & 500 & -0.012 & -0.013 & 0.008 & 0.950 & 0.362 & 0.030\\
Leave-out: 3 & GLM & 1000 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
Leave-out: 3 & GLM & 5000 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
Leave-out: 3 & GLM & 10000 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\
Add-in: 3 & SL & 100 & -0.026 & -0.024 & 0.059 & 0.892 & 0.146 & 0.194\\
Add-in: 3 & SL & 250 & -0.027 & -0.024 & 0.034 & 0.926 & 0.169 & 0.122\\
Add-in: 3 & SL & 500 & -0.023 & -0.024 & 0.022 & 0.949 & 0.190 & 0.086\\
Add-in: 3 & SL & 1000 & -0.024 & -0.024 & 0.016 & 0.954 & 0.360 & 0.061\\
Add-in: 3 & SL & 5000 & -0.024 & -0.024 & 0.007 & 0.965 & 0.894 & 0.030\\
Add-in: 3 & SL & 10000 & -0.024 & -0.024 & 0.005 & 0.967 & 0.993 & 0.021\\
Leave-out: 3 & SL & 100 & -0.019 & -0.013 & 0.028 & 0.975 & 0.058 & 0.125\\
Leave-out: 3 & SL & 250 & -0.013 & -0.013 & 0.012 & 0.948 & 0.192 & 0.047\\
Leave-out: 3 & SL & 500 & -0.012 & -0.013 & 0.008 & 0.950 & 0.361 & 0.030\\
Leave-out: 3 & SL & 1000 & -0.012 & -0.013 & 0.005 & 0.946 & 0.673 & 0.020\\
Leave-out: 3 & SL & 5000 & -0.013 & -0.013 & 0.002 & 0.956 & 1.000 & 0.010\\
Leave-out: 3 & SL & 10000 & -0.012 & -0.013 & 0.002 & 0.947 & 1.000 & 0.007\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_3_0.5_auc_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_3_0.5_auc_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 3 & GLM & 250 & 0.016 & 0.015 & 0.045 & 0.927 & 0.095 & 0.160\\
Add-in: 3 & GLM & 1000 & 0.017 & 0.015 & 0.022 & 0.939 & 0.142 & 0.084\\
Add-in: 3 & GLM & 5000 & 0.017 & 0.015 & 0.010 & 0.967 & 0.336 & 0.042\\
Leave-out: 3 & GLM & 250 & 0.005 & 0.005 & 0.042 & 0.932 & 0.067 & 0.156\\
Leave-out: 3 & GLM & 1000 & 0.005 & 0.005 & 0.020 & 0.951 & 0.047 & 0.081\\
Leave-out: 3 & GLM & 5000 & 0.005 & 0.005 & 0.009 & 0.975 & 0.046 & 0.041\\
Add-in: 3 & LASSO & 250 & 0.012 & 0.015 & 0.031 & 0.999 & 0.004 & 0.208\\
Add-in: 3 & LASSO & 1000 & 0.019 & 0.015 & 0.018 & 0.996 & 0.035 & 0.104\\
Add-in: 3 & LASSO & 5000 & 0.019 & 0.015 & 0.009 & 0.987 & 0.273 & 0.049\\
Leave-out: 3 & LASSO & 250 & 0.003 & 0.005 & 0.035 & 0.984 & 0.015 & 0.181\\
Leave-out: 3 & LASSO & 1000 & 0.004 & 0.005 & 0.019 & 0.973 & 0.027 & 0.085\\
Leave-out: 3 & LASSO & 5000 & 0.005 & 0.005 & 0.009 & 0.975 & 0.047 & 0.041\\
Add-in: 3 & RF & 250 & 0.008 & 0.015 & 0.046 & 0.921 & 0.092 & 0.160\\
Add-in: 3 & RF & 1000 & 0.008 & 0.015 & 0.023 & 0.923 & 0.073 & 0.085\\
Add-in: 3 & RF & 5000 & 0.010 & 0.015 & 0.010 & 0.952 & 0.121 & 0.043\\
Leave-out: 3 & RF & 250 & 0.006 & 0.005 & 0.042 & 0.928 & 0.073 & 0.159\\
Leave-out: 3 & RF & 1000 & 0.005 & 0.005 & 0.022 & 0.937 & 0.064 & 0.083\\
Leave-out: 3 & RF & 5000 & 0.005 & 0.005 & 0.009 & 0.970 & 0.041 & 0.042\\
Add-in: 3 & SL & 250 & 0.013 & 0.015 & 0.043 & 0.959 & 0.064 & 0.178\\
Add-in: 3 & SL & 1000 & 0.018 & 0.015 & 0.022 & 0.963 & 0.106 & 0.092\\
Add-in: 3 & SL & 5000 & 0.018 & 0.015 & 0.010 & 0.966 & 0.338 & 0.044\\
Leave-out: 3 & SL & 250 & 0.004 & 0.005 & 0.041 & 0.956 & 0.043 & 0.163\\
Leave-out: 3 & SL & 1000 & 0.005 & 0.005 & 0.020 & 0.955 & 0.046 & 0.082\\
Leave-out: 3 & SL & 5000 & 0.005 & 0.005 & 0.009 & 0.978 & 0.049 & 0.041\\
Add-in: 3 & XGB & 250 & 0.010 & 0.015 & 0.047 & 0.907 & 0.107 & 0.160\\
Add-in: 3 & XGB & 1000 & 0.011 & 0.015 & 0.023 & 0.930 & 0.110 & 0.084\\
Add-in: 3 & XGB & 5000 & 0.016 & 0.015 & 0.010 & 0.969 & 0.283 & 0.043\\
Leave-out: 3 & XGB & 250 & 0.004 & 0.005 & 0.043 & 0.931 & 0.077 & 0.157\\
Leave-out: 3 & XGB & 1000 & 0.004 & 0.005 & 0.021 & 0.948 & 0.063 & 0.082\\
Leave-out: 3 & XGB & 5000 & 0.005 & 0.005 & 0.009 & 0.984 & 0.038 & 0.041\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_3_0.5_ppv_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using PPV at the 95th percentile of predicted risk, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_3_0.5_ppv_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using PPV at the 95th percentile of predicted risk, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 3 & GLM & 250 & 0.023 & 0.019 & 0.105 & 0.450 & 0.250 & 0.419\\
Add-in: 3 & GLM & 1000 & 0.021 & 0.019 & 0.065 & 0.871 & 0.165 & 0.210\\
Add-in: 3 & GLM & 5000 & 0.019 & 0.019 & 0.031 & 0.956 & 0.104 & 0.120\\
Leave-out: 3 & GLM & 250 & 0.009 & 0.008 & 0.119 & 0.600 & 0.333 & 0.503\\
Leave-out: 3 & GLM & 1000 & 0.012 & 0.008 & 0.066 & 0.879 & 0.138 & 0.211\\
Leave-out: 3 & GLM & 5000 & 0.007 & 0.008 & 0.027 & 0.968 & 0.040 & 0.116\\
Add-in: 3 & LASSO & 250 & 0.028 & 0.019 & 0.093 & 0.553 & NaN & 0.529\\
Add-in: 3 & LASSO & 1000 & 0.038 & 0.019 & 0.064 & 0.879 & 0.065 & 0.657\\
Add-in: 3 & LASSO & 5000 & 0.021 & 0.019 & 0.045 & 0.957 & 0.164 & 0.249\\
Leave-out: 3 & LASSO & 250 & 0.014 & 0.008 & 0.117 & 0.525 & 1.000 & 0.643\\
Leave-out: 3 & LASSO & 1000 & 0.017 & 0.008 & 0.071 & 0.924 & 0.108 & 0.321\\
Leave-out: 3 & LASSO & 5000 & 0.007 & 0.008 & 0.029 & 0.958 & 0.035 & 0.121\\
Add-in: 3 & RF & 250 & 0.020 & 0.019 & 0.107 & 0.607 & 0.400 & 0.411\\
Add-in: 3 & RF & 1000 & 0.010 & 0.019 & 0.055 & 0.869 & 0.129 & 0.174\\
Add-in: 3 & RF & 5000 & 0.011 & 0.019 & 0.022 & 0.957 & 0.052 & 0.094\\
Leave-out: 3 & RF & 250 & 0.013 & 0.008 & 0.112 & 0.644 & 0.125 & 0.467\\
Leave-out: 3 & RF & 1000 & 0.009 & 0.008 & 0.060 & 0.902 & 0.113 & 0.198\\
Leave-out: 3 & RF & 5000 & 0.009 & 0.008 & 0.025 & 0.972 & 0.036 & 0.107\\
Add-in: 3 & SL & 250 & 0.021 & 0.019 & 0.102 & 0.464 & 0.500 & 0.569\\
Add-in: 3 & SL & 1000 & 0.029 & 0.019 & 0.069 & 0.940 & 0.078 & 0.538\\
Add-in: 3 & SL & 5000 & 0.020 & 0.019 & 0.041 & 0.957 & 0.095 & 0.195\\
Leave-out: 3 & SL & 250 & 0.014 & 0.008 & 0.118 & 0.509 & 0.800 & 0.570\\
Leave-out: 3 & SL & 1000 & 0.011 & 0.008 & 0.069 & 0.914 & 0.105 & 0.266\\
Leave-out: 3 & SL & 5000 & 0.007 & 0.008 & 0.029 & 0.952 & 0.055 & 0.120\\
Add-in: 3 & XGB & 250 & 0.005 & 0.019 & 0.101 & 0.568 & 0.500 & 0.395\\
Add-in: 3 & XGB & 1000 & 0.014 & 0.019 & 0.057 & 0.881 & 0.126 & 0.180\\
Add-in: 3 & XGB & 5000 & 0.018 & 0.019 & 0.023 & 0.969 & 0.088 & 0.100\\
Leave-out: 3 & XGB & 250 & 0.007 & 0.008 & 0.116 & 0.619 & 0.625 & 0.488\\
Leave-out: 3 & XGB & 1000 & 0.007 & 0.008 & 0.062 & 0.889 & 0.112 & 0.203\\
Leave-out: 3 & XGB & 5000 & 0.008 & 0.008 & 0.026 & 0.969 & 0.042 & 0.113\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_3_0.5_sensitivity_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using sensitivity at the 95th percentile of predicted risk, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_3_0.5_sensitivity_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using sensitivity at the 95th percentile of predicted risk, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 3 & GLM & 250 & 0.005 & 0.005 & 0.028 & 0.926 & 0.069 & 0.096\\
Add-in: 3 & GLM & 1000 & 0.006 & 0.005 & 0.014 & 0.958 & 0.062 & 0.058\\
Add-in: 3 & GLM & 5000 & 0.006 & 0.005 & 0.010 & 0.877 & 0.183 & 0.031\\
Leave-out: 3 & GLM & 250 & 0.003 & 0.002 & 0.035 & 0.926 & 0.081 & 0.123\\
Leave-out: 3 & GLM & 1000 & 0.003 & 0.002 & 0.019 & 0.947 & 0.054 & 0.074\\
Leave-out: 3 & GLM & 5000 & 0.002 & 0.002 & 0.009 & 0.978 & 0.026 & 0.039\\
Add-in: 3 & LASSO & 250 & 0.007 & 0.005 & 0.074 & 0.457 & 0.528 & 0.086\\
Add-in: 3 & LASSO & 1000 & 0.015 & 0.005 & 0.072 & 0.351 & 0.664 & 0.053\\
Add-in: 3 & LASSO & 5000 & 0.030 & 0.005 & 0.079 & 0.276 & 0.738 & 0.031\\
Leave-out: 3 & LASSO & 250 & 0.031 & 0.002 & 0.056 & 0.688 & 0.340 & 0.118\\
Leave-out: 3 & LASSO & 1000 & 0.012 & 0.002 & 0.032 & 0.849 & 0.158 & 0.072\\
Leave-out: 3 & LASSO & 5000 & 0.002 & 0.002 & 0.010 & 0.942 & 0.068 & 0.039\\
Add-in: 3 & RF & 250 & 0.005 & 0.005 & 0.031 & 0.899 & 0.098 & 0.102\\
Add-in: 3 & RF & 1000 & 0.003 & 0.005 & 0.015 & 0.942 & 0.059 & 0.058\\
Add-in: 3 & RF & 5000 & 0.003 & 0.005 & 0.007 & 0.963 & 0.040 & 0.030\\
Leave-out: 3 & RF & 250 & 0.004 & 0.002 & 0.035 & 0.904 & 0.095 & 0.117\\
Leave-out: 3 & RF & 1000 & 0.003 & 0.002 & 0.017 & 0.957 & 0.038 & 0.069\\
Leave-out: 3 & RF & 5000 & 0.003 & 0.002 & 0.008 & 0.970 & 0.034 & 0.036\\
Add-in: 3 & SL & 250 & 0.005 & 0.005 & 0.041 & 0.811 & 0.176 & 0.095\\
Add-in: 3 & SL & 1000 & 0.010 & 0.005 & 0.036 & 0.748 & 0.262 & 0.057\\
Add-in: 3 & SL & 5000 & 0.009 & 0.005 & 0.029 & 0.631 & 0.387 & 0.031\\
Leave-out: 3 & SL & 250 & 0.008 & 0.002 & 0.038 & 0.894 & 0.115 & 0.120\\
Leave-out: 3 & SL & 1000 & 0.004 & 0.002 & 0.020 & 0.925 & 0.080 & 0.072\\
Leave-out: 3 & SL & 5000 & 0.002 & 0.002 & 0.010 & 0.941 & 0.070 & 0.039\\
Add-in: 3 & XGB & 250 & 0.002 & 0.005 & 0.029 & 0.907 & 0.072 & 0.100\\
Add-in: 3 & XGB & 1000 & 0.003 & 0.005 & 0.015 & 0.959 & 0.045 & 0.058\\
Add-in: 3 & XGB & 5000 & 0.005 & 0.005 & 0.007 & 0.977 & 0.061 & 0.031\\
Leave-out: 3 & XGB & 250 & 0.002 & 0.002 & 0.033 & 0.928 & 0.077 & 0.115\\
Leave-out: 3 & XGB & 1000 & 0.002 & 0.002 & 0.017 & 0.950 & 0.051 & 0.069\\
Leave-out: 3 & XGB & 5000 & 0.002 & 0.002 & 0.008 & 0.985 & 0.022 & 0.038\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_3_0_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. \label{tab:sim_all_slope_3_0_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 3 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 3 & GLM & 100 & -0.024 & -0.021 & 0.056 & 0.919 & 0.123 & 0.194\\
Add-in: 3 & GLM & 250 & -0.022 & -0.021 & 0.035 & 0.920 & 0.150 & 0.123\\
Add-in: 3 & GLM & 500 & -0.022 & -0.021 & 0.023 & 0.935 & 0.181 & 0.086\\
Add-in: 3 & GLM & 1000 & -0.022 & -0.021 & 0.016 & 0.942 & 0.301 & 0.061\\
Add-in: 3 & GLM & 5000 & -0.022 & -0.021 & 0.007 & 0.955 & 0.819 & 0.030\\
Add-in: 3 & GLM & 10000 & -0.022 & -0.021 & 0.005 & 0.968 & 0.982 & 0.021\\
Leave-out: 3 & GLM & 100 & -0.015 & -0.012 & 0.029 & 0.953 & 0.073 & 0.113\\
Leave-out: 3 & GLM & 250 & -0.013 & -0.012 & 0.013 & 0.943 & 0.197 & 0.048\\
Leave-out: 3 & GLM & 500 & -0.013 & -0.012 & 0.008 & 0.958 & 0.339 & 0.031\\
Leave-out: 3 & GLM & 1000 & -0.013 & -0.012 & 0.005 & 0.959 & 0.652 & 0.021\\
Leave-out: 3 & GLM & 5000 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
Leave-out: 3 & GLM & 10000 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
Add-in: 3 & LASSO & 100 & -0.033 & -0.021 & 0.052 & 0.950 & 0.083 & 0.215\\
Add-in: 3 & LASSO & 250 & -0.024 & -0.021 & 0.034 & 0.954 & 0.123 & 0.134\\
Add-in: 3 & LASSO & 500 & -0.022 & -0.021 & 0.025 & 0.940 & 0.184 & 0.091\\
Add-in: 3 & LASSO & 1000 & -0.022 & -0.021 & 0.016 & 0.937 & 0.295 & 0.061\\
Add-in: 3 & LASSO & 5000 & -0.022 & -0.021 & 0.007 & 0.957 & 0.822 & 0.030\\
Add-in: 3 & LASSO & 10000 & -0.022 & -0.021 & 0.005 & 0.969 & 0.983 & 0.021\\
Leave-out: 3 & LASSO & 100 & -0.013 & -0.012 & 0.022 & 0.941 & 0.099 & 0.083\\
Leave-out: 3 & LASSO & 250 & -0.013 & -0.012 & 0.012 & 0.944 & 0.185 & 0.046\\
Leave-out: 3 & LASSO & 500 & -0.013 & -0.012 & 0.008 & 0.957 & 0.350 & 0.031\\
Leave-out: 3 & LASSO & 1000 & -0.013 & -0.012 & 0.005 & 0.957 & 0.657 & 0.021\\
Leave-out: 3 & LASSO & 5000 & -0.012 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
Leave-out: 3 & LASSO & 10000 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
Add-in: 3 & RF & 100 & -0.020 & -0.021 & 0.058 & 0.916 & 0.106 & 0.199\\
Add-in: 3 & RF & 250 & -0.024 & -0.021 & 0.035 & 0.915 & 0.125 & 0.126\\
Add-in: 3 & RF & 500 & -0.024 & -0.021 & 0.024 & 0.931 & 0.204 & 0.088\\
Add-in: 3 & RF & 1000 & -0.024 & -0.021 & 0.017 & 0.918 & 0.342 & 0.062\\
Add-in: 3 & RF & 5000 & -0.024 & -0.021 & 0.008 & 0.935 & 0.879 & 0.031\\
Leave-out: 3 & RF & 100 & -0.013 & -0.012 & 0.030 & 0.930 & 0.091 & 0.112\\
Leave-out: 3 & RF & 250 & -0.013 & -0.012 & 0.017 & 0.931 & 0.159 & 0.060\\
Leave-out: 3 & RF & 500 & -0.013 & -0.012 & 0.010 & 0.948 & 0.272 & 0.039\\
Leave-out: 3 & RF & 1000 & -0.014 & -0.012 & 0.007 & 0.946 & 0.549 & 0.026\\
Leave-out: 3 & RF & 5000 & -0.013 & -0.012 & 0.003 & 0.941 & 0.996 & 0.012\\
Add-in: 3 & SL & 100 & -0.026 & -0.021 & 0.057 & 0.923 & 0.106 & 0.204\\
Add-in: 3 & SL & 250 & -0.023 & -0.021 & 0.036 & 0.927 & 0.154 & 0.126\\
Add-in: 3 & SL & 500 & -0.023 & -0.021 & 0.024 & 0.932 & 0.200 & 0.087\\
Add-in: 3 & SL & 1000 & -0.022 & -0.021 & 0.016 & 0.940 & 0.290 & 0.061\\
Add-in: 3 & SL & 5000 & -0.022 & -0.021 & 0.007 & 0.954 & 0.816 & 0.030\\
Add-in: 3 & SL & 10000 & -0.022 & -0.021 & 0.005 & 0.968 & 0.983 & 0.021\\
Leave-out: 3 & SL & 100 & -0.014 & -0.012 & 0.023 & 0.945 & 0.110 & 0.085\\
Leave-out: 3 & SL & 250 & -0.013 & -0.012 & 0.012 & 0.947 & 0.194 & 0.047\\
Leave-out: 3 & SL & 500 & -0.013 & -0.012 & 0.008 & 0.957 & 0.351 & 0.031\\
Leave-out: 3 & SL & 1000 & -0.013 & -0.012 & 0.005 & 0.961 & 0.657 & 0.021\\
Leave-out: 3 & SL & 5000 & -0.013 & -0.012 & 0.003 & 0.958 & 1.000 & 0.010\\
Leave-out: 3 & SL & 10000 & -0.012 & -0.012 & 0.002 & 0.950 & 1.000 & 0.007\\
Add-in: 3 & XGB & 100 & -0.020 & -0.021 & 0.056 & 0.931 & 0.086 & 0.202\\
Add-in: 3 & XGB & 250 & -0.023 & -0.021 & 0.035 & 0.925 & 0.147 & 0.125\\
Add-in: 3 & XGB & 500 & -0.024 & -0.021 & 0.024 & 0.927 & 0.210 & 0.088\\
Add-in: 3 & XGB & 1000 & -0.024 & -0.021 & 0.017 & 0.927 & 0.321 & 0.062\\
Add-in: 3 & XGB & 5000 & -0.022 & -0.021 & 0.008 & 0.954 & 0.830 & 0.030\\
Leave-out: 3 & XGB & 100 & -0.008 & -0.012 & 0.037 & 0.972 & 0.030 & 0.167\\
Leave-out: 3 & XGB & 250 & -0.012 & -0.012 & 0.017 & 0.944 & 0.115 & 0.066\\
Leave-out: 3 & XGB & 500 & -0.013 & -0.012 & 0.010 & 0.952 & 0.265 & 0.039\\
Leave-out: 3 & XGB & 1000 & -0.013 & -0.012 & 0.006 & 0.954 & 0.560 & 0.024\\
Leave-out: 3 & XGB & 5000 & -0.013 & -0.012 & 0.003 & 0.961 & 0.999 & 0.011\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_8_0.5_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_8_0.5_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 8 & GLM & 100 & 0.000 & 0 & 0.054 & 0.926 & 0.074 & 0.198\\
Add-in: 8 & GLM & 250 & -0.001 & 0 & 0.033 & 0.940 & 0.060 & 0.127\\
Add-in: 8 & GLM & 500 & 0.002 & 0 & 0.022 & 0.956 & 0.044 & 0.089\\
Add-in: 8 & GLM & 1000 & 0.000 & 0 & 0.016 & 0.944 & 0.056 & 0.063\\
Add-in: 8 & GLM & 5000 & 0.000 & 0 & 0.007 & 0.961 & 0.039 & 0.031\\
Add-in: 8 & GLM & 10000 & 0.000 & 0 & 0.005 & 0.974 & 0.026 & 0.022\\
Leave-out: 8 & GLM & 100 & -0.001 & 0 & 0.024 & 0.985 & 0.015 & 0.114\\
Leave-out: 8 & GLM & 250 & 0.000 & 0 & 0.008 & 0.960 & 0.040 & 0.031\\
Leave-out: 8 & GLM & 500 & 0.000 & 0 & 0.005 & 0.942 & 0.058 & 0.019\\
Leave-out: 8 & GLM & 1000 & 0.000 & 0 & 0.003 & 0.967 & 0.033 & 0.013\\
Leave-out: 8 & GLM & 5000 & 0.000 & 0 & 0.001 & 0.965 & 0.035 & 0.006\\
Leave-out: 8 & GLM & 10000 & 0.000 & 0 & 0.001 & 0.973 & 0.027 & 0.004\\
Add-in: 8 & SL & 100 & 0.000 & 0 & 0.054 & 0.926 & 0.074 & 0.198\\
Add-in: 8 & SL & 250 & -0.001 & 0 & 0.033 & 0.940 & 0.060 & 0.127\\
Add-in: 8 & SL & 500 & 0.002 & 0 & 0.022 & 0.956 & 0.044 & 0.089\\
Add-in: 8 & SL & 1000 & 0.000 & 0 & 0.016 & 0.944 & 0.056 & 0.063\\
Add-in: 8 & SL & 5000 & 0.000 & 0 & 0.007 & 0.961 & 0.039 & 0.031\\
Add-in: 8 & SL & 10000 & 0.000 & 0 & 0.005 & 0.974 & 0.026 & 0.022\\
Leave-out: 8 & SL & 100 & -0.002 & 0 & 0.025 & 0.991 & 0.009 & 0.130\\
Leave-out: 8 & SL & 250 & 0.000 & 0 & 0.008 & 0.966 & 0.034 & 0.033\\
Leave-out: 8 & SL & 500 & 0.000 & 0 & 0.005 & 0.942 & 0.058 & 0.020\\
Leave-out: 8 & SL & 1000 & 0.000 & 0 & 0.003 & 0.967 & 0.033 & 0.013\\
Leave-out: 8 & SL & 5000 & 0.000 & 0 & 0.001 & 0.966 & 0.034 & 0.006\\
Leave-out: 8 & SL & 10000 & 0.000 & 0 & 0.001 & 0.973 & 0.027 & 0.004\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_8_0.5_auc_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_8_0.5_auc_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 8 & GLM & 250 & 0.002 & 0 & 0.043 & 0.936 & 0.064 & 0.160\\
Add-in: 8 & GLM & 1000 & 0.000 & 0 & 0.021 & 0.951 & 0.049 & 0.084\\
Add-in: 8 & GLM & 5000 & 0.000 & 0 & 0.009 & 0.982 & 0.018 & 0.043\\
Leave-out: 8 & GLM & 250 & -0.001 & 0 & 0.041 & 0.940 & 0.060 & 0.155\\
Leave-out: 8 & GLM & 1000 & 0.000 & 0 & 0.020 & 0.958 & 0.042 & 0.080\\
Leave-out: 8 & GLM & 5000 & 0.000 & 0 & 0.009 & 0.973 & 0.027 & 0.040\\
Add-in: 8 & LASSO & 250 & 0.001 & 0 & 0.025 & 0.999 & 0.001 & 0.205\\
Add-in: 8 & LASSO & 1000 & 0.000 & 0 & 0.013 & 0.999 & 0.001 & 0.102\\
Add-in: 8 & LASSO & 5000 & 0.000 & 0 & 0.007 & 0.996 & 0.004 & 0.050\\
Leave-out: 8 & LASSO & 250 & 0.000 & 0 & 0.035 & 0.988 & 0.012 & 0.180\\
Leave-out: 8 & LASSO & 1000 & 0.000 & 0 & 0.019 & 0.975 & 0.025 & 0.085\\
Leave-out: 8 & LASSO & 5000 & 0.000 & 0 & 0.009 & 0.971 & 0.029 & 0.040\\
Add-in: 8 & RF & 250 & 0.001 & 0 & 0.046 & 0.907 & 0.093 & 0.161\\
Add-in: 8 & RF & 1000 & 0.000 & 0 & 0.022 & 0.941 & 0.059 & 0.085\\
Add-in: 8 & RF & 5000 & 0.000 & 0 & 0.010 & 0.977 & 0.023 & 0.043\\
Leave-out: 8 & RF & 250 & 0.000 & 0 & 0.043 & 0.923 & 0.077 & 0.159\\
Leave-out: 8 & RF & 1000 & 0.000 & 0 & 0.021 & 0.952 & 0.048 & 0.083\\
Leave-out: 8 & RF & 5000 & 0.000 & 0 & 0.009 & 0.976 & 0.024 & 0.042\\
Add-in: 8 & SL & 250 & 0.000 & 0 & 0.040 & 0.963 & 0.037 & 0.178\\
Add-in: 8 & SL & 1000 & 0.000 & 0 & 0.020 & 0.973 & 0.027 & 0.093\\
Add-in: 8 & SL & 5000 & 0.000 & 0 & 0.009 & 0.989 & 0.011 & 0.045\\
Leave-out: 8 & SL & 250 & -0.001 & 0 & 0.040 & 0.952 & 0.048 & 0.163\\
Leave-out: 8 & SL & 1000 & 0.000 & 0 & 0.020 & 0.958 & 0.042 & 0.081\\
Leave-out: 8 & SL & 5000 & 0.000 & 0 & 0.009 & 0.973 & 0.027 & 0.040\\
Add-in: 8 & XGB & 250 & 0.002 & 0 & 0.044 & 0.927 & 0.073 & 0.160\\
Add-in: 8 & XGB & 1000 & 0.000 & 0 & 0.023 & 0.928 & 0.072 & 0.084\\
Add-in: 8 & XGB & 5000 & 0.000 & 0 & 0.009 & 0.981 & 0.019 & 0.043\\
Leave-out: 8 & XGB & 250 & 0.000 & 0 & 0.042 & 0.940 & 0.060 & 0.157\\
Leave-out: 8 & XGB & 1000 & -0.001 & 0 & 0.021 & 0.949 & 0.051 & 0.082\\
Leave-out: 8 & XGB & 5000 & 0.000 & 0 & 0.009 & 0.985 & 0.015 & 0.041\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_8_0.5_ppv_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using PPV at the 95th percentile of predicted risk, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_8_0.5_ppv_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using PPV at the 95th percentile of predicted risk, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 8 & GLM & 250 & 0.005 & 0 & 0.103 & 0.409 & 0.667 & 0.443\\
Add-in: 8 & GLM & 1000 & -0.003 & 0 & 0.063 & 0.882 & 0.129 & 0.208\\
Add-in: 8 & GLM & 5000 & 0.000 & 0 & 0.031 & 0.959 & 0.042 & 0.122\\
Leave-out: 8 & GLM & 250 & -0.007 & 0 & 0.121 & 0.594 & 0.273 & 0.492\\
Leave-out: 8 & GLM & 1000 & 0.005 & 0 & 0.066 & 0.890 & 0.115 & 0.211\\
Leave-out: 8 & GLM & 5000 & -0.002 & 0 & 0.027 & 0.965 & 0.035 & 0.116\\
Add-in: 8 & LASSO & 250 & 0.001 & 0 & 0.071 & 0.548 & NaN & 0.422\\
Add-in: 8 & LASSO & 1000 & 0.000 & 0 & 0.057 & 0.849 & 0.231 & 0.708\\
Add-in: 8 & LASSO & 5000 & -0.007 & 0 & 0.048 & 0.976 & 0.022 & 0.408\\
Leave-out: 8 & LASSO & 250 & -0.002 & 0 & 0.121 & 0.518 & NaN & 0.695\\
Leave-out: 8 & LASSO & 1000 & 0.010 & 0 & 0.069 & 0.940 & 0.108 & 0.322\\
Leave-out: 8 & LASSO & 5000 & -0.002 & 0 & 0.030 & 0.962 & 0.038 & 0.122\\
Add-in: 8 & RF & 250 & 0.005 & 0 & 0.105 & 0.575 & 0.222 & 0.384\\
Add-in: 8 & RF & 1000 & -0.001 & 0 & 0.054 & 0.877 & 0.124 & 0.171\\
Add-in: 8 & RF & 5000 & 0.000 & 0 & 0.021 & 0.973 & 0.027 & 0.092\\
Leave-out: 8 & RF & 250 & 0.007 & 0 & 0.112 & 0.686 & 0.200 & 0.521\\
Leave-out: 8 & RF & 1000 & -0.002 & 0 & 0.060 & 0.893 & 0.109 & 0.199\\
Leave-out: 8 & RF & 5000 & 0.000 & 0 & 0.024 & 0.973 & 0.027 & 0.108\\
Add-in: 8 & SL & 250 & 0.002 & 0 & 0.099 & 0.397 & 0.500 & 0.440\\
Add-in: 8 & SL & 1000 & 0.001 & 0 & 0.066 & 0.904 & 0.084 & 0.626\\
Add-in: 8 & SL & 5000 & -0.002 & 0 & 0.046 & 0.950 & 0.073 & 0.267\\
Leave-out: 8 & SL & 250 & 0.000 & 0 & 0.120 & 0.521 & 0.167 & 0.590\\
Leave-out: 8 & SL & 1000 & 0.006 & 0 & 0.069 & 0.908 & 0.126 & 0.264\\
Leave-out: 8 & SL & 5000 & -0.001 & 0 & 0.029 & 0.960 & 0.040 & 0.120\\
Add-in: 8 & XGB & 250 & -0.001 & 0 & 0.097 & 0.526 & 0.143 & 0.377\\
Add-in: 8 & XGB & 1000 & -0.001 & 0 & 0.057 & 0.899 & 0.100 & 0.177\\
Add-in: 8 & XGB & 5000 & 0.000 & 0 & 0.021 & 0.979 & 0.021 & 0.097\\
Leave-out: 8 & XGB & 250 & 0.004 & 0 & 0.116 & 0.631 & 0.000 & 0.488\\
Leave-out: 8 & XGB & 1000 & -0.001 & 0 & 0.063 & 0.896 & 0.106 & 0.204\\
Leave-out: 8 & XGB & 5000 & -0.001 & 0 & 0.026 & 0.976 & 0.024 & 0.113\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_8_0.5_sensitivity_dgm_2.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using sensitivity at the 95th percentile of predicted risk, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{250, 1000, 5000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. Each feature has correlation 0.5 with the previous timepoint. \label{tab:sim_all_slope_8_0.5_sensitivity_dgm_2}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using sensitivity at the 95th percentile of predicted risk, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 8 & GLM & 250 & 0.000 & 0 & 0.027 & 0.926 & 0.076 & 0.091\\
Add-in: 8 & GLM & 1000 & -0.001 & 0 & 0.014 & 0.953 & 0.047 & 0.055\\
Add-in: 8 & GLM & 5000 & 0.000 & 0 & 0.011 & 0.829 & 0.171 & 0.030\\
Leave-out: 8 & GLM & 250 & -0.001 & 0 & 0.036 & 0.915 & 0.083 & 0.126\\
Leave-out: 8 & GLM & 1000 & 0.001 & 0 & 0.019 & 0.943 & 0.057 & 0.074\\
Leave-out: 8 & GLM & 5000 & 0.000 & 0 & 0.009 & 0.970 & 0.030 & 0.039\\
Add-in: 8 & LASSO & 250 & 0.002 & 0 & 0.075 & 0.423 & 0.565 & 0.081\\
Add-in: 8 & LASSO & 1000 & 0.006 & 0 & 0.074 & 0.299 & 0.708 & 0.049\\
Add-in: 8 & LASSO & 5000 & 0.022 & 0 & 0.081 & 0.231 & 0.772 & 0.029\\
Leave-out: 8 & LASSO & 250 & 0.030 & 0 & 0.058 & 0.696 & 0.321 & 0.120\\
Leave-out: 8 & LASSO & 1000 & 0.009 & 0 & 0.031 & 0.857 & 0.143 & 0.073\\
Leave-out: 8 & LASSO & 5000 & 0.000 & 0 & 0.010 & 0.938 & 0.062 & 0.039\\
Add-in: 8 & RF & 250 & 0.001 & 0 & 0.029 & 0.917 & 0.087 & 0.100\\
Add-in: 8 & RF & 1000 & 0.000 & 0 & 0.015 & 0.942 & 0.058 & 0.057\\
Add-in: 8 & RF & 5000 & 0.000 & 0 & 0.007 & 0.980 & 0.020 & 0.029\\
Leave-out: 8 & RF & 250 & 0.003 & 0 & 0.034 & 0.913 & 0.088 & 0.118\\
Leave-out: 8 & RF & 1000 & -0.001 & 0 & 0.017 & 0.948 & 0.052 & 0.069\\
Leave-out: 8 & RF & 5000 & 0.000 & 0 & 0.008 & 0.978 & 0.022 & 0.037\\
Add-in: 8 & SL & 250 & 0.000 & 0 & 0.041 & 0.819 & 0.180 & 0.092\\
Add-in: 8 & SL & 1000 & 0.003 & 0 & 0.036 & 0.725 & 0.273 & 0.054\\
Add-in: 8 & SL & 5000 & 0.002 & 0 & 0.030 & 0.537 & 0.463 & 0.029\\
Leave-out: 8 & SL & 250 & 0.006 & 0 & 0.039 & 0.889 & 0.115 & 0.121\\
Leave-out: 8 & SL & 1000 & 0.001 & 0 & 0.020 & 0.936 & 0.064 & 0.073\\
Leave-out: 8 & SL & 5000 & 0.000 & 0 & 0.010 & 0.949 & 0.051 & 0.039\\
Add-in: 8 & XGB & 250 & 0.001 & 0 & 0.028 & 0.927 & 0.074 & 0.098\\
Add-in: 8 & XGB & 1000 & 0.000 & 0 & 0.014 & 0.950 & 0.050 & 0.057\\
Add-in: 8 & XGB & 5000 & 0.000 & 0 & 0.006 & 0.981 & 0.019 & 0.030\\
Leave-out: 8 & XGB & 250 & 0.002 & 0 & 0.034 & 0.916 & 0.091 & 0.116\\
Leave-out: 8 & XGB & 1000 & 0.000 & 0 & 0.018 & 0.955 & 0.045 & 0.070\\
Leave-out: 8 & XGB & 5000 & 0.000 & 0 & 0.008 & 0.982 & 0.018 & 0.038\\*
\end{longtable}
\endgroup{}


==> plots/sims/summary_table_slope_8_0_auc_dgm_1.tex <==
\begingroup\fontsize{9}{11}\selectfont

\begin{longtable}[t]{llrrrrrrr}
\caption{Performance of estimators of the linear VIM trend, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. Performance shown for each sample size $n \in \{100, 250, 1000, 5000, 10000\}$, and all estimators: logistic regression (GLM), lasso, random forests (RF), super learner (SL), and boosted trees (XGB). Both add-in (compared to four covariates) and leave-out (compared to nine covariates) variable importance are displayed. \label{tab:sim_all_slope_8_0_auc_dgm_1}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endfirsthead
\caption[]{Performance of estimators of the linear VIM trend, defined using AUC, for variable 8 over the time series, summarized over 1000 Monte-Carlo replications. \textit{(continued)}}\\
\toprule
VIM type: variable & Estimator & $n$ & Mean est. & True value & Empirical SE & Coverage & Rejection prop. & CI width\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Add-in: 8 & GLM & 100 & 0.001 & 0 & 0.051 & 0.941 & 0.059 & 0.200\\
Add-in: 8 & GLM & 250 & 0.000 & 0 & 0.034 & 0.947 & 0.053 & 0.127\\
Add-in: 8 & GLM & 500 & 0.000 & 0 & 0.023 & 0.955 & 0.045 & 0.090\\
Add-in: 8 & GLM & 1000 & 0.000 & 0 & 0.016 & 0.952 & 0.048 & 0.063\\
Add-in: 8 & GLM & 5000 & 0.000 & 0 & 0.007 & 0.957 & 0.043 & 0.031\\
Add-in: 8 & GLM & 10000 & 0.000 & 0 & 0.005 & 0.968 & 0.032 & 0.022\\
Leave-out: 8 & GLM & 100 & 0.000 & 0 & 0.024 & 0.977 & 0.023 & 0.110\\
Leave-out: 8 & GLM & 250 & 0.000 & 0 & 0.009 & 0.950 & 0.050 & 0.033\\
Leave-out: 8 & GLM & 500 & 0.000 & 0 & 0.005 & 0.963 & 0.037 & 0.021\\
Leave-out: 8 & GLM & 1000 & 0.000 & 0 & 0.003 & 0.952 & 0.048 & 0.014\\
Leave-out: 8 & GLM & 5000 & 0.000 & 0 & 0.002 & 0.973 & 0.027 & 0.007\\
Leave-out: 8 & GLM & 10000 & 0.000 & 0 & 0.001 & 0.969 & 0.031 & 0.005\\
Add-in: 8 & LASSO & 100 & 0.000 & 0 & 0.036 & 0.982 & 0.018 & 0.192\\
Add-in: 8 & LASSO & 250 & 0.000 & 0 & 0.027 & 0.983 & 0.017 & 0.129\\
Add-in: 8 & LASSO & 500 & 0.000 & 0 & 0.021 & 0.973 & 0.027 & 0.093\\
Add-in: 8 & LASSO & 1000 & 0.000 & 0 & 0.016 & 0.954 & 0.046 & 0.064\\
Add-in: 8 & LASSO & 5000 & 0.000 & 0 & 0.007 & 0.958 & 0.042 & 0.031\\
Add-in: 8 & LASSO & 10000 & 0.000 & 0 & 0.005 & 0.968 & 0.032 & 0.022\\
Leave-out: 8 & LASSO & 100 & 0.000 & 0 & 0.016 & 0.961 & 0.039 & 0.063\\
Leave-out: 8 & LASSO & 250 & 0.000 & 0 & 0.008 & 0.951 & 0.049 & 0.032\\
Leave-out: 8 & LASSO & 500 & 0.000 & 0 & 0.005 & 0.961 & 0.039 & 0.021\\
Leave-out: 8 & LASSO & 1000 & 0.000 & 0 & 0.003 & 0.950 & 0.050 & 0.014\\
Leave-out: 8 & LASSO & 5000 & 0.000 & 0 & 0.002 & 0.973 & 0.027 & 0.007\\
Leave-out: 8 & LASSO & 10000 & 0.000 & 0 & 0.001 & 0.968 & 0.032 & 0.005\\
Add-in: 8 & RF & 100 & 0.001 & 0 & 0.053 & 0.933 & 0.067 & 0.201\\
Add-in: 8 & RF & 250 & -0.001 & 0 & 0.033 & 0.944 & 0.056 & 0.128\\
Add-in: 8 & RF & 500 & 0.000 & 0 & 0.023 & 0.954 & 0.046 & 0.091\\
Add-in: 8 & RF & 1000 & 0.000 & 0 & 0.016 & 0.948 & 0.052 & 0.064\\
Add-in: 8 & RF & 5000 & 0.000 & 0 & 0.007 & 0.979 & 0.021 & 0.032\\
Leave-out: 8 & RF & 100 & 0.000 & 0 & 0.026 & 0.940 & 0.060 & 0.099\\
Leave-out: 8 & RF & 250 & 0.000 & 0 & 0.013 & 0.953 & 0.047 & 0.049\\
Leave-out: 8 & RF & 500 & 0.000 & 0 & 0.007 & 0.958 & 0.042 & 0.030\\
Leave-out: 8 & RF & 1000 & 0.000 & 0 & 0.005 & 0.951 & 0.049 & 0.019\\
Leave-out: 8 & RF & 5000 & 0.000 & 0 & 0.002 & 0.976 & 0.024 & 0.008\\
Add-in: 8 & SL & 100 & 0.000 & 0 & 0.049 & 0.969 & 0.031 & 0.211\\
Add-in: 8 & SL & 250 & 0.001 & 0 & 0.032 & 0.955 & 0.045 & 0.131\\
Add-in: 8 & SL & 500 & 0.000 & 0 & 0.022 & 0.954 & 0.046 & 0.090\\
Add-in: 8 & SL & 1000 & 0.000 & 0 & 0.016 & 0.953 & 0.047 & 0.063\\
Add-in: 8 & SL & 5000 & 0.000 & 0 & 0.007 & 0.957 & 0.043 & 0.031\\
Add-in: 8 & SL & 10000 & 0.000 & 0 & 0.005 & 0.968 & 0.032 & 0.022\\
Leave-out: 8 & SL & 100 & 0.000 & 0 & 0.016 & 0.961 & 0.039 & 0.065\\
Leave-out: 8 & SL & 250 & 0.000 & 0 & 0.008 & 0.948 & 0.052 & 0.033\\
Leave-out: 8 & SL & 500 & 0.000 & 0 & 0.005 & 0.962 & 0.038 & 0.021\\
Leave-out: 8 & SL & 1000 & 0.000 & 0 & 0.003 & 0.952 & 0.048 & 0.014\\
Leave-out: 8 & SL & 5000 & 0.000 & 0 & 0.002 & 0.974 & 0.026 & 0.007\\
Leave-out: 8 & SL & 10000 & 0.000 & 0 & 0.001 & 0.968 & 0.032 & 0.005\\
Add-in: 8 & XGB & 100 & 0.001 & 0 & 0.052 & 0.941 & 0.059 & 0.202\\
Add-in: 8 & XGB & 250 & 0.000 & 0 & 0.033 & 0.951 & 0.049 & 0.128\\
Add-in: 8 & XGB & 500 & 0.000 & 0 & 0.022 & 0.956 & 0.044 & 0.090\\
Add-in: 8 & XGB & 1000 & 0.000 & 0 & 0.016 & 0.957 & 0.043 & 0.064\\
Add-in: 8 & XGB & 5000 & 0.000 & 0 & 0.007 & 0.974 & 0.026 & 0.032\\
Leave-out: 8 & XGB & 100 & 0.000 & 0 & 0.036 & 0.978 & 0.022 & 0.162\\
Leave-out: 8 & XGB & 250 & 0.000 & 0 & 0.015 & 0.946 & 0.054 & 0.058\\
Leave-out: 8 & XGB & 500 & 0.000 & 0 & 0.008 & 0.958 & 0.042 & 0.031\\
Leave-out: 8 & XGB & 1000 & 0.000 & 0 & 0.004 & 0.950 & 0.050 & 0.018\\
Leave-out: 8 & XGB & 5000 & 0.000 & 0 & 0.002 & 0.969 & 0.031 & 0.007\\*
\end{longtable}
\endgroup{}

